Stable Coupling of Nonconforming, High-Order Finite Difference Methods

A methodology for handling block-to-block coupling of nonconforming, multiblock summation-by-parts finite difference methods is proposed. The coupling is based on the construction of projection operators that move a finite difference grid solution along an interface to a space of piecewise defined functions; we specifically consider discontinuous, piecewise polynomial functions. The constructed projection operators are compatible with the underlying summation-by-parts energy norm. Using the linear wave equation in two dimensions as a model problem, energy stability of the coupled numerical method is proven for the case of curved, nonconforming block-to-block interfaces. To further demonstrate the power of the coupling procedure, we show how it allows for the development of a provably energy stable coupling between curvilinear finite difference methods and a curved-triangle discontinuous Galerkin method. The theoretical results are verified through numerical simulations on curved meshes as well as eigenvalue analysis.

==> sbp_2block.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.6in,
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
hide axis
]
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-1\\
-0.99	-1\\
-0.98	-1\\
-0.97	-1\\
-0.96	-1\\
-0.95	-1\\
-0.94	-1\\
-0.93	-1\\
-0.92	-1\\
-0.91	-1\\
-0.9	-1\\
-0.89	-1\\
-0.88	-1\\
-0.87	-1\\
-0.86	-1\\
-0.85	-1\\
-0.84	-1\\
-0.83	-1\\
-0.82	-1\\
-0.81	-1\\
-0.8	-1\\
-0.79	-1\\
-0.78	-1\\
-0.77	-1\\
-0.76	-1\\
-0.75	-1\\
-0.74	-1\\
-0.73	-1\\
-0.72	-1\\
-0.71	-1\\
-0.7	-1\\
-0.69	-1\\
-0.68	-1\\
-0.67	-1\\
-0.66	-1\\
-0.65	-1\\
-0.64	-1\\
-0.63	-1\\
-0.62	-1\\
-0.61	-1\\
-0.6	-1\\
-0.59	-1\\
-0.58	-1\\
-0.57	-1\\
-0.56	-1\\
-0.55	-1\\
-0.54	-1\\
-0.53	-1\\
-0.52	-1\\
-0.51	-1\\
-0.5	-1\\
-0.49	-1\\
-0.48	-1\\
-0.47	-1\\
-0.46	-1\\
-0.45	-1\\
-0.44	-1\\
-0.43	-1\\
-0.42	-1\\
-0.41	-1\\
-0.4	-1\\
-0.39	-1\\
-0.38	-1\\
-0.37	-1\\
-0.36	-1\\
-0.35	-1\\
-0.34	-1\\
-0.33	-1\\
-0.32	-1\\
-0.31	-1\\
-0.3	-1\\
-0.29	-1\\
-0.28	-1\\
-0.27	-1\\
-0.26	-1\\
-0.25	-1\\
-0.24	-1\\
-0.23	-1\\
-0.22	-1\\
-0.21	-1\\
-0.2	-1\\
-0.19	-1\\
-0.18	-1\\
-0.17	-1\\
-0.16	-1\\
-0.15	-1\\
-0.14	-1\\
-0.13	-1\\
-0.12	-1\\
-0.11	-1\\
-0.1	-1\\
-0.0899999999999999	-1\\
-0.0799999999999999	-1\\
-0.07	-1\\
-0.0600000000000001	-1\\
-0.05	-1\\
-0.04	-1\\
-0.03	-1\\
-0.02	-1\\
-0.01	-1\\
0	-1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.8\\
-0.988824429495415	-0.8\\
-0.97764885899083	-0.8\\
-0.966473288486245	-0.8\\
-0.95529771798166	-0.8\\
-0.944122147477075	-0.8\\
-0.932946576972491	-0.8\\
-0.921771006467906	-0.8\\
-0.910595435963321	-0.8\\
-0.899419865458736	-0.8\\
-0.888244294954151	-0.8\\
-0.877068724449566	-0.8\\
-0.865893153944981	-0.8\\
-0.854717583440396	-0.8\\
-0.843542012935811	-0.8\\
-0.832366442431226	-0.8\\
-0.821190871926641	-0.8\\
-0.810015301422056	-0.8\\
-0.798839730917471	-0.8\\
-0.787664160412886	-0.8\\
-0.776488589908301	-0.8\\
-0.765313019403716	-0.8\\
-0.754137448899131	-0.8\\
-0.742961878394546	-0.8\\
-0.731786307889961	-0.8\\
-0.720610737385376	-0.8\\
-0.709435166880791	-0.8\\
-0.698259596376206	-0.8\\
-0.687084025871621	-0.8\\
-0.675908455367037	-0.8\\
-0.664732884862452	-0.8\\
-0.653557314357867	-0.8\\
-0.642381743853282	-0.8\\
-0.631206173348697	-0.8\\
-0.620030602844112	-0.8\\
-0.608855032339527	-0.8\\
-0.597679461834942	-0.8\\
-0.586503891330357	-0.8\\
-0.575328320825772	-0.8\\
-0.564152750321187	-0.8\\
-0.552977179816602	-0.8\\
-0.541801609312017	-0.8\\
-0.530626038807432	-0.8\\
-0.519450468302847	-0.8\\
-0.508274897798262	-0.8\\
-0.497099327293677	-0.8\\
-0.485923756789092	-0.8\\
-0.474748186284507	-0.8\\
-0.463572615779922	-0.8\\
-0.452397045275338	-0.8\\
-0.441221474770753	-0.8\\
-0.430045904266168	-0.8\\
-0.418870333761583	-0.8\\
-0.407694763256998	-0.8\\
-0.396519192752413	-0.8\\
-0.385343622247828	-0.8\\
-0.374168051743243	-0.8\\
-0.362992481238658	-0.8\\
-0.351816910734073	-0.8\\
-0.340641340229488	-0.8\\
-0.329465769724903	-0.8\\
-0.318290199220318	-0.8\\
-0.307114628715733	-0.8\\
-0.295939058211148	-0.8\\
-0.284763487706563	-0.8\\
-0.273587917201979	-0.8\\
-0.262412346697394	-0.8\\
-0.251236776192809	-0.8\\
-0.240061205688224	-0.8\\
-0.228885635183639	-0.8\\
-0.217710064679054	-0.8\\
-0.206534494174469	-0.8\\
-0.195358923669884	-0.8\\
-0.184183353165299	-0.8\\
-0.173007782660714	-0.8\\
-0.161832212156129	-0.8\\
-0.150656641651544	-0.8\\
-0.139481071146959	-0.8\\
-0.128305500642374	-0.8\\
-0.117129930137789	-0.8\\
-0.105954359633204	-0.8\\
-0.0947787891286193	-0.8\\
-0.0836032186240345	-0.8\\
-0.0724276481194495	-0.8\\
-0.0612520776148645	-0.8\\
-0.0500765071102796	-0.8\\
-0.0389009366056946	-0.8\\
-0.0277253661011096	-0.8\\
-0.0165497955965247	-0.8\\
-0.00537422509193973	-0.8\\
0.00580134541264524	-0.8\\
0.0169769159172302	-0.8\\
0.0281524864218152	-0.8\\
0.0393280569264001	-0.8\\
0.0505036274309849	-0.8\\
0.0616791979355699	-0.8\\
0.0728547684401548	-0.8\\
0.0840303389447398	-0.8\\
0.0952059094493247	-0.8\\
0.10638147995391	-0.8\\
0.117557050458495	-0.8\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.6\\
-0.98809788696741	-0.6\\
-0.976195773934819	-0.6\\
-0.964293660902229	-0.6\\
-0.952391547869639	-0.6\\
-0.940489434837048	-0.6\\
-0.928587321804458	-0.6\\
-0.916685208771868	-0.6\\
-0.904783095739278	-0.6\\
-0.892880982706687	-0.6\\
-0.880978869674097	-0.6\\
-0.869076756641507	-0.6\\
-0.857174643608916	-0.6\\
-0.845272530576326	-0.6\\
-0.833370417543736	-0.6\\
-0.821468304511145	-0.6\\
-0.809566191478555	-0.6\\
-0.797664078445965	-0.6\\
-0.785761965413375	-0.6\\
-0.773859852380784	-0.6\\
-0.761957739348194	-0.6\\
-0.750055626315604	-0.6\\
-0.738153513283013	-0.6\\
-0.726251400250423	-0.6\\
-0.714349287217833	-0.6\\
-0.702447174185242	-0.6\\
-0.690545061152652	-0.6\\
-0.678642948120062	-0.6\\
-0.666740835087471	-0.6\\
-0.654838722054881	-0.6\\
-0.642936609022291	-0.6\\
-0.631034495989701	-0.6\\
-0.61913238295711	-0.6\\
-0.60723026992452	-0.6\\
-0.59532815689193	-0.6\\
-0.583426043859339	-0.6\\
-0.571523930826749	-0.6\\
-0.559621817794159	-0.6\\
-0.547719704761568	-0.6\\
-0.535817591728978	-0.6\\
-0.523915478696388	-0.6\\
-0.512013365663797	-0.6\\
-0.500111252631207	-0.6\\
-0.488209139598617	-0.6\\
-0.476307026566026	-0.6\\
-0.464404913533436	-0.6\\
-0.452502800500846	-0.6\\
-0.440600687468256	-0.6\\
-0.428698574435665	-0.6\\
-0.416796461403075	-0.6\\
-0.404894348370485	-0.6\\
-0.392992235337894	-0.6\\
-0.381090122305304	-0.6\\
-0.369188009272714	-0.6\\
-0.357285896240123	-0.6\\
-0.345383783207533	-0.6\\
-0.333481670174943	-0.6\\
-0.321579557142353	-0.6\\
-0.309677444109762	-0.6\\
-0.297775331077172	-0.6\\
-0.285873218044582	-0.6\\
-0.273971105011991	-0.6\\
-0.262068991979401	-0.6\\
-0.250166878946811	-0.6\\
-0.23826476591422	-0.6\\
-0.22636265288163	-0.6\\
-0.21446053984904	-0.6\\
-0.202558426816449	-0.6\\
-0.190656313783859	-0.6\\
-0.178754200751269	-0.6\\
-0.166852087718679	-0.6\\
-0.154949974686088	-0.6\\
-0.143047861653498	-0.6\\
-0.131145748620908	-0.6\\
-0.119243635588317	-0.6\\
-0.107341522555727	-0.6\\
-0.0954394095231366	-0.6\\
-0.0835372964905463	-0.6\\
-0.071635183457956	-0.6\\
-0.0597330704253657	-0.6\\
-0.0478309573927753	-0.6\\
-0.035928844360185	-0.6\\
-0.0240267313275948	-0.6\\
-0.0121246182950045	-0.6\\
-0.000222505262414185	-0.6\\
0.0116796077701761	-0.6\\
0.0235817208027665	-0.6\\
0.0354838338353568	-0.6\\
0.0473859468679471	-0.6\\
0.0592880599005374	-0.6\\
0.0711901729331277	-0.6\\
0.083092285965718	-0.6\\
0.0949943989983084	-0.6\\
0.106896512030899	-0.6\\
0.118798625063489	-0.6\\
0.130700738096079	-0.6\\
0.142602851128669	-0.6\\
0.15450496416126	-0.6\\
0.16640707719385	-0.6\\
0.17830919022644	-0.6\\
0.190211303259031	-0.6\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.4\\
-0.98809788696741	-0.4\\
-0.976195773934819	-0.4\\
-0.964293660902229	-0.4\\
-0.952391547869639	-0.4\\
-0.940489434837048	-0.4\\
-0.928587321804458	-0.4\\
-0.916685208771868	-0.4\\
-0.904783095739278	-0.4\\
-0.892880982706687	-0.4\\
-0.880978869674097	-0.4\\
-0.869076756641507	-0.4\\
-0.857174643608916	-0.4\\
-0.845272530576326	-0.4\\
-0.833370417543736	-0.4\\
-0.821468304511145	-0.4\\
-0.809566191478555	-0.4\\
-0.797664078445965	-0.4\\
-0.785761965413375	-0.4\\
-0.773859852380784	-0.4\\
-0.761957739348194	-0.4\\
-0.750055626315604	-0.4\\
-0.738153513283013	-0.4\\
-0.726251400250423	-0.4\\
-0.714349287217833	-0.4\\
-0.702447174185242	-0.4\\
-0.690545061152652	-0.4\\
-0.678642948120062	-0.4\\
-0.666740835087471	-0.4\\
-0.654838722054881	-0.4\\
-0.642936609022291	-0.4\\
-0.631034495989701	-0.4\\
-0.61913238295711	-0.4\\
-0.60723026992452	-0.4\\
-0.59532815689193	-0.4\\
-0.583426043859339	-0.4\\
-0.571523930826749	-0.4\\
-0.559621817794159	-0.4\\
-0.547719704761568	-0.4\\
-0.535817591728978	-0.4\\
-0.523915478696388	-0.4\\
-0.512013365663797	-0.4\\
-0.500111252631207	-0.4\\
-0.488209139598617	-0.4\\
-0.476307026566026	-0.4\\
-0.464404913533436	-0.4\\
-0.452502800500846	-0.4\\
-0.440600687468256	-0.4\\
-0.428698574435665	-0.4\\
-0.416796461403075	-0.4\\
-0.404894348370485	-0.4\\
-0.392992235337894	-0.4\\
-0.381090122305304	-0.4\\
-0.369188009272714	-0.4\\
-0.357285896240123	-0.4\\
-0.345383783207533	-0.4\\
-0.333481670174943	-0.4\\
-0.321579557142353	-0.4\\
-0.309677444109762	-0.4\\
-0.297775331077172	-0.4\\
-0.285873218044582	-0.4\\
-0.273971105011991	-0.4\\
-0.262068991979401	-0.4\\
-0.250166878946811	-0.4\\
-0.23826476591422	-0.4\\
-0.22636265288163	-0.4\\
-0.21446053984904	-0.4\\
-0.202558426816449	-0.4\\
-0.190656313783859	-0.4\\
-0.178754200751269	-0.4\\
-0.166852087718679	-0.4\\
-0.154949974686088	-0.4\\
-0.143047861653498	-0.4\\
-0.131145748620908	-0.4\\
-0.119243635588317	-0.4\\
-0.107341522555727	-0.4\\
-0.0954394095231366	-0.4\\
-0.0835372964905463	-0.4\\
-0.071635183457956	-0.4\\
-0.0597330704253657	-0.4\\
-0.0478309573927753	-0.4\\
-0.035928844360185	-0.4\\
-0.0240267313275948	-0.4\\
-0.0121246182950045	-0.4\\
-0.000222505262414172	-0.4\\
0.0116796077701761	-0.4\\
0.0235817208027665	-0.4\\
0.0354838338353568	-0.4\\
0.0473859468679471	-0.4\\
0.0592880599005374	-0.4\\
0.0711901729331277	-0.4\\
0.0830922859657181	-0.4\\
0.0949943989983084	-0.4\\
0.106896512030899	-0.4\\
0.118798625063489	-0.4\\
0.130700738096079	-0.4\\
0.142602851128669	-0.4\\
0.15450496416126	-0.4\\
0.16640707719385	-0.4\\
0.17830919022644	-0.4\\
0.190211303259031	-0.4\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.2\\
-0.988824429495415	-0.2\\
-0.97764885899083	-0.2\\
-0.966473288486245	-0.2\\
-0.95529771798166	-0.2\\
-0.944122147477075	-0.2\\
-0.93294657697249	-0.2\\
-0.921771006467905	-0.2\\
-0.910595435963321	-0.2\\
-0.899419865458736	-0.2\\
-0.888244294954151	-0.2\\
-0.877068724449566	-0.2\\
-0.865893153944981	-0.2\\
-0.854717583440396	-0.2\\
-0.843542012935811	-0.2\\
-0.832366442431226	-0.2\\
-0.821190871926641	-0.2\\
-0.810015301422056	-0.2\\
-0.798839730917471	-0.2\\
-0.787664160412886	-0.2\\
-0.776488589908301	-0.2\\
-0.765313019403716	-0.2\\
-0.754137448899131	-0.2\\
-0.742961878394546	-0.2\\
-0.731786307889961	-0.2\\
-0.720610737385376	-0.2\\
-0.709435166880791	-0.2\\
-0.698259596376206	-0.2\\
-0.687084025871622	-0.2\\
-0.675908455367037	-0.2\\
-0.664732884862452	-0.2\\
-0.653557314357867	-0.2\\
-0.642381743853282	-0.2\\
-0.631206173348697	-0.2\\
-0.620030602844112	-0.2\\
-0.608855032339527	-0.2\\
-0.597679461834942	-0.2\\
-0.586503891330357	-0.2\\
-0.575328320825772	-0.2\\
-0.564152750321187	-0.2\\
-0.552977179816602	-0.2\\
-0.541801609312017	-0.2\\
-0.530626038807432	-0.2\\
-0.519450468302847	-0.2\\
-0.508274897798262	-0.2\\
-0.497099327293677	-0.2\\
-0.485923756789092	-0.2\\
-0.474748186284507	-0.2\\
-0.463572615779922	-0.2\\
-0.452397045275338	-0.2\\
-0.441221474770753	-0.2\\
-0.430045904266168	-0.2\\
-0.418870333761583	-0.2\\
-0.407694763256998	-0.2\\
-0.396519192752413	-0.2\\
-0.385343622247828	-0.2\\
-0.374168051743243	-0.2\\
-0.362992481238658	-0.2\\
-0.351816910734073	-0.2\\
-0.340641340229488	-0.2\\
-0.329465769724903	-0.2\\
-0.318290199220318	-0.2\\
-0.307114628715733	-0.2\\
-0.295939058211148	-0.2\\
-0.284763487706563	-0.2\\
-0.273587917201978	-0.2\\
-0.262412346697393	-0.2\\
-0.251236776192808	-0.2\\
-0.240061205688224	-0.2\\
-0.228885635183639	-0.2\\
-0.217710064679054	-0.2\\
-0.206534494174469	-0.2\\
-0.195358923669884	-0.2\\
-0.184183353165299	-0.2\\
-0.173007782660714	-0.2\\
-0.161832212156129	-0.2\\
-0.150656641651544	-0.2\\
-0.139481071146959	-0.2\\
-0.128305500642374	-0.2\\
-0.117129930137789	-0.2\\
-0.105954359633204	-0.2\\
-0.0947787891286193	-0.2\\
-0.0836032186240344	-0.2\\
-0.0724276481194495	-0.2\\
-0.0612520776148645	-0.2\\
-0.0500765071102795	-0.2\\
-0.0389009366056946	-0.2\\
-0.0277253661011096	-0.2\\
-0.0165497955965247	-0.2\\
-0.0053742250919397	-0.2\\
0.00580134541264525	-0.2\\
0.0169769159172302	-0.2\\
0.0281524864218152	-0.2\\
0.0393280569264001	-0.2\\
0.050503627430985	-0.2\\
0.0616791979355699	-0.2\\
0.0728547684401549	-0.2\\
0.0840303389447398	-0.2\\
0.0952059094493247	-0.2\\
0.10638147995391	-0.2\\
0.117557050458495	-0.2\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.09	0\\
-0.08	0\\
-0.07	0\\
-0.0600000000000001	0\\
-0.05	0\\
-0.04	0\\
-0.03	0\\
-0.02	0\\
-0.00999999999999995	0\\
5.55111512312578e-17	0\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.2\\
-0.991175570504585	0.2\\
-0.98235114100917	0.2\\
-0.973526711513755	0.2\\
-0.96470228201834	0.2\\
-0.955877852522925	0.2\\
-0.94705342302751	0.2\\
-0.938228993532095	0.2\\
-0.92940456403668	0.2\\
-0.920580134541265	0.2\\
-0.91175570504585	0.2\\
-0.902931275550435	0.2\\
-0.894106846055019	0.2\\
-0.885282416559604	0.2\\
-0.876457987064189	0.2\\
-0.867633557568774	0.2\\
-0.858809128073359	0.2\\
-0.849984698577944	0.2\\
-0.841160269082529	0.2\\
-0.832335839587114	0.2\\
-0.823511410091699	0.2\\
-0.814686980596284	0.2\\
-0.805862551100869	0.2\\
-0.797038121605454	0.2\\
-0.788213692110039	0.2\\
-0.779389262614624	0.2\\
-0.770564833119209	0.2\\
-0.761740403623793	0.2\\
-0.752915974128378	0.2\\
-0.744091544632963	0.2\\
-0.735267115137548	0.2\\
-0.726442685642133	0.2\\
-0.717618256146718	0.2\\
-0.708793826651303	0.2\\
-0.699969397155888	0.2\\
-0.691144967660473	0.2\\
-0.682320538165058	0.2\\
-0.673496108669643	0.2\\
-0.664671679174228	0.2\\
-0.655847249678813	0.2\\
-0.647022820183398	0.2\\
-0.638198390687983	0.2\\
-0.629373961192568	0.2\\
-0.620549531697153	0.2\\
-0.611725102201738	0.2\\
-0.602900672706323	0.2\\
-0.594076243210907	0.2\\
-0.585251813715492	0.2\\
-0.576427384220077	0.2\\
-0.567602954724662	0.2\\
-0.558778525229247	0.2\\
-0.549954095733832	0.2\\
-0.541129666238417	0.2\\
-0.532305236743002	0.2\\
-0.523480807247587	0.2\\
-0.514656377752172	0.2\\
-0.505831948256757	0.2\\
-0.497007518761342	0.2\\
-0.488183089265927	0.2\\
-0.479358659770512	0.2\\
-0.470534230275097	0.2\\
-0.461709800779682	0.2\\
-0.452885371284267	0.2\\
-0.444060941788852	0.2\\
-0.435236512293437	0.2\\
-0.426412082798021	0.2\\
-0.417587653302606	0.2\\
-0.408763223807191	0.2\\
-0.399938794311776	0.2\\
-0.391114364816361	0.2\\
-0.382289935320946	0.2\\
-0.373465505825531	0.2\\
-0.364641076330116	0.2\\
-0.355816646834701	0.2\\
-0.346992217339286	0.2\\
-0.338167787843871	0.2\\
-0.329343358348456	0.2\\
-0.320518928853041	0.2\\
-0.311694499357626	0.2\\
-0.302870069862211	0.2\\
-0.294045640366796	0.2\\
-0.285221210871381	0.2\\
-0.276396781375966	0.2\\
-0.267572351880551	0.2\\
-0.258747922385135	0.2\\
-0.24992349288972	0.2\\
-0.241099063394305	0.2\\
-0.23227463389889	0.2\\
-0.223450204403475	0.2\\
-0.21462577490806	0.2\\
-0.205801345412645	0.2\\
-0.19697691591723	0.2\\
-0.188152486421815	0.2\\
-0.1793280569264	0.2\\
-0.170503627430985	0.2\\
-0.16167919793557	0.2\\
-0.152854768440155	0.2\\
-0.14403033894474	0.2\\
-0.135205909449325	0.2\\
-0.12638147995391	0.2\\
-0.117557050458495	0.2\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.4\\
-0.99190211303259	0.4\\
-0.983804226065181	0.4\\
-0.975706339097771	0.4\\
-0.967608452130361	0.4\\
-0.959510565162952	0.4\\
-0.951412678195542	0.4\\
-0.943314791228132	0.4\\
-0.935216904260722	0.4\\
-0.927119017293313	0.4\\
-0.919021130325903	0.4\\
-0.910923243358493	0.4\\
-0.902825356391084	0.4\\
-0.894727469423674	0.4\\
-0.886629582456264	0.4\\
-0.878531695488855	0.4\\
-0.870433808521445	0.4\\
-0.862335921554035	0.4\\
-0.854238034586626	0.4\\
-0.846140147619216	0.4\\
-0.838042260651806	0.4\\
-0.829944373684396	0.4\\
-0.821846486716987	0.4\\
-0.813748599749577	0.4\\
-0.805650712782167	0.4\\
-0.797552825814758	0.4\\
-0.789454938847348	0.4\\
-0.781357051879938	0.4\\
-0.773259164912529	0.4\\
-0.765161277945119	0.4\\
-0.757063390977709	0.4\\
-0.748965504010299	0.4\\
-0.74086761704289	0.4\\
-0.73276973007548	0.4\\
-0.72467184310807	0.4\\
-0.716573956140661	0.4\\
-0.708476069173251	0.4\\
-0.700378182205841	0.4\\
-0.692280295238432	0.4\\
-0.684182408271022	0.4\\
-0.676084521303612	0.4\\
-0.667986634336203	0.4\\
-0.659888747368793	0.4\\
-0.651790860401383	0.4\\
-0.643692973433974	0.4\\
-0.635595086466564	0.4\\
-0.627497199499154	0.4\\
-0.619399312531745	0.4\\
-0.611301425564335	0.4\\
-0.603203538596925	0.4\\
-0.595105651629515	0.4\\
-0.587007764662106	0.4\\
-0.578909877694696	0.4\\
-0.570811990727286	0.4\\
-0.562714103759877	0.4\\
-0.554616216792467	0.4\\
-0.546518329825057	0.4\\
-0.538420442857648	0.4\\
-0.530322555890238	0.4\\
-0.522224668922828	0.4\\
-0.514126781955418	0.4\\
-0.506028894988009	0.4\\
-0.497931008020599	0.4\\
-0.489833121053189	0.4\\
-0.48173523408578	0.4\\
-0.47363734711837	0.4\\
-0.46553946015096	0.4\\
-0.457441573183551	0.4\\
-0.449343686216141	0.4\\
-0.441245799248731	0.4\\
-0.433147912281322	0.4\\
-0.425050025313912	0.4\\
-0.416952138346502	0.4\\
-0.408854251379092	0.4\\
-0.400756364411683	0.4\\
-0.392658477444273	0.4\\
-0.384560590476863	0.4\\
-0.376462703509454	0.4\\
-0.368364816542044	0.4\\
-0.360266929574634	0.4\\
-0.352169042607225	0.4\\
-0.344071155639815	0.4\\
-0.335973268672405	0.4\\
-0.327875381704996	0.4\\
-0.319777494737586	0.4\\
-0.311679607770176	0.4\\
-0.303581720802766	0.4\\
-0.295483833835357	0.4\\
-0.287385946867947	0.4\\
-0.279288059900537	0.4\\
-0.271190172933128	0.4\\
-0.263092285965718	0.4\\
-0.254994398998308	0.4\\
-0.246896512030899	0.4\\
-0.238798625063489	0.4\\
-0.230700738096079	0.4\\
-0.22260285112867	0.4\\
-0.21450496416126	0.4\\
-0.20640707719385	0.4\\
-0.19830919022644	0.4\\
-0.190211303259031	0.4\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.6\\
-0.99190211303259	0.6\\
-0.983804226065181	0.6\\
-0.975706339097771	0.6\\
-0.967608452130361	0.6\\
-0.959510565162952	0.6\\
-0.951412678195542	0.6\\
-0.943314791228132	0.6\\
-0.935216904260722	0.6\\
-0.927119017293313	0.6\\
-0.919021130325903	0.6\\
-0.910923243358493	0.6\\
-0.902825356391084	0.6\\
-0.894727469423674	0.6\\
-0.886629582456264	0.6\\
-0.878531695488855	0.6\\
-0.870433808521445	0.6\\
-0.862335921554035	0.6\\
-0.854238034586626	0.6\\
-0.846140147619216	0.6\\
-0.838042260651806	0.6\\
-0.829944373684396	0.6\\
-0.821846486716987	0.6\\
-0.813748599749577	0.6\\
-0.805650712782167	0.6\\
-0.797552825814758	0.6\\
-0.789454938847348	0.6\\
-0.781357051879938	0.6\\
-0.773259164912528	0.6\\
-0.765161277945119	0.6\\
-0.757063390977709	0.6\\
-0.748965504010299	0.6\\
-0.74086761704289	0.6\\
-0.73276973007548	0.6\\
-0.72467184310807	0.6\\
-0.716573956140661	0.6\\
-0.708476069173251	0.6\\
-0.700378182205841	0.6\\
-0.692280295238431	0.6\\
-0.684182408271022	0.6\\
-0.676084521303612	0.6\\
-0.667986634336202	0.6\\
-0.659888747368793	0.6\\
-0.651790860401383	0.6\\
-0.643692973433973	0.6\\
-0.635595086466564	0.6\\
-0.627497199499154	0.6\\
-0.619399312531744	0.6\\
-0.611301425564335	0.6\\
-0.603203538596925	0.6\\
-0.595105651629515	0.6\\
-0.587007764662106	0.6\\
-0.578909877694696	0.6\\
-0.570811990727286	0.6\\
-0.562714103759877	0.6\\
-0.554616216792467	0.6\\
-0.546518329825057	0.6\\
-0.538420442857648	0.6\\
-0.530322555890238	0.6\\
-0.522224668922828	0.6\\
-0.514126781955418	0.6\\
-0.506028894988009	0.6\\
-0.497931008020599	0.6\\
-0.489833121053189	0.6\\
-0.48173523408578	0.6\\
-0.47363734711837	0.6\\
-0.46553946015096	0.6\\
-0.457441573183551	0.6\\
-0.449343686216141	0.6\\
-0.441245799248731	0.6\\
-0.433147912281322	0.6\\
-0.425050025313912	0.6\\
-0.416952138346502	0.6\\
-0.408854251379093	0.6\\
-0.400756364411683	0.6\\
-0.392658477444273	0.6\\
-0.384560590476863	0.6\\
-0.376462703509454	0.6\\
-0.368364816542044	0.6\\
-0.360266929574634	0.6\\
-0.352169042607225	0.6\\
-0.344071155639815	0.6\\
-0.335973268672405	0.6\\
-0.327875381704996	0.6\\
-0.319777494737586	0.6\\
-0.311679607770176	0.6\\
-0.303581720802766	0.6\\
-0.295483833835357	0.6\\
-0.287385946867947	0.6\\
-0.279288059900537	0.6\\
-0.271190172933128	0.6\\
-0.263092285965718	0.6\\
-0.254994398998308	0.6\\
-0.246896512030899	0.6\\
-0.238798625063489	0.6\\
-0.230700738096079	0.6\\
-0.22260285112867	0.6\\
-0.21450496416126	0.6\\
-0.20640707719385	0.6\\
-0.19830919022644	0.6\\
-0.190211303259031	0.6\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.8\\
-0.991175570504585	0.8\\
-0.98235114100917	0.8\\
-0.973526711513755	0.8\\
-0.96470228201834	0.8\\
-0.955877852522925	0.8\\
-0.94705342302751	0.8\\
-0.938228993532095	0.8\\
-0.929404564036679	0.8\\
-0.920580134541265	0.8\\
-0.911755705045849	0.8\\
-0.902931275550434	0.8\\
-0.894106846055019	0.8\\
-0.885282416559604	0.8\\
-0.876457987064189	0.8\\
-0.867633557568774	0.8\\
-0.858809128073359	0.8\\
-0.849984698577944	0.8\\
-0.841160269082529	0.8\\
-0.832335839587114	0.8\\
-0.823511410091699	0.8\\
-0.814686980596284	0.8\\
-0.805862551100869	0.8\\
-0.797038121605454	0.8\\
-0.788213692110039	0.8\\
-0.779389262614624	0.8\\
-0.770564833119209	0.8\\
-0.761740403623794	0.8\\
-0.752915974128379	0.8\\
-0.744091544632964	0.8\\
-0.735267115137548	0.8\\
-0.726442685642133	0.8\\
-0.717618256146718	0.8\\
-0.708793826651303	0.8\\
-0.699969397155888	0.8\\
-0.691144967660473	0.8\\
-0.682320538165058	0.8\\
-0.673496108669643	0.8\\
-0.664671679174228	0.8\\
-0.655847249678813	0.8\\
-0.647022820183398	0.8\\
-0.638198390687983	0.8\\
-0.629373961192568	0.8\\
-0.620549531697153	0.8\\
-0.611725102201738	0.8\\
-0.602900672706323	0.8\\
-0.594076243210908	0.8\\
-0.585251813715493	0.8\\
-0.576427384220078	0.8\\
-0.567602954724662	0.8\\
-0.558778525229247	0.8\\
-0.549954095733832	0.8\\
-0.541129666238417	0.8\\
-0.532305236743002	0.8\\
-0.523480807247587	0.8\\
-0.514656377752172	0.8\\
-0.505831948256757	0.8\\
-0.497007518761342	0.8\\
-0.488183089265927	0.8\\
-0.479358659770512	0.8\\
-0.470534230275097	0.8\\
-0.461709800779682	0.8\\
-0.452885371284267	0.8\\
-0.444060941788852	0.8\\
-0.435236512293437	0.8\\
-0.426412082798022	0.8\\
-0.417587653302606	0.8\\
-0.408763223807191	0.8\\
-0.399938794311776	0.8\\
-0.391114364816361	0.8\\
-0.382289935320946	0.8\\
-0.373465505825531	0.8\\
-0.364641076330116	0.8\\
-0.355816646834701	0.8\\
-0.346992217339286	0.8\\
-0.338167787843871	0.8\\
-0.329343358348456	0.8\\
-0.320518928853041	0.8\\
-0.311694499357626	0.8\\
-0.302870069862211	0.8\\
-0.294045640366796	0.8\\
-0.285221210871381	0.8\\
-0.276396781375966	0.8\\
-0.267572351880551	0.8\\
-0.258747922385136	0.8\\
-0.24992349288972	0.8\\
-0.241099063394305	0.8\\
-0.23227463389889	0.8\\
-0.223450204403475	0.8\\
-0.21462577490806	0.8\\
-0.205801345412645	0.8\\
-0.19697691591723	0.8\\
-0.188152486421815	0.8\\
-0.1793280569264	0.8\\
-0.170503627430985	0.8\\
-0.16167919793557	0.8\\
-0.152854768440155	0.8\\
-0.14403033894474	0.8\\
-0.135205909449325	0.8\\
-0.12638147995391	0.8\\
-0.117557050458495	0.8\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.1	1\\
-0.0899999999999999	1\\
-0.0799999999999999	1\\
-0.0699999999999999	1\\
-0.06	1\\
-0.05	1\\
-0.04	1\\
-0.03	1\\
-0.02	1\\
-0.01	1\\
0	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-1\\
-1	-0.98\\
-1	-0.96\\
-1	-0.94\\
-1	-0.92\\
-1	-0.9\\
-1	-0.88\\
-1	-0.86\\
-1	-0.84\\
-1	-0.82\\
-1	-0.8\\
-1	-0.78\\
-1	-0.76\\
-1	-0.74\\
-1	-0.72\\
-1	-0.7\\
-1	-0.68\\
-1	-0.66\\
-1	-0.64\\
-1	-0.62\\
-1	-0.6\\
-1	-0.58\\
-1	-0.56\\
-1	-0.54\\
-1	-0.52\\
-1	-0.5\\
-1	-0.48\\
-1	-0.46\\
-1	-0.44\\
-1	-0.42\\
-1	-0.4\\
-1	-0.38\\
-1	-0.36\\
-1	-0.34\\
-1	-0.32\\
-1	-0.3\\
-1	-0.28\\
-1	-0.26\\
-1	-0.24\\
-1	-0.22\\
-1	-0.2\\
-1	-0.18\\
-1	-0.16\\
-1	-0.14\\
-1	-0.12\\
-1	-0.1\\
-1	-0.08\\
-1	-0.0600000000000001\\
-1	-0.04\\
-1	-0.02\\
-1	0\\
-1	0.02\\
-1	0.04\\
-1	0.0600000000000001\\
-1	0.0800000000000001\\
-1	0.1\\
-1	0.12\\
-1	0.14\\
-1	0.16\\
-1	0.18\\
-1	0.2\\
-1	0.22\\
-1	0.24\\
-1	0.26\\
-1	0.28\\
-1	0.3\\
-1	0.32\\
-1	0.34\\
-1	0.36\\
-1	0.38\\
-1	0.4\\
-1	0.42\\
-1	0.44\\
-1	0.46\\
-1	0.48\\
-1	0.5\\
-1	0.52\\
-1	0.54\\
-1	0.56\\
-1	0.58\\
-1	0.6\\
-1	0.62\\
-1	0.64\\
-1	0.66\\
-1	0.68\\
-1	0.7\\
-1	0.72\\
-1	0.74\\
-1	0.76\\
-1	0.78\\
-1	0.8\\
-1	0.82\\
-1	0.84\\
-1	0.86\\
-1	0.88\\
-1	0.9\\
-1	0.92\\
-1	0.94\\
-1	0.96\\
-1	0.98\\
-1	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.8	-1\\
-0.797435734586396	-0.98\\
-0.794900958734059	-0.96\\
-0.79240237422455	-0.94\\
-0.789946682839431	-0.92\\
-0.787540586360261	-0.9\\
-0.785190786568603	-0.88\\
-0.782903985246017	-0.86\\
-0.780686884174064	-0.84\\
-0.778546185134305	-0.82\\
-0.776488589908301	-0.8\\
-0.774520800277613	-0.78\\
-0.772649518023802	-0.76\\
-0.770881444928428	-0.74\\
-0.769223282773054	-0.72\\
-0.767681733339239	-0.7\\
-0.766263498408544	-0.68\\
-0.764975279762532	-0.66\\
-0.763823779182762	-0.64\\
-0.762815698450796	-0.62\\
-0.761957739348194	-0.6\\
-0.761255452165985	-0.58\\
-0.760709781233068	-0.56\\
-0.760320519387809	-0.54\\
-0.760087459468575	-0.52\\
-0.760010394313731	-0.5\\
-0.760089116761644	-0.48\\
-0.760323419650681	-0.46\\
-0.760713095819207	-0.44\\
-0.76125793810559	-0.42\\
-0.761957739348194	-0.4\\
-0.762811348056488	-0.38\\
-0.763813835424345	-0.36\\
-0.764959328316738	-0.34\\
-0.76624195359864	-0.32\\
-0.767655838135027	-0.3\\
-0.769195108790871	-0.28\\
-0.770853892431147	-0.26\\
-0.772626315920828	-0.24\\
-0.774506506124888	-0.22\\
-0.776488589908301	-0.2\\
-0.77856607265114	-0.18\\
-0.780729973793873	-0.16\\
-0.782970691292067	-0.14\\
-0.78527862310129	-0.12\\
-0.787644167177109	-0.1\\
-0.790057721475091	-0.08\\
-0.792509683950804	-0.0600000000000001\\
-0.794990452559815	-0.0400000000000001\\
-0.797490425257691	-0.02\\
-0.8	0\\
-0.802509574742309	0.02\\
-0.805009547440185	0.04\\
-0.807490316049196	0.0600000000000001\\
-0.809942278524909	0.0800000000000001\\
-0.812355832822892	0.1\\
-0.81472137689871	0.12\\
-0.817029308707933	0.14\\
-0.819270026206127	0.16\\
-0.82143392734886	0.18\\
-0.823511410091699	0.2\\
-0.825493493875112	0.22\\
-0.827373684079172	0.24\\
-0.829146107568853	0.26\\
-0.830804891209129	0.28\\
-0.832344161864973	0.3\\
-0.83375804640136	0.32\\
-0.835040671683262	0.34\\
-0.836186164575655	0.36\\
-0.837188651943512	0.38\\
-0.838042260651806	0.4\\
-0.83874206189441	0.42\\
-0.839286904180793	0.44\\
-0.839676580349319	0.46\\
-0.839910883238356	0.48\\
-0.839989605686269	0.5\\
-0.839912540531425	0.52\\
-0.839679480612191	0.54\\
-0.839290218766932	0.56\\
-0.838744547834015	0.58\\
-0.838042260651806	0.6\\
-0.837184301549204	0.62\\
-0.836176220817238	0.64\\
-0.835024720237468	0.66\\
-0.833736501591456	0.68\\
-0.832318266660761	0.7\\
-0.830776717226946	0.72\\
-0.829118555071572	0.74\\
-0.827350481976198	0.76\\
-0.825479199722387	0.78\\
-0.823511410091699	0.8\\
-0.821453814865695	0.82\\
-0.819313115825936	0.84\\
-0.817096014753983	0.86\\
-0.814809213431397	0.88\\
-0.812459413639739	0.9\\
-0.810053317160569	0.92\\
-0.80759762577545	0.94\\
-0.805099041265941	0.96\\
-0.802564265413604	0.98\\
-0.8	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.6	-1\\
-0.594871469172791	-0.98\\
-0.589801917468118	-0.96\\
-0.5848047484491	-0.94\\
-0.579893365678861	-0.92\\
-0.575081172720523	-0.9\\
-0.570381573137206	-0.88\\
-0.565807970492034	-0.86\\
-0.561373768348128	-0.84\\
-0.55709237026861	-0.82\\
-0.552977179816602	-0.8\\
-0.549041600555226	-0.78\\
-0.545299036047603	-0.76\\
-0.541762889856856	-0.74\\
-0.538446565546107	-0.72\\
-0.535363466678477	-0.7\\
-0.532526996817089	-0.68\\
-0.529950559525064	-0.66\\
-0.527647558365524	-0.64\\
-0.525631396901591	-0.62\\
-0.523915478696388	-0.6\\
-0.52251090433197	-0.58\\
-0.521419562466136	-0.56\\
-0.520641038775619	-0.54\\
-0.52017491893715	-0.52\\
-0.520020788627462	-0.5\\
-0.520178233523289	-0.48\\
-0.520646839301362	-0.46\\
-0.521426191638414	-0.44\\
-0.522515876211179	-0.42\\
-0.523915478696388	-0.4\\
-0.525622696112976	-0.38\\
-0.527627670848689	-0.36\\
-0.529918656633475	-0.34\\
-0.53248390719728	-0.32\\
-0.535311676270054	-0.3\\
-0.538390217581742	-0.28\\
-0.541707784862294	-0.26\\
-0.545252631841656	-0.24\\
-0.549013012249776	-0.22\\
-0.552977179816602	-0.2\\
-0.557132145302279	-0.18\\
-0.561459947587745	-0.16\\
-0.565941382584133	-0.14\\
-0.570557246202579	-0.12\\
-0.575288334354217	-0.1\\
-0.580115442950181	-0.08\\
-0.585019367901607	-0.0600000000000001\\
-0.589980905119629	-0.04\\
-0.594980850515382	-0.02\\
-0.6	0\\
-0.605019149484618	0.02\\
-0.610019094880371	0.04\\
-0.614980632098393	0.0600000000000001\\
-0.619884557049819	0.0800000000000001\\
-0.624711665645783	0.1\\
-0.629442753797421	0.12\\
-0.634058617415867	0.14\\
-0.638540052412255	0.16\\
-0.64286785469772	0.18\\
-0.647022820183398	0.2\\
-0.650986987750224	0.22\\
-0.654747368158344	0.24\\
-0.658292215137706	0.26\\
-0.661609782418258	0.28\\
-0.664688323729946	0.3\\
-0.667516092802719	0.32\\
-0.670081343366525	0.34\\
-0.672372329151311	0.36\\
-0.674377303887024	0.38\\
-0.676084521303612	0.4\\
-0.677484123788821	0.42\\
-0.678573808361586	0.44\\
-0.679353160698638	0.46\\
-0.679821766476711	0.48\\
-0.679979211372538	0.5\\
-0.67982508106285	0.52\\
-0.679358961224381	0.54\\
-0.678580437533864	0.56\\
-0.67748909566803	0.58\\
-0.676084521303612	0.6\\
-0.674368603098409	0.62\\
-0.672352441634476	0.64\\
-0.670049440474936	0.66\\
-0.667473003182911	0.68\\
-0.664636533321523	0.7\\
-0.661553434453893	0.72\\
-0.658237110143144	0.74\\
-0.654700963952397	0.76\\
-0.650958399444774	0.78\\
-0.647022820183398	0.8\\
-0.64290762973139	0.82\\
-0.638626231651872	0.84\\
-0.634192029507966	0.86\\
-0.629618426862794	0.88\\
-0.624918827279477	0.9\\
-0.620106634321139	0.92\\
-0.6151952515509	0.94\\
-0.610198082531882	0.96\\
-0.605128530827209	0.98\\
-0.6	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.4	-1\\
-0.392307203759187	-0.98\\
-0.384702876202177	-0.96\\
-0.37720712267365	-0.94\\
-0.369840048518292	-0.92\\
-0.362621759080784	-0.9\\
-0.35557235970581	-0.88\\
-0.348711955738052	-0.86\\
-0.342060652522192	-0.84\\
-0.335638555402915	-0.82\\
-0.329465769724903	-0.8\\
-0.323562400832839	-0.78\\
-0.317948554071405	-0.76\\
-0.312644334785285	-0.74\\
-0.307669848319161	-0.72\\
-0.303045200017716	-0.7\\
-0.298790495225633	-0.68\\
-0.294925839287596	-0.66\\
-0.291471337548286	-0.64\\
-0.288447095352387	-0.62\\
-0.285873218044582	-0.6\\
-0.283766356497955	-0.58\\
-0.282129343699204	-0.56\\
-0.280961558163428	-0.54\\
-0.280262378405725	-0.52\\
-0.280031182941193	-0.5\\
-0.280267350284933	-0.48\\
-0.280970258952043	-0.46\\
-0.282139287457622	-0.44\\
-0.283773814316768	-0.42\\
-0.285873218044582	-0.4\\
-0.288434044169464	-0.38\\
-0.291441506273034	-0.36\\
-0.294877984950212	-0.34\\
-0.298725860795921	-0.32\\
-0.302967514405081	-0.3\\
-0.307585326372613	-0.28\\
-0.312561677293441	-0.26\\
-0.317878947762484	-0.24\\
-0.323519518374664	-0.22\\
-0.329465769724903	-0.2\\
-0.335698217953419	-0.18\\
-0.342189921381617	-0.16\\
-0.3489120738762	-0.14\\
-0.355835869303869	-0.12\\
-0.362932501531325	-0.1\\
-0.370173164425272	-0.08\\
-0.377529051852411	-0.0600000000000001\\
-0.384971357679444	-0.04\\
-0.392471275773073	-0.02\\
-0.4	0\\
-0.407528724226927	0.02\\
-0.415028642320556	0.04\\
-0.422470948147589	0.0600000000000001\\
-0.429826835574728	0.0800000000000001\\
-0.437067498468675	0.1\\
-0.444164130696131	0.12\\
-0.4510879261238	0.14\\
-0.457810078618382	0.16\\
-0.464301782046581	0.18\\
-0.470534230275097	0.2\\
-0.476480481625336	0.22\\
-0.482121052237516	0.24\\
-0.487438322706559	0.26\\
-0.492414673627387	0.28\\
-0.497032485594919	0.3\\
-0.501274139204079	0.32\\
-0.505122015049788	0.34\\
-0.508558493726966	0.36\\
-0.511565955830536	0.38\\
-0.514126781955418	0.4\\
-0.516226185683232	0.42\\
-0.517860712542378	0.44\\
-0.519029741047957	0.46\\
-0.519732649715067	0.48\\
-0.519968817058807	0.5\\
-0.519737621594276	0.52\\
-0.519038441836572	0.54\\
-0.517870656300796	0.56\\
-0.516233643502045	0.58\\
-0.514126781955418	0.6\\
-0.511552904647613	0.62\\
-0.508528662451714	0.64\\
-0.505074160712404	0.66\\
-0.501209504774367	0.68\\
-0.496954799982284	0.7\\
-0.492330151680839	0.72\\
-0.487355665214715	0.74\\
-0.482051445928595	0.76\\
-0.476437599167161	0.78\\
-0.470534230275097	0.8\\
-0.464361444597085	0.82\\
-0.457939347477808	0.84\\
-0.451288044261949	0.86\\
-0.44442764029419	0.88\\
-0.437378240919216	0.9\\
-0.430159951481708	0.92\\
-0.42279287732635	0.94\\
-0.415297123797824	0.96\\
-0.407692796240813	0.98\\
-0.4	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.2	-1\\
-0.189742938345583	-0.98\\
-0.179603834936235	-0.96\\
-0.169609496898201	-0.94\\
-0.159786731357723	-0.92\\
-0.150162345441046	-0.9\\
-0.140763146274413	-0.88\\
-0.131615940984069	-0.86\\
-0.122747536696257	-0.84\\
-0.114184740537221	-0.82\\
-0.105954359633204	-0.8\\
-0.0980832011104517	-0.78\\
-0.0905980720952066	-0.76\\
-0.0835257797137128	-0.74\\
-0.0768931310922142	-0.72\\
-0.0707269333569546	-0.7\\
-0.0650539936341778	-0.68\\
-0.0599011190501276	-0.66\\
-0.055295116731048	-0.64\\
-0.0512627938031826	-0.62\\
-0.0478309573927753	-0.6\\
-0.0450218086639403	-0.58\\
-0.0428391249322725	-0.56\\
-0.041282077551237	-0.54\\
-0.0403498378742992	-0.52\\
-0.0400415772549243	-0.5\\
-0.0403564670465774	-0.48\\
-0.0412936786027239	-0.46\\
-0.0428523832768289	-0.44\\
-0.0450317524223576	-0.42\\
-0.0478309573927753	-0.4\\
-0.0512453922259523	-0.38\\
-0.0552553416973787	-0.36\\
-0.0598373132669498	-0.34\\
-0.064967814394561	-0.32\\
-0.0706233525401075	-0.3\\
-0.0767804351634846	-0.28\\
-0.0834155697245875	-0.26\\
-0.0905052636833116	-0.24\\
-0.0980260244995521	-0.22\\
-0.105954359633204	-0.2\\
-0.114264290604559	-0.18\\
-0.12291989517549	-0.16\\
-0.131882765168267	-0.14\\
-0.141114492405158	-0.12\\
-0.150576668708434	-0.1\\
-0.160230885900363	-0.08\\
-0.170038735803215	-0.0600000000000001\\
-0.179961810239259	-0.04\\
-0.189961701030764	-0.02\\
-0.2	0\\
-0.210038298969236	0.02\\
-0.220038189760741	0.0400000000000001\\
-0.229961264196785	0.0600000000000001\\
-0.239769114099637	0.0800000000000001\\
-0.249423331291566	0.1\\
-0.258885507594842	0.12\\
-0.268117234831733	0.14\\
-0.27708010482451	0.16\\
-0.285735709395441	0.18\\
-0.294045640366796	0.2\\
-0.301973975500448	0.22\\
-0.309494736316688	0.24\\
-0.316584430275412	0.26\\
-0.323219564836515	0.28\\
-0.329376647459892	0.3\\
-0.335032185605439	0.32\\
-0.34016268673305	0.34\\
-0.344744658302621	0.36\\
-0.348754607774048	0.38\\
-0.352169042607225	0.4\\
-0.354968247577642	0.42\\
-0.357147616723171	0.44\\
-0.358706321397276	0.46\\
-0.359643532953423	0.48\\
-0.359958422745076	0.5\\
-0.359650162125701	0.52\\
-0.358717922448763	0.54\\
-0.357160875067727	0.56\\
-0.35497819133606	0.58\\
-0.352169042607225	0.6\\
-0.348737206196817	0.62\\
-0.344704883268952	0.64\\
-0.340098880949872	0.66\\
-0.334946006365822	0.68\\
-0.329273066643045	0.7\\
-0.323106868907786	0.72\\
-0.316474220286287	0.74\\
-0.309401927904793	0.76\\
-0.301916798889548	0.78\\
-0.294045640366796	0.8\\
-0.285815259462779	0.82\\
-0.277252463303743	0.84\\
-0.268384059015931	0.86\\
-0.259236853725587	0.88\\
-0.249837654558954	0.9\\
-0.240213268642277	0.92\\
-0.230390503101799	0.94\\
-0.220396165063765	0.96\\
-0.210257061654417	0.98\\
-0.2	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.0128213270680212	-0.98\\
0.0254952063297059	-0.96\\
0.0379881288772493	-0.94\\
0.0502665858028465	-0.92\\
0.062297068198693	-0.9\\
0.0740460671569838	-0.88\\
0.0854800737699141	-0.86\\
0.0965655791296793	-0.84\\
0.107269074328474	-0.82\\
0.117557050458495	-0.8\\
0.127395998611935	-0.78\\
0.136752409880992	-0.76\\
0.145592775357859	-0.74\\
0.153883586134732	-0.72\\
0.161591333303807	-0.7\\
0.168682507957278	-0.68\\
0.17512360118734	-0.66\\
0.18088110408619	-0.64\\
0.185921507746022	-0.62\\
0.190211303259031	-0.6\\
0.193722739170074	-0.58\\
0.196451093834659	-0.56\\
0.198397403060954	-0.54\\
0.199562702657126	-0.52\\
0.199948028431345	-0.5\\
0.199554416191778	-0.48\\
0.198382901746595	-0.46\\
0.196434520903964	-0.44\\
0.193710309472053	-0.42\\
0.190211303259031	-0.4\\
0.18594325971756	-0.38\\
0.180930822878277	-0.36\\
0.175203358416313	-0.34\\
0.168790232006799	-0.32\\
0.161720809324866	-0.3\\
0.154024456045644	-0.28\\
0.145730537844266	-0.26\\
0.13686842039586	-0.24\\
0.12746746937556	-0.22\\
0.117557050458495	-0.2\\
0.107169636744301	-0.18\\
0.0963501310306375	-0.16\\
0.0851465435396667	-0.14\\
0.0736068844935524	-0.12\\
0.0617791641144579	-0.1\\
0.0497113926245465	-0.08\\
0.0374515802459818	-0.0600000000000001\\
0.0250477372009268	-0.04\\
0.0125478737115451	-0.02\\
4.89858719658941e-17	0\\
-0.012547873711545	0.02\\
-0.0250477372009267	0.04\\
-0.0374515802459817	0.0600000000000001\\
-0.0497113926245465	0.0800000000000001\\
-0.0617791641144579	0.1\\
-0.0736068844935524	0.12\\
-0.0851465435396666	0.14\\
-0.0963501310306373	0.16\\
-0.107169636744301	0.18\\
-0.117557050458495	0.2\\
-0.12746746937556	0.22\\
-0.13686842039586	0.24\\
-0.145730537844265	0.26\\
-0.154024456045644	0.28\\
-0.161720809324865	0.3\\
-0.168790232006799	0.32\\
-0.175203358416313	0.34\\
-0.180930822878277	0.36\\
-0.18594325971756	0.38\\
-0.190211303259031	0.4\\
-0.193710309472053	0.42\\
-0.196434520903964	0.44\\
-0.198382901746595	0.46\\
-0.199554416191778	0.48\\
-0.199948028431345	0.5\\
-0.199562702657126	0.52\\
-0.198397403060954	0.54\\
-0.196451093834659	0.56\\
-0.193722739170075	0.58\\
-0.190211303259031	0.6\\
-0.185921507746022	0.62\\
-0.18088110408619	0.64\\
-0.17512360118734	0.66\\
-0.168682507957278	0.68\\
-0.161591333303807	0.7\\
-0.153883586134732	0.72\\
-0.145592775357859	0.74\\
-0.136752409880992	0.76\\
-0.127395998611935	0.78\\
-0.117557050458495	0.8\\
-0.107269074328474	0.82\\
-0.0965655791296792	0.84\\
-0.085480073769914	0.86\\
-0.0740460671569838	0.88\\
-0.062297068198693	0.9\\
-0.0502665858028466	0.92\\
-0.0379881288772492	0.94\\
-0.0254952063297059	0.96\\
-0.0128213270680212	0.98\\
0	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.01	-1\\
0.02	-1\\
0.03	-1\\
0.04	-1\\
0.05	-1\\
0.06	-1\\
0.07	-1\\
0.08	-1\\
0.09	-1\\
0.1	-1\\
0.11	-1\\
0.12	-1\\
0.13	-1\\
0.14	-1\\
0.15	-1\\
0.16	-1\\
0.17	-1\\
0.18	-1\\
0.19	-1\\
0.2	-1\\
0.21	-1\\
0.22	-1\\
0.23	-1\\
0.24	-1\\
0.25	-1\\
0.26	-1\\
0.27	-1\\
0.28	-1\\
0.29	-1\\
0.3	-1\\
0.31	-1\\
0.32	-1\\
0.33	-1\\
0.34	-1\\
0.35	-1\\
0.36	-1\\
0.37	-1\\
0.38	-1\\
0.39	-1\\
0.4	-1\\
0.41	-1\\
0.42	-1\\
0.43	-1\\
0.44	-1\\
0.45	-1\\
0.46	-1\\
0.47	-1\\
0.48	-1\\
0.49	-1\\
0.5	-1\\
0.51	-1\\
0.52	-1\\
0.53	-1\\
0.54	-1\\
0.55	-1\\
0.56	-1\\
0.57	-1\\
0.58	-1\\
0.59	-1\\
0.6	-1\\
0.61	-1\\
0.62	-1\\
0.63	-1\\
0.64	-1\\
0.65	-1\\
0.66	-1\\
0.67	-1\\
0.68	-1\\
0.69	-1\\
0.7	-1\\
0.71	-1\\
0.72	-1\\
0.73	-1\\
0.74	-1\\
0.75	-1\\
0.76	-1\\
0.77	-1\\
0.78	-1\\
0.79	-1\\
0.8	-1\\
0.81	-1\\
0.82	-1\\
0.83	-1\\
0.84	-1\\
0.85	-1\\
0.86	-1\\
0.87	-1\\
0.88	-1\\
0.89	-1\\
0.9	-1\\
0.91	-1\\
0.92	-1\\
0.93	-1\\
0.94	-1\\
0.95	-1\\
0.96	-1\\
0.97	-1\\
0.98	-1\\
0.99	-1\\
1	-1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.076536686473018	-0.875\\
0.0857713196082878	-0.875\\
0.0950059527435577	-0.875\\
0.104240585878827	-0.875\\
0.113475219014097	-0.875\\
0.122709852149367	-0.875\\
0.131944485284637	-0.875\\
0.141179118419907	-0.875\\
0.150413751555177	-0.875\\
0.159648384690446	-0.875\\
0.168883017825716	-0.875\\
0.178117650960986	-0.875\\
0.187352284096256	-0.875\\
0.196586917231526	-0.875\\
0.205821550366795	-0.875\\
0.215056183502065	-0.875\\
0.224290816637335	-0.875\\
0.233525449772605	-0.875\\
0.242760082907875	-0.875\\
0.251994716043145	-0.875\\
0.261229349178414	-0.875\\
0.270463982313684	-0.875\\
0.279698615448954	-0.875\\
0.288933248584224	-0.875\\
0.298167881719494	-0.875\\
0.307402514854763	-0.875\\
0.316637147990033	-0.875\\
0.325871781125303	-0.875\\
0.335106414260573	-0.875\\
0.344341047395843	-0.875\\
0.353575680531113	-0.875\\
0.362810313666382	-0.875\\
0.372044946801652	-0.875\\
0.381279579936922	-0.875\\
0.390514213072192	-0.875\\
0.399748846207462	-0.875\\
0.408983479342731	-0.875\\
0.418218112478001	-0.875\\
0.427452745613271	-0.875\\
0.436687378748541	-0.875\\
0.445922011883811	-0.875\\
0.455156645019081	-0.875\\
0.46439127815435	-0.875\\
0.47362591128962	-0.875\\
0.48286054442489	-0.875\\
0.49209517756016	-0.875\\
0.50132981069543	-0.875\\
0.510564443830699	-0.875\\
0.519799076965969	-0.875\\
0.529033710101239	-0.875\\
0.538268343236509	-0.875\\
0.547502976371779	-0.875\\
0.556737609507049	-0.875\\
0.565972242642318	-0.875\\
0.575206875777588	-0.875\\
0.584441508912858	-0.875\\
0.593676142048128	-0.875\\
0.602910775183398	-0.875\\
0.612145408318667	-0.875\\
0.621380041453937	-0.875\\
0.630614674589207	-0.875\\
0.639849307724477	-0.875\\
0.649083940859747	-0.875\\
0.658318573995017	-0.875\\
0.667553207130286	-0.875\\
0.676787840265556	-0.875\\
0.686022473400826	-0.875\\
0.695257106536096	-0.875\\
0.704491739671366	-0.875\\
0.713726372806636	-0.875\\
0.722961005941905	-0.875\\
0.732195639077175	-0.875\\
0.741430272212445	-0.875\\
0.750664905347715	-0.875\\
0.759899538482985	-0.875\\
0.769134171618254	-0.875\\
0.778368804753524	-0.875\\
0.787603437888794	-0.875\\
0.796838071024064	-0.875\\
0.806072704159334	-0.875\\
0.815307337294604	-0.875\\
0.824541970429873	-0.875\\
0.833776603565143	-0.875\\
0.843011236700413	-0.875\\
0.852245869835683	-0.875\\
0.861480502970953	-0.875\\
0.870715136106223	-0.875\\
0.879949769241492	-0.875\\
0.889184402376762	-0.875\\
0.898419035512032	-0.875\\
0.907653668647302	-0.875\\
0.916888301782572	-0.875\\
0.926122934917841	-0.875\\
0.935357568053111	-0.875\\
0.944592201188381	-0.875\\
0.953826834323651	-0.875\\
0.963061467458921	-0.875\\
0.97229610059419	-0.875\\
0.98153073372946	-0.875\\
0.99076536686473	-0.875\\
1	-0.875\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.14142135623731	-0.75\\
0.150007142674936	-0.75\\
0.158592929112563	-0.75\\
0.16717871555019	-0.75\\
0.175764501987817	-0.75\\
0.184350288425444	-0.75\\
0.192936074863071	-0.75\\
0.201521861300698	-0.75\\
0.210107647738325	-0.75\\
0.218693434175952	-0.75\\
0.227279220613579	-0.75\\
0.235865007051205	-0.75\\
0.244450793488832	-0.75\\
0.253036579926459	-0.75\\
0.261622366364086	-0.75\\
0.270208152801713	-0.75\\
0.27879393923934	-0.75\\
0.287379725676967	-0.75\\
0.295965512114594	-0.75\\
0.304551298552221	-0.75\\
0.313137084989848	-0.75\\
0.321722871427474	-0.75\\
0.330308657865101	-0.75\\
0.338894444302728	-0.75\\
0.347480230740355	-0.75\\
0.356066017177982	-0.75\\
0.364651803615609	-0.75\\
0.373237590053236	-0.75\\
0.381823376490863	-0.75\\
0.39040916292849	-0.75\\
0.398994949366117	-0.75\\
0.407580735803744	-0.75\\
0.416166522241371	-0.75\\
0.424752308678997	-0.75\\
0.433338095116624	-0.75\\
0.441923881554251	-0.75\\
0.450509667991878	-0.75\\
0.459095454429505	-0.75\\
0.467681240867132	-0.75\\
0.476267027304759	-0.75\\
0.484852813742386	-0.75\\
0.493438600180013	-0.75\\
0.502024386617639	-0.75\\
0.510610173055266	-0.75\\
0.519195959492893	-0.75\\
0.52778174593052	-0.75\\
0.536367532368147	-0.75\\
0.544953318805774	-0.75\\
0.553539105243401	-0.75\\
0.562124891681028	-0.75\\
0.570710678118655	-0.75\\
0.579296464556281	-0.75\\
0.587882250993908	-0.75\\
0.596468037431535	-0.75\\
0.605053823869162	-0.75\\
0.613639610306789	-0.75\\
0.622225396744416	-0.75\\
0.630811183182043	-0.75\\
0.63939696961967	-0.75\\
0.647982756057297	-0.75\\
0.656568542494924	-0.75\\
0.665154328932551	-0.75\\
0.673740115370178	-0.75\\
0.682325901807804	-0.75\\
0.690911688245431	-0.75\\
0.699497474683058	-0.75\\
0.708083261120685	-0.75\\
0.716669047558312	-0.75\\
0.725254833995939	-0.75\\
0.733840620433566	-0.75\\
0.742426406871193	-0.75\\
0.75101219330882	-0.75\\
0.759597979746447	-0.75\\
0.768183766184073	-0.75\\
0.7767695526217	-0.75\\
0.785355339059327	-0.75\\
0.793941125496954	-0.75\\
0.802526911934581	-0.75\\
0.811112698372208	-0.75\\
0.819698484809835	-0.75\\
0.828284271247462	-0.75\\
0.836870057685089	-0.75\\
0.845455844122716	-0.75\\
0.854041630560343	-0.75\\
0.862627416997969	-0.75\\
0.871213203435596	-0.75\\
0.879798989873223	-0.75\\
0.88838477631085	-0.75\\
0.896970562748477	-0.75\\
0.905556349186104	-0.75\\
0.914142135623731	-0.75\\
0.922727922061358	-0.75\\
0.931313708498985	-0.75\\
0.939899494936612	-0.75\\
0.948485281374238	-0.75\\
0.957071067811865	-0.75\\
0.965656854249492	-0.75\\
0.974242640687119	-0.75\\
0.982828427124746	-0.75\\
0.991414213562373	-0.75\\
1	-0.75\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.184775906502257	-0.625\\
0.192928147437235	-0.625\\
0.201080388372212	-0.625\\
0.20923262930719	-0.625\\
0.217384870242167	-0.625\\
0.225537111177144	-0.625\\
0.233689352112122	-0.625\\
0.241841593047099	-0.625\\
0.249993833982077	-0.625\\
0.258146074917054	-0.625\\
0.266298315852032	-0.625\\
0.274450556787009	-0.625\\
0.282602797721986	-0.625\\
0.290755038656964	-0.625\\
0.298907279591941	-0.625\\
0.307059520526919	-0.625\\
0.315211761461896	-0.625\\
0.323364002396874	-0.625\\
0.331516243331851	-0.625\\
0.339668484266828	-0.625\\
0.347820725201806	-0.625\\
0.355972966136783	-0.625\\
0.364125207071761	-0.625\\
0.372277448006738	-0.625\\
0.380429688941716	-0.625\\
0.388581929876693	-0.625\\
0.39673417081167	-0.625\\
0.404886411746648	-0.625\\
0.413038652681625	-0.625\\
0.421190893616603	-0.625\\
0.42934313455158	-0.625\\
0.437495375486558	-0.625\\
0.445647616421535	-0.625\\
0.453799857356512	-0.625\\
0.46195209829149	-0.625\\
0.470104339226467	-0.625\\
0.478256580161445	-0.625\\
0.486408821096422	-0.625\\
0.4945610620314	-0.625\\
0.502713302966377	-0.625\\
0.510865543901354	-0.625\\
0.519017784836332	-0.625\\
0.527170025771309	-0.625\\
0.535322266706287	-0.625\\
0.543474507641264	-0.625\\
0.551626748576242	-0.625\\
0.559778989511219	-0.625\\
0.567931230446196	-0.625\\
0.576083471381174	-0.625\\
0.584235712316151	-0.625\\
0.592387953251129	-0.625\\
0.600540194186106	-0.625\\
0.608692435121084	-0.625\\
0.616844676056061	-0.625\\
0.624996916991038	-0.625\\
0.633149157926016	-0.625\\
0.641301398860993	-0.625\\
0.649453639795971	-0.625\\
0.657605880730948	-0.625\\
0.665758121665926	-0.625\\
0.673910362600903	-0.625\\
0.68206260353588	-0.625\\
0.690214844470858	-0.625\\
0.698367085405835	-0.625\\
0.706519326340813	-0.625\\
0.71467156727579	-0.625\\
0.722823808210768	-0.625\\
0.730976049145745	-0.625\\
0.739128290080722	-0.625\\
0.7472805310157	-0.625\\
0.755432771950677	-0.625\\
0.763585012885655	-0.625\\
0.771737253820632	-0.625\\
0.77988949475561	-0.625\\
0.788041735690587	-0.625\\
0.796193976625564	-0.625\\
0.804346217560542	-0.625\\
0.812498458495519	-0.625\\
0.820650699430497	-0.625\\
0.828802940365474	-0.625\\
0.836955181300451	-0.625\\
0.845107422235429	-0.625\\
0.853259663170406	-0.625\\
0.861411904105384	-0.625\\
0.869564145040361	-0.625\\
0.877716385975339	-0.625\\
0.885868626910316	-0.625\\
0.894020867845293	-0.625\\
0.902173108780271	-0.625\\
0.910325349715248	-0.625\\
0.918477590650226	-0.625\\
0.926629831585203	-0.625\\
0.934782072520181	-0.625\\
0.942934313455158	-0.625\\
0.951086554390135	-0.625\\
0.959238795325113	-0.625\\
0.96739103626009	-0.625\\
0.975543277195068	-0.625\\
0.983695518130045	-0.625\\
0.991847759065023	-0.625\\
1	-0.625\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.2	-0.5\\
0.208	-0.5\\
0.216	-0.5\\
0.224	-0.5\\
0.232	-0.5\\
0.24	-0.5\\
0.248	-0.5\\
0.256	-0.5\\
0.264	-0.5\\
0.272	-0.5\\
0.28	-0.5\\
0.288	-0.5\\
0.296	-0.5\\
0.304	-0.5\\
0.312	-0.5\\
0.32	-0.5\\
0.328	-0.5\\
0.336	-0.5\\
0.344	-0.5\\
0.352	-0.5\\
0.36	-0.5\\
0.368	-0.5\\
0.376	-0.5\\
0.384	-0.5\\
0.392	-0.5\\
0.4	-0.5\\
0.408	-0.5\\
0.416	-0.5\\
0.424	-0.5\\
0.432	-0.5\\
0.44	-0.5\\
0.448	-0.5\\
0.456	-0.5\\
0.464	-0.5\\
0.472	-0.5\\
0.48	-0.5\\
0.488	-0.5\\
0.496	-0.5\\
0.504	-0.5\\
0.512	-0.5\\
0.52	-0.5\\
0.528	-0.5\\
0.536	-0.5\\
0.544	-0.5\\
0.552	-0.5\\
0.56	-0.5\\
0.568	-0.5\\
0.576	-0.5\\
0.584	-0.5\\
0.592	-0.5\\
0.6	-0.5\\
0.608	-0.5\\
0.616	-0.5\\
0.624	-0.5\\
0.632	-0.5\\
0.64	-0.5\\
0.648	-0.5\\
0.656	-0.5\\
0.664	-0.5\\
0.672	-0.5\\
0.68	-0.5\\
0.688	-0.5\\
0.696	-0.5\\
0.704	-0.5\\
0.712	-0.5\\
0.72	-0.5\\
0.728	-0.5\\
0.736	-0.5\\
0.744	-0.5\\
0.752	-0.5\\
0.76	-0.5\\
0.768	-0.5\\
0.776	-0.5\\
0.784	-0.5\\
0.792	-0.5\\
0.8	-0.5\\
0.808	-0.5\\
0.816	-0.5\\
0.824	-0.5\\
0.832	-0.5\\
0.84	-0.5\\
0.848	-0.5\\
0.856	-0.5\\
0.864	-0.5\\
0.872	-0.5\\
0.88	-0.5\\
0.888	-0.5\\
0.896	-0.5\\
0.904	-0.5\\
0.912	-0.5\\
0.92	-0.5\\
0.928	-0.5\\
0.936	-0.5\\
0.944	-0.5\\
0.952	-0.5\\
0.96	-0.5\\
0.968	-0.5\\
0.976	-0.5\\
0.984	-0.5\\
0.992	-0.5\\
1	-0.5\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.184775906502257	-0.375\\
0.192928147437235	-0.375\\
0.201080388372212	-0.375\\
0.20923262930719	-0.375\\
0.217384870242167	-0.375\\
0.225537111177145	-0.375\\
0.233689352112122	-0.375\\
0.241841593047099	-0.375\\
0.249993833982077	-0.375\\
0.258146074917054	-0.375\\
0.266298315852032	-0.375\\
0.274450556787009	-0.375\\
0.282602797721986	-0.375\\
0.290755038656964	-0.375\\
0.298907279591941	-0.375\\
0.307059520526919	-0.375\\
0.315211761461896	-0.375\\
0.323364002396874	-0.375\\
0.331516243331851	-0.375\\
0.339668484266828	-0.375\\
0.347820725201806	-0.375\\
0.355972966136783	-0.375\\
0.364125207071761	-0.375\\
0.372277448006738	-0.375\\
0.380429688941716	-0.375\\
0.388581929876693	-0.375\\
0.396734170811671	-0.375\\
0.404886411746648	-0.375\\
0.413038652681625	-0.375\\
0.421190893616603	-0.375\\
0.42934313455158	-0.375\\
0.437495375486558	-0.375\\
0.445647616421535	-0.375\\
0.453799857356512	-0.375\\
0.46195209829149	-0.375\\
0.470104339226467	-0.375\\
0.478256580161445	-0.375\\
0.486408821096422	-0.375\\
0.4945610620314	-0.375\\
0.502713302966377	-0.375\\
0.510865543901354	-0.375\\
0.519017784836332	-0.375\\
0.527170025771309	-0.375\\
0.535322266706287	-0.375\\
0.543474507641264	-0.375\\
0.551626748576242	-0.375\\
0.559778989511219	-0.375\\
0.567931230446196	-0.375\\
0.576083471381174	-0.375\\
0.584235712316151	-0.375\\
0.592387953251129	-0.375\\
0.600540194186106	-0.375\\
0.608692435121084	-0.375\\
0.616844676056061	-0.375\\
0.624996916991038	-0.375\\
0.633149157926016	-0.375\\
0.641301398860993	-0.375\\
0.649453639795971	-0.375\\
0.657605880730948	-0.375\\
0.665758121665926	-0.375\\
0.673910362600903	-0.375\\
0.68206260353588	-0.375\\
0.690214844470858	-0.375\\
0.698367085405835	-0.375\\
0.706519326340813	-0.375\\
0.71467156727579	-0.375\\
0.722823808210768	-0.375\\
0.730976049145745	-0.375\\
0.739128290080722	-0.375\\
0.7472805310157	-0.375\\
0.755432771950677	-0.375\\
0.763585012885655	-0.375\\
0.771737253820632	-0.375\\
0.77988949475561	-0.375\\
0.788041735690587	-0.375\\
0.796193976625564	-0.375\\
0.804346217560542	-0.375\\
0.812498458495519	-0.375\\
0.820650699430497	-0.375\\
0.828802940365474	-0.375\\
0.836955181300451	-0.375\\
0.845107422235429	-0.375\\
0.853259663170406	-0.375\\
0.861411904105384	-0.375\\
0.869564145040361	-0.375\\
0.877716385975339	-0.375\\
0.885868626910316	-0.375\\
0.894020867845293	-0.375\\
0.902173108780271	-0.375\\
0.910325349715248	-0.375\\
0.918477590650226	-0.375\\
0.926629831585203	-0.375\\
0.934782072520181	-0.375\\
0.942934313455158	-0.375\\
0.951086554390135	-0.375\\
0.959238795325113	-0.375\\
0.96739103626009	-0.375\\
0.975543277195068	-0.375\\
0.983695518130045	-0.375\\
0.991847759065023	-0.375\\
1	-0.375\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.14142135623731	-0.25\\
0.150007142674936	-0.25\\
0.158592929112563	-0.25\\
0.16717871555019	-0.25\\
0.175764501987817	-0.25\\
0.184350288425444	-0.25\\
0.192936074863071	-0.25\\
0.201521861300698	-0.25\\
0.210107647738325	-0.25\\
0.218693434175952	-0.25\\
0.227279220613579	-0.25\\
0.235865007051205	-0.25\\
0.244450793488832	-0.25\\
0.253036579926459	-0.25\\
0.261622366364086	-0.25\\
0.270208152801713	-0.25\\
0.27879393923934	-0.25\\
0.287379725676967	-0.25\\
0.295965512114594	-0.25\\
0.304551298552221	-0.25\\
0.313137084989848	-0.25\\
0.321722871427474	-0.25\\
0.330308657865101	-0.25\\
0.338894444302728	-0.25\\
0.347480230740355	-0.25\\
0.356066017177982	-0.25\\
0.364651803615609	-0.25\\
0.373237590053236	-0.25\\
0.381823376490863	-0.25\\
0.39040916292849	-0.25\\
0.398994949366117	-0.25\\
0.407580735803744	-0.25\\
0.416166522241371	-0.25\\
0.424752308678997	-0.25\\
0.433338095116624	-0.25\\
0.441923881554251	-0.25\\
0.450509667991878	-0.25\\
0.459095454429505	-0.25\\
0.467681240867132	-0.25\\
0.476267027304759	-0.25\\
0.484852813742386	-0.25\\
0.493438600180013	-0.25\\
0.502024386617639	-0.25\\
0.510610173055266	-0.25\\
0.519195959492893	-0.25\\
0.52778174593052	-0.25\\
0.536367532368147	-0.25\\
0.544953318805774	-0.25\\
0.553539105243401	-0.25\\
0.562124891681028	-0.25\\
0.570710678118655	-0.25\\
0.579296464556281	-0.25\\
0.587882250993908	-0.25\\
0.596468037431535	-0.25\\
0.605053823869162	-0.25\\
0.613639610306789	-0.25\\
0.622225396744416	-0.25\\
0.630811183182043	-0.25\\
0.63939696961967	-0.25\\
0.647982756057297	-0.25\\
0.656568542494924	-0.25\\
0.665154328932551	-0.25\\
0.673740115370178	-0.25\\
0.682325901807804	-0.25\\
0.690911688245431	-0.25\\
0.699497474683058	-0.25\\
0.708083261120685	-0.25\\
0.716669047558312	-0.25\\
0.725254833995939	-0.25\\
0.733840620433566	-0.25\\
0.742426406871193	-0.25\\
0.75101219330882	-0.25\\
0.759597979746447	-0.25\\
0.768183766184073	-0.25\\
0.7767695526217	-0.25\\
0.785355339059327	-0.25\\
0.793941125496954	-0.25\\
0.802526911934581	-0.25\\
0.811112698372208	-0.25\\
0.819698484809835	-0.25\\
0.828284271247462	-0.25\\
0.836870057685089	-0.25\\
0.845455844122716	-0.25\\
0.854041630560343	-0.25\\
0.862627416997969	-0.25\\
0.871213203435596	-0.25\\
0.879798989873223	-0.25\\
0.88838477631085	-0.25\\
0.896970562748477	-0.25\\
0.905556349186104	-0.25\\
0.914142135623731	-0.25\\
0.922727922061358	-0.25\\
0.931313708498985	-0.25\\
0.939899494936612	-0.25\\
0.948485281374238	-0.25\\
0.957071067811865	-0.25\\
0.965656854249492	-0.25\\
0.974242640687119	-0.25\\
0.982828427124746	-0.25\\
0.991414213562373	-0.25\\
1	-0.25\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.076536686473018	-0.125\\
0.0857713196082878	-0.125\\
0.0950059527435577	-0.125\\
0.104240585878828	-0.125\\
0.113475219014097	-0.125\\
0.122709852149367	-0.125\\
0.131944485284637	-0.125\\
0.141179118419907	-0.125\\
0.150413751555177	-0.125\\
0.159648384690446	-0.125\\
0.168883017825716	-0.125\\
0.178117650960986	-0.125\\
0.187352284096256	-0.125\\
0.196586917231526	-0.125\\
0.205821550366796	-0.125\\
0.215056183502065	-0.125\\
0.224290816637335	-0.125\\
0.233525449772605	-0.125\\
0.242760082907875	-0.125\\
0.251994716043145	-0.125\\
0.261229349178414	-0.125\\
0.270463982313684	-0.125\\
0.279698615448954	-0.125\\
0.288933248584224	-0.125\\
0.298167881719494	-0.125\\
0.307402514854763	-0.125\\
0.316637147990033	-0.125\\
0.325871781125303	-0.125\\
0.335106414260573	-0.125\\
0.344341047395843	-0.125\\
0.353575680531113	-0.125\\
0.362810313666382	-0.125\\
0.372044946801652	-0.125\\
0.381279579936922	-0.125\\
0.390514213072192	-0.125\\
0.399748846207462	-0.125\\
0.408983479342731	-0.125\\
0.418218112478001	-0.125\\
0.427452745613271	-0.125\\
0.436687378748541	-0.125\\
0.445922011883811	-0.125\\
0.455156645019081	-0.125\\
0.46439127815435	-0.125\\
0.47362591128962	-0.125\\
0.48286054442489	-0.125\\
0.49209517756016	-0.125\\
0.50132981069543	-0.125\\
0.510564443830699	-0.125\\
0.519799076965969	-0.125\\
0.529033710101239	-0.125\\
0.538268343236509	-0.125\\
0.547502976371779	-0.125\\
0.556737609507049	-0.125\\
0.565972242642318	-0.125\\
0.575206875777588	-0.125\\
0.584441508912858	-0.125\\
0.593676142048128	-0.125\\
0.602910775183398	-0.125\\
0.612145408318667	-0.125\\
0.621380041453937	-0.125\\
0.630614674589207	-0.125\\
0.639849307724477	-0.125\\
0.649083940859747	-0.125\\
0.658318573995017	-0.125\\
0.667553207130286	-0.125\\
0.676787840265556	-0.125\\
0.686022473400826	-0.125\\
0.695257106536096	-0.125\\
0.704491739671366	-0.125\\
0.713726372806636	-0.125\\
0.722961005941905	-0.125\\
0.732195639077175	-0.125\\
0.741430272212445	-0.125\\
0.750664905347715	-0.125\\
0.759899538482985	-0.125\\
0.769134171618254	-0.125\\
0.778368804753524	-0.125\\
0.787603437888794	-0.125\\
0.796838071024064	-0.125\\
0.806072704159334	-0.125\\
0.815307337294604	-0.125\\
0.824541970429873	-0.125\\
0.833776603565143	-0.125\\
0.843011236700413	-0.125\\
0.852245869835683	-0.125\\
0.861480502970953	-0.125\\
0.870715136106223	-0.125\\
0.879949769241492	-0.125\\
0.889184402376762	-0.125\\
0.898419035512032	-0.125\\
0.907653668647302	-0.125\\
0.916888301782572	-0.125\\
0.926122934917841	-0.125\\
0.935357568053111	-0.125\\
0.944592201188381	-0.125\\
0.953826834323651	-0.125\\
0.963061467458921	-0.125\\
0.97229610059419	-0.125\\
0.98153073372946	-0.125\\
0.99076536686473	-0.125\\
1	-0.125\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{4.89858719658941e-17	0\\
0.0100000000000001	0\\
0.0200000000000001	0\\
0.0300000000000001	0\\
0.04	0\\
0.0500000000000001	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.0765366864730179	0.125\\
-0.0657713196082877	0.125\\
-0.0550059527435575	0.125\\
-0.0442405858788273	0.125\\
-0.0334752190140972	0.125\\
-0.022709852149367	0.125\\
-0.0119444852846368	0.125\\
-0.00117911841990664	0.125\\
0.00958624844482354	0.125\\
0.0203516153095537	0.125\\
0.0311169821742839	0.125\\
0.041882349039014	0.125\\
0.0526477159037442	0.125\\
0.0634130827684744	0.125\\
0.0741784496332046	0.125\\
0.0849438164979348	0.125\\
0.095709183362665	0.125\\
0.106474550227395	0.125\\
0.117239917092125	0.125\\
0.128005283956856	0.125\\
0.138770650821586	0.125\\
0.149536017686316	0.125\\
0.160301384551046	0.125\\
0.171066751415776	0.125\\
0.181832118280506	0.125\\
0.192597485145237	0.125\\
0.203362852009967	0.125\\
0.214128218874697	0.125\\
0.224893585739427	0.125\\
0.235658952604157	0.125\\
0.246424319468887	0.125\\
0.257189686333618	0.125\\
0.267955053198348	0.125\\
0.278720420063078	0.125\\
0.289485786927808	0.125\\
0.300251153792538	0.125\\
0.311016520657269	0.125\\
0.321781887521999	0.125\\
0.332547254386729	0.125\\
0.343312621251459	0.125\\
0.354077988116189	0.125\\
0.364843354980919	0.125\\
0.37560872184565	0.125\\
0.38637408871038	0.125\\
0.39713945557511	0.125\\
0.40790482243984	0.125\\
0.41867018930457	0.125\\
0.4294355561693	0.125\\
0.440200923034031	0.125\\
0.450966289898761	0.125\\
0.461731656763491	0.125\\
0.472497023628221	0.125\\
0.483262390492951	0.125\\
0.494027757357682	0.125\\
0.504793124222412	0.125\\
0.515558491087142	0.125\\
0.526323857951872	0.125\\
0.537089224816602	0.125\\
0.547854591681332	0.125\\
0.558619958546063	0.125\\
0.569385325410793	0.125\\
0.580150692275523	0.125\\
0.590916059140253	0.125\\
0.601681426004983	0.125\\
0.612446792869714	0.125\\
0.623212159734444	0.125\\
0.633977526599174	0.125\\
0.644742893463904	0.125\\
0.655508260328634	0.125\\
0.666273627193364	0.125\\
0.677038994058095	0.125\\
0.687804360922825	0.125\\
0.698569727787555	0.125\\
0.709335094652285	0.125\\
0.720100461517015	0.125\\
0.730865828381746	0.125\\
0.741631195246476	0.125\\
0.752396562111206	0.125\\
0.763161928975936	0.125\\
0.773927295840666	0.125\\
0.784692662705397	0.125\\
0.795458029570127	0.125\\
0.806223396434857	0.125\\
0.816988763299587	0.125\\
0.827754130164317	0.125\\
0.838519497029047	0.125\\
0.849284863893777	0.125\\
0.860050230758508	0.125\\
0.870815597623238	0.125\\
0.881580964487968	0.125\\
0.892346331352698	0.125\\
0.903111698217428	0.125\\
0.913877065082159	0.125\\
0.924642431946889	0.125\\
0.935407798811619	0.125\\
0.946173165676349	0.125\\
0.956938532541079	0.125\\
0.967703899405809	0.125\\
0.97846926627054	0.125\\
0.98923463313527	0.125\\
1	0.125\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.141421356237309	0.25\\
-0.130007142674936	0.25\\
-0.118592929112563	0.25\\
-0.10717871555019	0.25\\
-0.0957645019878172	0.25\\
-0.0843502884254441	0.25\\
-0.072936074863071	0.25\\
-0.0615218613006978	0.25\\
-0.0501076477383247	0.25\\
-0.0386934341759517	0.25\\
-0.0272792206135786	0.25\\
-0.0158650070512054	0.25\\
-0.00445079348883234	0.25\\
0.00696342007354076	0.25\\
0.0183776336359139	0.25\\
0.029791847198287	0.25\\
0.0412060607606601	0.25\\
0.0526202743230332	0.25\\
0.0640344878854062	0.25\\
0.0754487014477793	0.25\\
0.0868629150101524	0.25\\
0.0982771285725255	0.25\\
0.109691342134899	0.25\\
0.121105555697272	0.25\\
0.132519769259645	0.25\\
0.143933982822018	0.25\\
0.155348196384391	0.25\\
0.166762409946764	0.25\\
0.178176623509137	0.25\\
0.18959083707151	0.25\\
0.201005050633883	0.25\\
0.212419264196256	0.25\\
0.223833477758629	0.25\\
0.235247691321003	0.25\\
0.246661904883376	0.25\\
0.258076118445749	0.25\\
0.269490332008122	0.25\\
0.280904545570495	0.25\\
0.292318759132868	0.25\\
0.303732972695241	0.25\\
0.315147186257614	0.25\\
0.326561399819987	0.25\\
0.33797561338236	0.25\\
0.349389826944734	0.25\\
0.360804040507107	0.25\\
0.37221825406948	0.25\\
0.383632467631853	0.25\\
0.395046681194226	0.25\\
0.406460894756599	0.25\\
0.417875108318972	0.25\\
0.429289321881345	0.25\\
0.440703535443718	0.25\\
0.452117749006091	0.25\\
0.463531962568465	0.25\\
0.474946176130838	0.25\\
0.486360389693211	0.25\\
0.497774603255584	0.25\\
0.509188816817957	0.25\\
0.52060303038033	0.25\\
0.532017243942703	0.25\\
0.543431457505076	0.25\\
0.554845671067449	0.25\\
0.566259884629822	0.25\\
0.577674098192196	0.25\\
0.589088311754569	0.25\\
0.600502525316942	0.25\\
0.611916738879315	0.25\\
0.623330952441688	0.25\\
0.634745166004061	0.25\\
0.646159379566434	0.25\\
0.657573593128807	0.25\\
0.66898780669118	0.25\\
0.680402020253553	0.25\\
0.691816233815926	0.25\\
0.7032304473783	0.25\\
0.714644660940673	0.25\\
0.726058874503046	0.25\\
0.737473088065419	0.25\\
0.748887301627792	0.25\\
0.760301515190165	0.25\\
0.771715728752538	0.25\\
0.783129942314911	0.25\\
0.794544155877284	0.25\\
0.805958369439657	0.25\\
0.817372583002031	0.25\\
0.828786796564404	0.25\\
0.840201010126777	0.25\\
0.85161522368915	0.25\\
0.863029437251523	0.25\\
0.874443650813896	0.25\\
0.885857864376269	0.25\\
0.897272077938642	0.25\\
0.908686291501015	0.25\\
0.920100505063388	0.25\\
0.931514718625761	0.25\\
0.942928932188134	0.25\\
0.954343145750508	0.25\\
0.965757359312881	0.25\\
0.977171572875254	0.25\\
0.988585786437627	0.25\\
1	0.25\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.184775906502257	0.375\\
-0.172928147437235	0.375\\
-0.161080388372212	0.375\\
-0.14923262930719	0.375\\
-0.137384870242167	0.375\\
-0.125537111177144	0.375\\
-0.113689352112122	0.375\\
-0.101841593047099	0.375\\
-0.0899938339820767	0.375\\
-0.0781460749170542	0.375\\
-0.0662983158520316	0.375\\
-0.054450556787009	0.375\\
-0.0426027977219864	0.375\\
-0.0307550386569638	0.375\\
-0.0189072795919412	0.375\\
-0.00705952052691865	0.375\\
0.00478823853810393	0.375\\
0.0166359976031265	0.375\\
0.028483756668149	0.375\\
0.0403315157331716	0.375\\
0.0521792747981942	0.375\\
0.0640270338632167	0.375\\
0.0758747929282393	0.375\\
0.0877225519932619	0.375\\
0.0995703110582845	0.375\\
0.111418070123307	0.375\\
0.12326582918833	0.375\\
0.135113588253352	0.375\\
0.146961347318375	0.375\\
0.158809106383397	0.375\\
0.17065686544842	0.375\\
0.182504624513443	0.375\\
0.194352383578465	0.375\\
0.206200142643488	0.375\\
0.21804790170851	0.375\\
0.229895660773533	0.375\\
0.241743419838555	0.375\\
0.253591178903578	0.375\\
0.265438937968601	0.375\\
0.277286697033623	0.375\\
0.289134456098646	0.375\\
0.300982215163668	0.375\\
0.312829974228691	0.375\\
0.324677733293713	0.375\\
0.336525492358736	0.375\\
0.348373251423759	0.375\\
0.360221010488781	0.375\\
0.372068769553804	0.375\\
0.383916528618826	0.375\\
0.395764287683849	0.375\\
0.407612046748871	0.375\\
0.419459805813894	0.375\\
0.431307564878916	0.375\\
0.443155323943939	0.375\\
0.455003083008962	0.375\\
0.466850842073984	0.375\\
0.478698601139007	0.375\\
0.490546360204029	0.375\\
0.502394119269052	0.375\\
0.514241878334074	0.375\\
0.526089637399097	0.375\\
0.53793739646412	0.375\\
0.549785155529142	0.375\\
0.561632914594165	0.375\\
0.573480673659187	0.375\\
0.58532843272421	0.375\\
0.597176191789232	0.375\\
0.609023950854255	0.375\\
0.620871709919278	0.375\\
0.6327194689843	0.375\\
0.644567228049323	0.375\\
0.656414987114345	0.375\\
0.668262746179368	0.375\\
0.68011050524439	0.375\\
0.691958264309413	0.375\\
0.703806023374436	0.375\\
0.715653782439458	0.375\\
0.727501541504481	0.375\\
0.739349300569503	0.375\\
0.751197059634526	0.375\\
0.763044818699549	0.375\\
0.774892577764571	0.375\\
0.786740336829594	0.375\\
0.798588095894616	0.375\\
0.810435854959639	0.375\\
0.822283614024661	0.375\\
0.834131373089684	0.375\\
0.845979132154707	0.375\\
0.857826891219729	0.375\\
0.869674650284752	0.375\\
0.881522409349774	0.375\\
0.893370168414797	0.375\\
0.90521792747982	0.375\\
0.917065686544842	0.375\\
0.928913445609865	0.375\\
0.940761204674887	0.375\\
0.95260896373991	0.375\\
0.964456722804932	0.375\\
0.976304481869955	0.375\\
0.988152240934977	0.375\\
1	0.375\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.2	0.5\\
-0.188	0.5\\
-0.176	0.5\\
-0.164	0.5\\
-0.152	0.5\\
-0.14	0.5\\
-0.128	0.5\\
-0.116	0.5\\
-0.104	0.5\\
-0.092	0.5\\
-0.08	0.5\\
-0.068	0.5\\
-0.056	0.5\\
-0.044	0.5\\
-0.032	0.5\\
-0.02	0.5\\
-0.00799999999999995	0.5\\
0.00400000000000006	0.5\\
0.016	0.5\\
0.028	0.5\\
0.04	0.5\\
0.052	0.5\\
0.064	0.5\\
0.076	0.5\\
0.088	0.5\\
0.1	0.5\\
0.112	0.5\\
0.124	0.5\\
0.136	0.5\\
0.148	0.5\\
0.16	0.5\\
0.172	0.5\\
0.184	0.5\\
0.196	0.5\\
0.208	0.5\\
0.22	0.5\\
0.232	0.5\\
0.244	0.5\\
0.256	0.5\\
0.268	0.5\\
0.28	0.5\\
0.292	0.5\\
0.304	0.5\\
0.316	0.5\\
0.328	0.5\\
0.34	0.5\\
0.352	0.5\\
0.364	0.5\\
0.376	0.5\\
0.388	0.5\\
0.4	0.5\\
0.412	0.5\\
0.424	0.5\\
0.436	0.5\\
0.448	0.5\\
0.46	0.5\\
0.472	0.5\\
0.484	0.5\\
0.496	0.5\\
0.508	0.5\\
0.52	0.5\\
0.532	0.5\\
0.544	0.5\\
0.556	0.5\\
0.568	0.5\\
0.58	0.5\\
0.592	0.5\\
0.604	0.5\\
0.616	0.5\\
0.628	0.5\\
0.64	0.5\\
0.652	0.5\\
0.664	0.5\\
0.676	0.5\\
0.688	0.5\\
0.7	0.5\\
0.712	0.5\\
0.724	0.5\\
0.736	0.5\\
0.748	0.5\\
0.76	0.5\\
0.772	0.5\\
0.784	0.5\\
0.796	0.5\\
0.808	0.5\\
0.82	0.5\\
0.832	0.5\\
0.844	0.5\\
0.856	0.5\\
0.868	0.5\\
0.88	0.5\\
0.892	0.5\\
0.904	0.5\\
0.916	0.5\\
0.928	0.5\\
0.94	0.5\\
0.952	0.5\\
0.964	0.5\\
0.976	0.5\\
0.988	0.5\\
1	0.5\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.184775906502257	0.625\\
-0.172928147437235	0.625\\
-0.161080388372212	0.625\\
-0.14923262930719	0.625\\
-0.137384870242167	0.625\\
-0.125537111177144	0.625\\
-0.113689352112122	0.625\\
-0.101841593047099	0.625\\
-0.0899938339820767	0.625\\
-0.0781460749170542	0.625\\
-0.0662983158520316	0.625\\
-0.054450556787009	0.625\\
-0.0426027977219864	0.625\\
-0.0307550386569638	0.625\\
-0.0189072795919412	0.625\\
-0.00705952052691865	0.625\\
0.00478823853810394	0.625\\
0.0166359976031265	0.625\\
0.028483756668149	0.625\\
0.0403315157331716	0.625\\
0.0521792747981942	0.625\\
0.0640270338632167	0.625\\
0.0758747929282393	0.625\\
0.0877225519932619	0.625\\
0.0995703110582845	0.625\\
0.111418070123307	0.625\\
0.12326582918833	0.625\\
0.135113588253352	0.625\\
0.146961347318375	0.625\\
0.158809106383397	0.625\\
0.17065686544842	0.625\\
0.182504624513442	0.625\\
0.194352383578465	0.625\\
0.206200142643488	0.625\\
0.21804790170851	0.625\\
0.229895660773533	0.625\\
0.241743419838555	0.625\\
0.253591178903578	0.625\\
0.2654389379686	0.625\\
0.277286697033623	0.625\\
0.289134456098646	0.625\\
0.300982215163668	0.625\\
0.312829974228691	0.625\\
0.324677733293713	0.625\\
0.336525492358736	0.625\\
0.348373251423758	0.625\\
0.360221010488781	0.625\\
0.372068769553804	0.625\\
0.383916528618826	0.625\\
0.395764287683849	0.625\\
0.407612046748871	0.625\\
0.419459805813894	0.625\\
0.431307564878916	0.625\\
0.443155323943939	0.625\\
0.455003083008962	0.625\\
0.466850842073984	0.625\\
0.478698601139007	0.625\\
0.490546360204029	0.625\\
0.502394119269052	0.625\\
0.514241878334074	0.625\\
0.526089637399097	0.625\\
0.53793739646412	0.625\\
0.549785155529142	0.625\\
0.561632914594165	0.625\\
0.573480673659187	0.625\\
0.58532843272421	0.625\\
0.597176191789232	0.625\\
0.609023950854255	0.625\\
0.620871709919278	0.625\\
0.6327194689843	0.625\\
0.644567228049323	0.625\\
0.656414987114345	0.625\\
0.668262746179368	0.625\\
0.68011050524439	0.625\\
0.691958264309413	0.625\\
0.703806023374436	0.625\\
0.715653782439458	0.625\\
0.727501541504481	0.625\\
0.739349300569503	0.625\\
0.751197059634526	0.625\\
0.763044818699549	0.625\\
0.774892577764571	0.625\\
0.786740336829594	0.625\\
0.798588095894616	0.625\\
0.810435854959639	0.625\\
0.822283614024661	0.625\\
0.834131373089684	0.625\\
0.845979132154707	0.625\\
0.857826891219729	0.625\\
0.869674650284752	0.625\\
0.881522409349774	0.625\\
0.893370168414797	0.625\\
0.90521792747982	0.625\\
0.917065686544842	0.625\\
0.928913445609865	0.625\\
0.940761204674887	0.625\\
0.95260896373991	0.625\\
0.964456722804932	0.625\\
0.976304481869955	0.625\\
0.988152240934977	0.625\\
1	0.625\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.141421356237309	0.75\\
-0.130007142674936	0.75\\
-0.118592929112563	0.75\\
-0.10717871555019	0.75\\
-0.0957645019878172	0.75\\
-0.0843502884254441	0.75\\
-0.072936074863071	0.75\\
-0.0615218613006979	0.75\\
-0.0501076477383248	0.75\\
-0.0386934341759517	0.75\\
-0.0272792206135786	0.75\\
-0.0158650070512055	0.75\\
-0.00445079348883237	0.75\\
0.00696342007354075	0.75\\
0.0183776336359139	0.75\\
0.029791847198287	0.75\\
0.0412060607606601	0.75\\
0.0526202743230332	0.75\\
0.0640344878854062	0.75\\
0.0754487014477793	0.75\\
0.0868629150101524	0.75\\
0.0982771285725255	0.75\\
0.109691342134899	0.75\\
0.121105555697272	0.75\\
0.132519769259645	0.75\\
0.143933982822018	0.75\\
0.155348196384391	0.75\\
0.166762409946764	0.75\\
0.178176623509137	0.75\\
0.18959083707151	0.75\\
0.201005050633883	0.75\\
0.212419264196256	0.75\\
0.22383347775863	0.75\\
0.235247691321003	0.75\\
0.246661904883376	0.75\\
0.258076118445749	0.75\\
0.269490332008122	0.75\\
0.280904545570495	0.75\\
0.292318759132868	0.75\\
0.303732972695241	0.75\\
0.315147186257614	0.75\\
0.326561399819987	0.75\\
0.33797561338236	0.75\\
0.349389826944733	0.75\\
0.360804040507107	0.75\\
0.37221825406948	0.75\\
0.383632467631853	0.75\\
0.395046681194226	0.75\\
0.406460894756599	0.75\\
0.417875108318972	0.75\\
0.429289321881345	0.75\\
0.440703535443718	0.75\\
0.452117749006091	0.75\\
0.463531962568465	0.75\\
0.474946176130838	0.75\\
0.486360389693211	0.75\\
0.497774603255584	0.75\\
0.509188816817957	0.75\\
0.52060303038033	0.75\\
0.532017243942703	0.75\\
0.543431457505076	0.75\\
0.554845671067449	0.75\\
0.566259884629822	0.75\\
0.577674098192196	0.75\\
0.589088311754569	0.75\\
0.600502525316942	0.75\\
0.611916738879315	0.75\\
0.623330952441688	0.75\\
0.634745166004061	0.75\\
0.646159379566434	0.75\\
0.657573593128807	0.75\\
0.66898780669118	0.75\\
0.680402020253553	0.75\\
0.691816233815926	0.75\\
0.7032304473783	0.75\\
0.714644660940673	0.75\\
0.726058874503046	0.75\\
0.737473088065419	0.75\\
0.748887301627792	0.75\\
0.760301515190165	0.75\\
0.771715728752538	0.75\\
0.783129942314911	0.75\\
0.794544155877284	0.75\\
0.805958369439657	0.75\\
0.817372583002031	0.75\\
0.828786796564404	0.75\\
0.840201010126777	0.75\\
0.85161522368915	0.75\\
0.863029437251523	0.75\\
0.874443650813896	0.75\\
0.885857864376269	0.75\\
0.897272077938642	0.75\\
0.908686291501015	0.75\\
0.920100505063388	0.75\\
0.931514718625761	0.75\\
0.942928932188134	0.75\\
0.954343145750508	0.75\\
0.965757359312881	0.75\\
0.977171572875254	0.75\\
0.988585786437627	0.75\\
1	0.75\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.076536686473018	0.875\\
-0.0657713196082878	0.875\\
-0.0550059527435577	0.875\\
-0.0442405858788275	0.875\\
-0.0334752190140973	0.875\\
-0.0227098521493671	0.875\\
-0.0119444852846369	0.875\\
-0.00117911841990676	0.875\\
0.00958624844482343	0.875\\
0.0203516153095536	0.875\\
0.0311169821742837	0.875\\
0.0418823490390139	0.875\\
0.0526477159037441	0.875\\
0.0634130827684743	0.875\\
0.0741784496332045	0.875\\
0.0849438164979347	0.875\\
0.0957091833626649	0.875\\
0.106474550227395	0.875\\
0.117239917092125	0.875\\
0.128005283956855	0.875\\
0.138770650821586	0.875\\
0.149536017686316	0.875\\
0.160301384551046	0.875\\
0.171066751415776	0.875\\
0.181832118280506	0.875\\
0.192597485145236	0.875\\
0.203362852009967	0.875\\
0.214128218874697	0.875\\
0.224893585739427	0.875\\
0.235658952604157	0.875\\
0.246424319468887	0.875\\
0.257189686333618	0.875\\
0.267955053198348	0.875\\
0.278720420063078	0.875\\
0.289485786927808	0.875\\
0.300251153792538	0.875\\
0.311016520657268	0.875\\
0.321781887521999	0.875\\
0.332547254386729	0.875\\
0.343312621251459	0.875\\
0.354077988116189	0.875\\
0.364843354980919	0.875\\
0.37560872184565	0.875\\
0.38637408871038	0.875\\
0.39713945557511	0.875\\
0.40790482243984	0.875\\
0.41867018930457	0.875\\
0.4294355561693	0.875\\
0.440200923034031	0.875\\
0.450966289898761	0.875\\
0.461731656763491	0.875\\
0.472497023628221	0.875\\
0.483262390492951	0.875\\
0.494027757357681	0.875\\
0.504793124222412	0.875\\
0.515558491087142	0.875\\
0.526323857951872	0.875\\
0.537089224816602	0.875\\
0.547854591681332	0.875\\
0.558619958546062	0.875\\
0.569385325410793	0.875\\
0.580150692275523	0.875\\
0.590916059140253	0.875\\
0.601681426004983	0.875\\
0.612446792869713	0.875\\
0.623212159734444	0.875\\
0.633977526599174	0.875\\
0.644742893463904	0.875\\
0.655508260328634	0.875\\
0.666273627193364	0.875\\
0.677038994058095	0.875\\
0.687804360922825	0.875\\
0.698569727787555	0.875\\
0.709335094652285	0.875\\
0.720100461517015	0.875\\
0.730865828381746	0.875\\
0.741631195246476	0.875\\
0.752396562111206	0.875\\
0.763161928975936	0.875\\
0.773927295840666	0.875\\
0.784692662705397	0.875\\
0.795458029570127	0.875\\
0.806223396434857	0.875\\
0.816988763299587	0.875\\
0.827754130164317	0.875\\
0.838519497029047	0.875\\
0.849284863893777	0.875\\
0.860050230758508	0.875\\
0.870815597623238	0.875\\
0.881580964487968	0.875\\
0.892346331352698	0.875\\
0.903111698217428	0.875\\
0.913877065082159	0.875\\
0.924642431946889	0.875\\
0.935407798811619	0.875\\
0.946173165676349	0.875\\
0.956938532541079	0.875\\
0.967703899405809	0.875\\
0.97846926627054	0.875\\
0.98923463313527	0.875\\
1	0.875\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0	1\\
0.01	1\\
0.02	1\\
0.03	1\\
0.04	1\\
0.05	1\\
0.06	1\\
0.07	1\\
0.08	1\\
0.09	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.0125952970979793	-0.98\\
0.0251185225302309	-0.96\\
0.0375265867801803	-0.94\\
0.0497764003312531	-0.92\\
0.0618248736668749	-0.9\\
0.0736289172704714	-0.88\\
0.0851454416254681	-0.86\\
0.0963313572152905	-0.84\\
0.107143574523364	-0.82\\
0.117539004033115	-0.8\\
0.127474556227969	-0.78\\
0.13690714159135	-0.76\\
0.145793999207629	-0.74\\
0.154099925982861	-0.72\\
0.161797276644795	-0.7\\
0.168858734522121	-0.68\\
0.175256982943527	-0.66\\
0.180964705237704	-0.64\\
0.185954630209863	-0.62\\
0.190204989324374	-0.6\\
0.193704701028262	-0.58\\
0.196443911634649	-0.56\\
0.198412767456654	-0.54\\
0.199601414807398	-0.52\\
0.2	-0.5\\
0.199601940108851	-0.48\\
0.19841373525342	-0.46\\
0.196445156314447	-0.44\\
0.193705974172671	-0.42\\
0.190205959708832	-0.4\\
0.185954883803668	-0.38\\
0.180963780137854	-0.36\\
0.175254673428516	-0.34\\
0.168855247607301	-0.32\\
0.161793233376219	-0.3\\
0.154096361437285	-0.28\\
0.145792362492509	-0.26\\
0.136909254441777	-0.24\\
0.127481660736049	-0.22\\
0.117550810377357	-0.2\\
0.107158219565608	-0.18\\
0.0963454045007083	-0.16\\
0.0851538813825631	-0.14\\
0.0736251858187679	-0.12\\
0.0618032017473072	-0.1\\
0.0497363739131188	-0.08\\
0.0374736710687485	-0.0600000000000001\\
0.0250640619667415	-0.04\\
0.0125565153596436	-0.02\\
4.89858719658941e-17	0\\
-0.0125565153596434	0.02\\
-0.0250640619667414	0.04\\
-0.0374736710687484	0.0600000000000001\\
-0.0497363739131188	0.0800000000000001\\
-0.0618032017473071	0.1\\
-0.0736251858187679	0.12\\
-0.0851538813825629	0.14\\
-0.0963454045007082	0.16\\
-0.107158219565608	0.18\\
-0.117550810377357	0.2\\
-0.127481660736049	0.22\\
-0.136909254441777	0.24\\
-0.145792362492509	0.26\\
-0.154096361437285	0.28\\
-0.161793233376219	0.3\\
-0.168855247607301	0.32\\
-0.175254673428516	0.34\\
-0.180963780137854	0.36\\
-0.185954883803668	0.38\\
-0.190205959708832	0.4\\
-0.193705974172671	0.42\\
-0.196445156314447	0.44\\
-0.19841373525342	0.46\\
-0.199601940108851	0.48\\
-0.2	0.5\\
-0.199601414807398	0.52\\
-0.198412767456654	0.54\\
-0.196443911634649	0.56\\
-0.193704701028262	0.58\\
-0.190204989324374	0.6\\
-0.185954630209863	0.62\\
-0.180964705237704	0.64\\
-0.175256982943527	0.66\\
-0.168858734522121	0.68\\
-0.161797276644795	0.7\\
-0.154099925982861	0.72\\
-0.145793999207628	0.74\\
-0.13690714159135	0.76\\
-0.127474556227969	0.78\\
-0.117539004033115	0.8\\
-0.107143574523364	0.82\\
-0.0963313572152905	0.84\\
-0.0851454416254681	0.86\\
-0.0736289172704715	0.88\\
-0.0618248736668751	0.9\\
-0.0497764003312532	0.92\\
-0.0375265867801804	0.94\\
-0.0251185225302309	0.96\\
-0.0125952970979794	0.98\\
0	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.125	-1\\
0.136020884960732	-0.98\\
0.146978707213952	-0.96\\
0.157835763432658	-0.94\\
0.168554350289846	-0.92\\
0.179096764458516	-0.9\\
0.189425302611662	-0.88\\
0.199502261422285	-0.86\\
0.209289937563379	-0.84\\
0.218750627707944	-0.82\\
0.227846628528976	-0.8\\
0.236540236699472	-0.78\\
0.244793748892431	-0.76\\
0.252569749306675	-0.74\\
0.259837435235004	-0.72\\
0.266572617064196	-0.7\\
0.272751392706856	-0.68\\
0.278349860075586	-0.66\\
0.283344117082991	-0.64\\
0.28771030143363	-0.62\\
0.291429365658827	-0.6\\
0.294491613399729	-0.58\\
0.296888422680318	-0.56\\
0.298611171524572	-0.54\\
0.299651237956473	-0.52\\
0.3	-0.5\\
0.299651697595245	-0.48\\
0.298612018346743	-0.46\\
0.296889511775141	-0.44\\
0.294492727401087	-0.42\\
0.291430214745228	-0.4\\
0.28771052332821	-0.38\\
0.283343307620622	-0.36\\
0.278347839249952	-0.34\\
0.272748341656388	-0.32\\
0.266569079204192	-0.3\\
0.259834316257624	-0.28\\
0.252568317180945	-0.26\\
0.244795597636555	-0.24\\
0.236546453144043	-0.22\\
0.227856959080188	-0.2\\
0.218763442119907	-0.18\\
0.20930222893812	-0.16\\
0.199509646209743	-0.14\\
0.189422037591422	-0.12\\
0.179077801528894	-0.1\\
0.168519327173979	-0.08\\
0.157789462185155	-0.0600000000000001\\
0.146931054220899	-0.04\\
0.135986950939688	-0.02\\
0.125	0\\
0.114013049060312	0.02\\
0.103068945779101	0.04\\
0.0922105378148452	0.0600000000000001\\
0.0814806728260211	0.0800000000000001\\
0.0709221984711063	0.1\\
0.0605779624085781	0.12\\
0.0504903537902575	0.14\\
0.0406977710618804	0.16\\
0.0312365578800927	0.18\\
0.0221430409198124	0.2\\
0.0134535468559572	0.22\\
0.00520440236344491	0.24\\
-0.00256831718094527	0.26\\
-0.00983431625762404	0.28\\
-0.0165690792041919	0.3\\
-0.022748341656388	0.32\\
-0.0283478392499516	0.34\\
-0.0333433076206219	0.36\\
-0.0377105233282098	0.38\\
-0.0414302147452278	0.4\\
-0.0444927274010874	0.42\\
-0.0468895117751413	0.44\\
-0.0486120183467428	0.46\\
-0.0496516975952447	0.48\\
-0.05	0.5\\
-0.0496512379564729	0.52\\
-0.0486111715245722	0.54\\
-0.0468884226803177	0.56\\
-0.0444916133997293	0.58\\
-0.0414293656588269	0.6\\
-0.0377103014336304	0.62\\
-0.0333441170829908	0.64\\
-0.028349860075586	0.66\\
-0.0227513927068555	0.68\\
-0.016572617064196	0.7\\
-0.00983743523500363	0.72\\
-0.00256974930667492	0.74\\
0.00520625110756862	0.76\\
0.0134597633005275	0.78\\
0.0221533714710242	0.8\\
0.0312493722920562	0.82\\
0.0407100624366208	0.84\\
0.0504977385777155	0.86\\
0.0605746973883374	0.88\\
0.0709032355414843	0.9\\
0.0814456497101535	0.92\\
0.0921642365673422	0.94\\
0.103021292786048	0.96\\
0.113979115039268	0.98\\
0.125	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.25	-1\\
0.259446472823484	-0.98\\
0.268838891897673	-0.96\\
0.278144940085135	-0.94\\
0.28733230024844	-0.92\\
0.296368655250156	-0.9\\
0.305221687952853	-0.88\\
0.313859081219101	-0.86\\
0.322248517911468	-0.84\\
0.330357680892523	-0.82\\
0.338154253024836	-0.8\\
0.345605917170976	-0.78\\
0.352680356193513	-0.76\\
0.359345499405721	-0.74\\
0.365574944487146	-0.72\\
0.371347957483597	-0.7\\
0.376644050891591	-0.68\\
0.381442737207645	-0.66\\
0.385723528928278	-0.64\\
0.389465972657398	-0.62\\
0.39265374199328	-0.6\\
0.395278525771197	-0.58\\
0.397332933725987	-0.56\\
0.39880957559249	-0.54\\
0.399701061105548	-0.52\\
0.4	-0.5\\
0.399701455081638	-0.48\\
0.398810301440065	-0.46\\
0.397333867235835	-0.44\\
0.395279480629504	-0.42\\
0.392654469781624	-0.4\\
0.389466162852751	-0.38\\
0.38572283510339	-0.36\\
0.381441005071387	-0.34\\
0.376641435705475	-0.32\\
0.371344925032165	-0.3\\
0.365572271077964	-0.28\\
0.359344271869382	-0.26\\
0.352681940831333	-0.24\\
0.345611245552037	-0.22\\
0.338163107783018	-0.2\\
0.330368664674206	-0.18\\
0.322259053375531	-0.16\\
0.313865411036922	-0.14\\
0.305218889364076	-0.12\\
0.29635240131048	-0.1\\
0.287302280434839	-0.08\\
0.278105253301561	-0.0600000000000001\\
0.268798046475056	-0.04\\
0.259417386519733	-0.02\\
0.25	0\\
0.240582613480267	0.02\\
0.231201953524944	0.04\\
0.221894746698439	0.0600000000000001\\
0.212697719565161	0.0800000000000001\\
0.20364759868952	0.1\\
0.194781110635924	0.12\\
0.186134588963078	0.14\\
0.177740946624469	0.16\\
0.169631335325794	0.18\\
0.161836892216982	0.2\\
0.154388754447963	0.22\\
0.147318059168667	0.24\\
0.140655728130618	0.26\\
0.134427728922037	0.28\\
0.128655074967836	0.3\\
0.123358564294525	0.32\\
0.118558994928613	0.34\\
0.11427716489661	0.36\\
0.110533837147249	0.38\\
0.107345530218376	0.4\\
0.104720519370497	0.42\\
0.102666132764165	0.44\\
0.101189698559935	0.46\\
0.100298544918362	0.48\\
0.1	0.5\\
0.100298938894452	0.52\\
0.10119042440751	0.54\\
0.102667066274013	0.56\\
0.104721474228803	0.58\\
0.10734625800672	0.6\\
0.110534027342603	0.62\\
0.114276471071722	0.64\\
0.118557262792355	0.66\\
0.12335594910841	0.68\\
0.128652042516403	0.7\\
0.134425055512854	0.72\\
0.140654500594279	0.74\\
0.147319643806487	0.76\\
0.154394082829024	0.78\\
0.161845746975164	0.8\\
0.169642319107477	0.82\\
0.177751482088532	0.84\\
0.186140918780899	0.86\\
0.194778312047146	0.88\\
0.203631344749844	0.9\\
0.21266769975156	0.92\\
0.221855059914865	0.94\\
0.231161108102327	0.96\\
0.240553527176515	0.98\\
0.25	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.375	-1\\
0.382872060686237	-0.98\\
0.390699076581394	-0.96\\
0.398454116737613	-0.94\\
0.406110250207033	-0.92\\
0.413640546041797	-0.9\\
0.421018073294045	-0.88\\
0.428215901015917	-0.86\\
0.435207098259557	-0.84\\
0.441964734077103	-0.82\\
0.448461877520697	-0.8\\
0.45467159764248	-0.78\\
0.460566963494594	-0.76\\
0.466121249504768	-0.74\\
0.471312453739288	-0.72\\
0.476123297902997	-0.7\\
0.480536709076325	-0.68\\
0.484535614339704	-0.66\\
0.488102940773565	-0.64\\
0.491221643881165	-0.62\\
0.493878118327734	-0.6\\
0.496065438142664	-0.58\\
0.497777444771656	-0.56\\
0.499007979660409	-0.54\\
0.499750884254624	-0.52\\
0.5	-0.5\\
0.499751212568032	-0.48\\
0.499008584533388	-0.46\\
0.49777822269653	-0.44\\
0.49606623385792	-0.42\\
0.49387872481802	-0.4\\
0.491221802377293	-0.38\\
0.488102362586159	-0.36\\
0.484534170892823	-0.34\\
0.480534529754563	-0.32\\
0.476120770860137	-0.3\\
0.471310225898303	-0.28\\
0.466120226557818	-0.26\\
0.460568284026111	-0.24\\
0.454676037960031	-0.22\\
0.448469256485848	-0.2\\
0.441973887228505	-0.18\\
0.435215877812943	-0.16\\
0.428221175864102	-0.14\\
0.42101574113673	-0.12\\
0.413627001092067	-0.1\\
0.406085233695699	-0.08\\
0.398421044417968	-0.0600000000000001\\
0.390665038729213	-0.04\\
0.382847822099777	-0.02\\
0.375	0\\
0.367152177900223	0.02\\
0.359334961270787	0.04\\
0.351578955582032	0.0600000000000001\\
0.343914766304301	0.0800000000000001\\
0.336372998907933	0.1\\
0.32898425886327	0.12\\
0.321778824135898	0.14\\
0.314784122187057	0.16\\
0.308026112771495	0.18\\
0.301530743514152	0.2\\
0.295323962039969	0.22\\
0.289431715973889	0.24\\
0.283879773442182	0.26\\
0.278689774101697	0.28\\
0.273879229139863	0.3\\
0.269465470245437	0.32\\
0.265465829107177	0.34\\
0.261897637413842	0.36\\
0.258778197622707	0.38\\
0.25612127518198	0.4\\
0.253933766142081	0.42\\
0.252221777303471	0.44\\
0.250991415466612	0.46\\
0.250248787431968	0.48\\
0.25	0.5\\
0.250249115745376	0.52\\
0.250992020339591	0.54\\
0.252222555228344	0.56\\
0.253934561857336	0.58\\
0.256121881672266	0.6\\
0.258778356118835	0.62\\
0.261897059226435	0.64\\
0.265464385660296	0.66\\
0.269463290923675	0.68\\
0.273876702097003	0.7\\
0.278687546260712	0.72\\
0.283878750495232	0.74\\
0.289433036505406	0.76\\
0.29532840235752	0.78\\
0.301538122479303	0.8\\
0.308035265922897	0.82\\
0.314792901740443	0.84\\
0.321784098984082	0.86\\
0.328981926705955	0.88\\
0.336359453958203	0.9\\
0.343889749792967	0.92\\
0.351545883262387	0.94\\
0.359300923418606	0.96\\
0.367127939313763	0.98\\
0.375	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.5	-1\\
0.50629764854899	-0.98\\
0.512559261265116	-0.96\\
0.51876329339009	-0.94\\
0.524888200165627	-0.92\\
0.530912436833437	-0.9\\
0.536814458635236	-0.88\\
0.542572720812734	-0.86\\
0.548165678607645	-0.84\\
0.553571787261682	-0.82\\
0.558769502016558	-0.8\\
0.563737278113984	-0.78\\
0.568453570795675	-0.76\\
0.572896999603814	-0.74\\
0.577049962991431	-0.72\\
0.580898638322398	-0.7\\
0.58442936726106	-0.68\\
0.587628491471763	-0.66\\
0.590482352618852	-0.64\\
0.592977315104932	-0.62\\
0.595102494662187	-0.6\\
0.596852350514131	-0.58\\
0.598221955817325	-0.56\\
0.599206383728327	-0.54\\
0.599800707403699	-0.52\\
0.6	-0.5\\
0.599800970054426	-0.48\\
0.59920686762671	-0.46\\
0.598222578157224	-0.44\\
0.596852987086336	-0.42\\
0.595102979854416	-0.4\\
0.592977441901834	-0.38\\
0.590481890068927	-0.36\\
0.587627336714258	-0.34\\
0.58442762380365	-0.32\\
0.58089661668811	-0.3\\
0.577048180718642	-0.28\\
0.572896181246254	-0.26\\
0.568454627220888	-0.24\\
0.563740830368024	-0.22\\
0.558775405188679	-0.2\\
0.553579109782804	-0.18\\
0.548172702250354	-0.16\\
0.542576940691281	-0.14\\
0.536812592909384	-0.12\\
0.530901600873654	-0.1\\
0.524868186956559	-0.08\\
0.518736835534374	-0.0600000000000001\\
0.512532030983371	-0.04\\
0.506278257679822	-0.02\\
0.5	0\\
0.493721742320178	0.02\\
0.487467969016629	0.04\\
0.481263164465626	0.0600000000000001\\
0.475131813043441	0.0800000000000001\\
0.469098399126346	0.1\\
0.463187407090616	0.12\\
0.457423059308719	0.14\\
0.451827297749646	0.16\\
0.446420890217196	0.18\\
0.441224594811321	0.2\\
0.436259169631976	0.22\\
0.431545372779111	0.24\\
0.427103818753746	0.26\\
0.422951819281358	0.28\\
0.41910338331189	0.3\\
0.41557237619635	0.32\\
0.412372663285742	0.34\\
0.409518109931073	0.36\\
0.407022558098166	0.38\\
0.404897020145584	0.4\\
0.403147012913664	0.42\\
0.401777421842776	0.44\\
0.40079313237329	0.46\\
0.400199029945574	0.48\\
0.4	0.5\\
0.400199292596301	0.52\\
0.400793616271673	0.54\\
0.401778044182676	0.56\\
0.403147649485869	0.58\\
0.404897505337813	0.6\\
0.407022684895068	0.62\\
0.409517647381148	0.64\\
0.412371508528237	0.66\\
0.41557063273894	0.68\\
0.419101361677602	0.7\\
0.422950037008569	0.72\\
0.427103000396186	0.74\\
0.431546429204325	0.76\\
0.436262721886016	0.78\\
0.441230497983442	0.8\\
0.446428212738318	0.82\\
0.451834321392355	0.84\\
0.457427279187266	0.86\\
0.463185541364764	0.88\\
0.469087563166562	0.9\\
0.475111799834373	0.92\\
0.48123670660991	0.94\\
0.487440738734885	0.96\\
0.49370235145101	0.98\\
0.5	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.625	-1\\
0.629723236411742	-0.98\\
0.634419445948837	-0.96\\
0.639072470042568	-0.94\\
0.64366615012422	-0.92\\
0.648184327625078	-0.9\\
0.652610843976427	-0.88\\
0.65692954060955	-0.86\\
0.661124258955734	-0.84\\
0.665178840446262	-0.82\\
0.669077126512418	-0.8\\
0.672802958585488	-0.78\\
0.676340178096756	-0.76\\
0.679672749702861	-0.74\\
0.682787472243573	-0.72\\
0.685673978741798	-0.7\\
0.688322025445795	-0.68\\
0.690721368603823	-0.66\\
0.692861764464139	-0.64\\
0.694732986328699	-0.62\\
0.69632687099664	-0.6\\
0.697639262885598	-0.58\\
0.698666466862993	-0.56\\
0.699404787796245	-0.54\\
0.699850530552774	-0.52\\
0.7	-0.5\\
0.699850727540819	-0.48\\
0.699405150720033	-0.46\\
0.698666933617918	-0.44\\
0.697639740314752	-0.42\\
0.696327234890812	-0.4\\
0.694733081426376	-0.38\\
0.692861417551695	-0.36\\
0.690720502535694	-0.34\\
0.688320717852738	-0.32\\
0.685672462516082	-0.3\\
0.682786135538982	-0.28\\
0.679672135934691	-0.26\\
0.676340970415666	-0.24\\
0.672805622776018	-0.22\\
0.669081553891509	-0.2\\
0.665184332337103	-0.18\\
0.661129526687766	-0.16\\
0.656932705518461	-0.14\\
0.652609444682038	-0.12\\
0.64817620065524	-0.1\\
0.64365114021742	-0.08\\
0.639052626650781	-0.0600000000000001\\
0.634399023237528	-0.04\\
0.629708693259866	-0.02\\
0.625	0\\
0.620291306740134	0.02\\
0.615600976762472	0.04\\
0.610947373349219	0.0600000000000001\\
0.60634885978258	0.0800000000000001\\
0.60182379934476	0.1\\
0.597390555317962	0.12\\
0.593067294481539	0.14\\
0.588870473312235	0.16\\
0.584815667662897	0.18\\
0.580918446108491	0.2\\
0.577194377223982	0.22\\
0.573659029584334	0.24\\
0.570327864065309	0.26\\
0.567213864461018	0.28\\
0.564327537483918	0.3\\
0.561679282147262	0.32\\
0.559279497464306	0.34\\
0.557138582448305	0.36\\
0.555266918573624	0.38\\
0.553672765109188	0.4\\
0.552360259685248	0.42\\
0.551333066382082	0.44\\
0.550594849279967	0.46\\
0.550149272459181	0.48\\
0.55	0.5\\
0.550149469447226	0.52\\
0.550595212203755	0.54\\
0.551333533137007	0.56\\
0.552360737114402	0.58\\
0.55367312900336	0.6\\
0.555267013671301	0.62\\
0.557138235535861	0.64\\
0.559278631396177	0.66\\
0.561677974554205	0.68\\
0.564326021258202	0.7\\
0.567212527756427	0.72\\
0.570327250297139	0.74\\
0.573659821903244	0.76\\
0.577197041414512	0.78\\
0.580922873487582	0.8\\
0.584821159553738	0.82\\
0.588875741044266	0.84\\
0.593070459390449	0.86\\
0.597389156023573	0.88\\
0.601815672374922	0.9\\
0.60633384987578	0.92\\
0.610927529957432	0.94\\
0.615580554051163	0.96\\
0.620276763588258	0.98\\
0.625	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.75	-1\\
0.753148824274495	-0.98\\
0.756279630632558	-0.96\\
0.759381646695045	-0.94\\
0.762444100082813	-0.92\\
0.765456218416719	-0.9\\
0.768407229317618	-0.88\\
0.771286360406367	-0.86\\
0.774082839303823	-0.84\\
0.776785893630841	-0.82\\
0.779384751008279	-0.8\\
0.781868639056992	-0.78\\
0.784226785397838	-0.76\\
0.786448499801907	-0.74\\
0.788524981495715	-0.72\\
0.790449319161199	-0.7\\
0.79221468363053	-0.68\\
0.793814245735882	-0.66\\
0.795241176309426	-0.64\\
0.796488657552466	-0.62\\
0.797551247331093	-0.6\\
0.798426175257066	-0.58\\
0.799110977908662	-0.56\\
0.799603191864164	-0.54\\
0.799900353701849	-0.52\\
0.8	-0.5\\
0.799900485027213	-0.48\\
0.799603433813355	-0.46\\
0.799111289078612	-0.44\\
0.798426493543168	-0.42\\
0.797551489927208	-0.4\\
0.796488720950917	-0.38\\
0.795240945034463	-0.36\\
0.793813668357129	-0.34\\
0.792213811901825	-0.32\\
0.790448308344055	-0.3\\
0.788524090359321	-0.28\\
0.786448090623127	-0.26\\
0.784227313610444	-0.24\\
0.781870415184012	-0.22\\
0.779387702594339	-0.2\\
0.776789554891402	-0.18\\
0.774086351125177	-0.16\\
0.771288470345641	-0.14\\
0.768406296454692	-0.12\\
0.765450800436827	-0.1\\
0.76243409347828	-0.08\\
0.759368417767187	-0.0600000000000001\\
0.756266015491685	-0.04\\
0.753139128839911	-0.02\\
0.75	0\\
0.746860871160089	0.02\\
0.743733984508315	0.04\\
0.740631582232813	0.0600000000000001\\
0.73756590652172	0.0800000000000001\\
0.734549199563173	0.1\\
0.731593703545308	0.12\\
0.728711529654359	0.14\\
0.725913648874823	0.16\\
0.723210445108598	0.18\\
0.720612297405661	0.2\\
0.718129584815988	0.22\\
0.715772686389556	0.24\\
0.713551909376873	0.26\\
0.711475909640679	0.28\\
0.709551691655945	0.3\\
0.707786188098175	0.32\\
0.706186331642871	0.34\\
0.704759054965537	0.36\\
0.703511279049083	0.38\\
0.702448510072792	0.4\\
0.701573506456832	0.42\\
0.700888710921388	0.44\\
0.700396566186645	0.46\\
0.700099514972787	0.48\\
0.7	0.5\\
0.700099646298151	0.52\\
0.700396808135836	0.54\\
0.700889022091338	0.56\\
0.701573824742934	0.58\\
0.702448752668907	0.6\\
0.703511342447534	0.62\\
0.704758823690574	0.64\\
0.706185754264118	0.66\\
0.70778531636947	0.68\\
0.709550680838801	0.7\\
0.711475018504285	0.72\\
0.713551500198093	0.74\\
0.715773214602162	0.76\\
0.718131360943008	0.78\\
0.720615248991721	0.8\\
0.723214106369159	0.82\\
0.725917160696177	0.84\\
0.728713639593633	0.86\\
0.731592770682382	0.88\\
0.734543781583281	0.9\\
0.737555899917187	0.92\\
0.740618353304955	0.94\\
0.743720369367442	0.96\\
0.746851175725505	0.98\\
0.75	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.875	-1\\
0.876574412137247	-0.98\\
0.878139815316279	-0.96\\
0.879690823347523	-0.94\\
0.881222050041407	-0.92\\
0.882728109208359	-0.9\\
0.884203614658809	-0.88\\
0.885643180203184	-0.86\\
0.887041419651911	-0.84\\
0.888392946815421	-0.82\\
0.889692375504139	-0.8\\
0.890934319528496	-0.78\\
0.892113392698919	-0.76\\
0.893224249900954	-0.74\\
0.894262490747858	-0.72\\
0.895224659580599	-0.7\\
0.896107341815265	-0.68\\
0.896907122867941	-0.66\\
0.897620588154713	-0.64\\
0.898244328776233	-0.62\\
0.898775623665547	-0.6\\
0.899213087628533	-0.58\\
0.899555488954331	-0.56\\
0.899801595932082	-0.54\\
0.899950176850925	-0.52\\
0.9	-0.5\\
0.899950242513606	-0.48\\
0.899801716906677	-0.46\\
0.899555644539306	-0.44\\
0.899213246771584	-0.42\\
0.898775744963604	-0.4\\
0.898244360475458	-0.38\\
0.897620472517232	-0.36\\
0.896906834178564	-0.34\\
0.896106905950912	-0.32\\
0.895224154172027	-0.3\\
0.894262045179661	-0.28\\
0.893224045311564	-0.26\\
0.892113656805222	-0.24\\
0.890935207592006	-0.22\\
0.88969385129717	-0.2\\
0.888394777445701	-0.18\\
0.887043175562588	-0.16\\
0.88564423517282	-0.14\\
0.884203148227346	-0.12\\
0.882725400218413	-0.1\\
0.88121704673914	-0.08\\
0.879684208883594	-0.0600000000000001\\
0.878133007745843	-0.04\\
0.876569564419955	-0.02\\
0.875	0\\
0.873430435580045	0.02\\
0.871866992254157	0.04\\
0.870315791116406	0.0600000000000001\\
0.86878295326086	0.0800000000000001\\
0.867274599781587	0.1\\
0.865796851772654	0.12\\
0.86435576482718	0.14\\
0.862956824437412	0.16\\
0.861605222554299	0.18\\
0.86030614870283	0.2\\
0.859064792407994	0.22\\
0.857886343194778	0.24\\
0.856775954688436	0.26\\
0.855737954820339	0.28\\
0.854775845827973	0.3\\
0.853893094049088	0.32\\
0.853093165821436	0.34\\
0.852379527482768	0.36\\
0.851755639524542	0.38\\
0.851224255036396	0.4\\
0.850786753228416	0.42\\
0.850444355460694	0.44\\
0.850198283093323	0.46\\
0.850049757486394	0.48\\
0.85	0.5\\
0.850049823149075	0.52\\
0.850198404067918	0.54\\
0.850444511045669	0.56\\
0.850786912371467	0.58\\
0.851224376334453	0.6\\
0.851755671223767	0.62\\
0.852379411845287	0.64\\
0.853092877132059	0.66\\
0.853892658184735	0.68\\
0.854775340419401	0.7\\
0.855737509252142	0.72\\
0.856775750099046	0.74\\
0.857886607301081	0.76\\
0.859065680471504	0.78\\
0.860307624495861	0.8\\
0.861607053184579	0.82\\
0.862958580348089	0.84\\
0.864356819796817	0.86\\
0.865796385341191	0.88\\
0.867271890791641	0.9\\
0.868777949958593	0.92\\
0.870309176652477	0.94\\
0.871860184683721	0.96\\
0.873425587862753	0.98\\
0.875	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{1	-1\\
1	-0.98\\
1	-0.96\\
1	-0.94\\
1	-0.92\\
1	-0.9\\
1	-0.88\\
1	-0.86\\
1	-0.84\\
1	-0.82\\
1	-0.8\\
1	-0.78\\
1	-0.76\\
1	-0.74\\
1	-0.72\\
1	-0.7\\
1	-0.68\\
1	-0.66\\
1	-0.64\\
1	-0.62\\
1	-0.6\\
1	-0.58\\
1	-0.56\\
1	-0.54\\
1	-0.52\\
1	-0.5\\
1	-0.48\\
1	-0.46\\
1	-0.44\\
1	-0.42\\
1	-0.4\\
1	-0.38\\
1	-0.36\\
1	-0.34\\
1	-0.32\\
1	-0.3\\
1	-0.28\\
1	-0.26\\
1	-0.24\\
1	-0.22\\
1	-0.2\\
1	-0.18\\
1	-0.16\\
1	-0.14\\
1	-0.12\\
1	-0.1\\
1	-0.08\\
1	-0.0600000000000001\\
1	-0.04\\
1	-0.02\\
1	0\\
1	0.02\\
1	0.04\\
1	0.0600000000000001\\
1	0.0800000000000001\\
1	0.1\\
1	0.12\\
1	0.14\\
1	0.16\\
1	0.18\\
1	0.2\\
1	0.22\\
1	0.24\\
1	0.26\\
1	0.28\\
1	0.3\\
1	0.32\\
1	0.34\\
1	0.36\\
1	0.38\\
1	0.4\\
1	0.42\\
1	0.44\\
1	0.46\\
1	0.48\\
1	0.5\\
1	0.52\\
1	0.54\\
1	0.56\\
1	0.58\\
1	0.6\\
1	0.62\\
1	0.64\\
1	0.66\\
1	0.68\\
1	0.7\\
1	0.72\\
1	0.74\\
1	0.76\\
1	0.78\\
1	0.8\\
1	0.82\\
1	0.84\\
1	0.86\\
1	0.88\\
1	0.9\\
1	0.92\\
1	0.94\\
1	0.96\\
1	0.98\\
1	1\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	-1\\
0.00125662879311183	-0.998\\
0.00251320797667057	-0.996\\
0.00376968794308169	-0.994\\
0.00502601908866756	-0.992\\
0.00628215181562565	-0.99\\
0.00753803653398691	-0.988\\
0.00879362366357299	-0.986\\
0.0100488636359539	-0.984\\
0.0113037068964049	-0.982\\
0.0125581039058627	-0.98\\
0.0138120051428812	-0.978\\
0.0150653611055866	-0.976\\
0.0163181223136316	-0.974\\
0.0175702393101486	-0.972\\
0.0188216626637029	-0.97\\
0.020072342970243	-0.968\\
0.021322230855052	-0.966\\
0.0225712769746964	-0.964\\
0.023819432018974	-0.962\\
0.0250666467128609	-0.96\\
0.0263128718184566	-0.958\\
0.0275580581369277	-0.956\\
0.0288021565104505	-0.954\\
0.0300451178241514	-0.952\\
0.0312868930080462	-0.95\\
0.0325274330389768	-0.948\\
0.0337666889425468	-0.946\\
0.0350046117950553	-0.944\\
0.0362411527254275	-0.942\\
0.037476262917145	-0.94\\
0.0387098936101721	-0.938\\
0.0399419961028815	-0.936\\
0.0411725217539763	-0.934\\
0.042401421984411	-0.932\\
0.0436286482793086	-0.93\\
0.0448541521898762	-0.928\\
0.0460778853353181	-0.926\\
0.0472997994047449	-0.924\\
0.0485198461590815	-0.922\\
0.049737977432971	-0.92\\
0.0509541451366765	-0.918\\
0.0521683012579794	-0.916\\
0.0533803978640751	-0.914\\
0.054590387103465	-0.912\\
0.0557982212078458	-0.91\\
0.0570038524939952	-0.908\\
0.0582072333656544	-0.906\\
0.059408316315407	-0.904\\
0.0606070539265548	-0.902\\
0.0618033988749895	-0.9\\
0.062997303931061	-0.898\\
0.0641887219614419	-0.896\\
0.0653776059309886	-0.894\\
0.0665639089045973	-0.892\\
0.0677475840490583	-0.89\\
0.0689285846349034	-0.888\\
0.0701068640382518	-0.886\\
0.0712823757426502	-0.884\\
0.0724550733409092	-0.882\\
0.0736249105369356	-0.88\\
0.0747918411475601	-0.878\\
0.0759558191043603	-0.876\\
0.0771167984554793	-0.874\\
0.0782747333674405	-0.872\\
0.0794295781269561	-0.87\\
0.0805812871427325	-0.868\\
0.0817298149472698	-0.866\\
0.0828751161986569	-0.864\\
0.0840171456823613	-0.862\\
0.0851558583130146	-0.86\\
0.0862912091361919	-0.858\\
0.0874231533301866	-0.856\\
0.0885516462077803	-0.854\\
0.0896766432180065	-0.852\\
0.0907980999479094	-0.85\\
0.0919159721242976	-0.848\\
0.0930302156154917	-0.846\\
0.0941407864330666	-0.844\\
0.0952476407335879	-0.842\\
0.0963507348203431	-0.84\\
0.0974500251450665	-0.838\\
0.0985454683096583	-0.836\\
0.0996370210678982	-0.834\\
0.100724640327152	-0.832\\
0.101808283150074	-0.83\\
0.102887906756301	-0.828\\
0.103963468524142	-0.826\\
0.105034925992259	-0.824\\
0.106102236861347	-0.822\\
0.107165358995799	-0.82\\
0.108224250425375	-0.818\\
0.109278869346854	-0.816\\
0.110329174125686	-0.814\\
0.111375123297638	-0.812\\
0.112416675570426	-0.81\\
0.113453789825351	-0.808\\
0.114486425118918	-0.806\\
0.115514540684454	-0.804\\
0.116538095933715	-0.802\\
0.117557050458495	-0.8\\
0.118571364032212	-0.798\\
0.119580996611504	-0.796\\
0.120585908337805	-0.794\\
0.121586059538921	-0.792\\
0.122581410730595	-0.79\\
0.123571922618067	-0.788\\
0.124557556097623	-0.786\\
0.12553827225814	-0.784\\
0.126514032382625	-0.782\\
0.127484797949738	-0.78\\
0.128450530635317	-0.778\\
0.129411192313889	-0.776\\
0.130366745060176	-0.774\\
0.131317151150591	-0.772\\
0.13226237306473	-0.77\\
0.13320237348685	-0.768\\
0.134137115307344	-0.766\\
0.135066561624205	-0.764\\
0.135990675744484	-0.762\\
0.136909421185738	-0.76\\
0.13782276167747	-0.758\\
0.138730661162561	-0.756\\
0.139633083798695	-0.754\\
0.14052999395977	-0.752\\
0.14142135623731	-0.75\\
0.142307135441857	-0.748\\
0.143187296604366	-0.746\\
0.144061804977581	-0.744\\
0.144930626037409	-0.742\\
0.145793725484282	-0.74\\
0.146651069244512	-0.738\\
0.147502623471635	-0.736\\
0.148348354547748	-0.734\\
0.149188229084836	-0.732\\
0.150022213926092	-0.73\\
0.150850276147221	-0.728\\
0.151672383057744	-0.726\\
0.15248850220229	-0.724\\
0.15329860136187	-0.722\\
0.154102648555158	-0.72\\
0.154900612039747	-0.718\\
0.155692460313405	-0.716\\
0.156478162115318	-0.714\\
0.157257686427324	-0.712\\
0.158031002475138	-0.71\\
0.158798079729567	-0.708\\
0.159558887907714	-0.706\\
0.160313396974175	-0.704\\
0.161061577142224	-0.702\\
0.16180339887499	-0.7\\
0.162538832886619	-0.698\\
0.163267850143437	-0.696\\
0.16399042186509	-0.694\\
0.164706519525686	-0.692\\
0.165416114854912	-0.69\\
0.166119179839163	-0.688\\
0.166815686722634	-0.686\\
0.167505608008428	-0.684\\
0.168188916459634	-0.682\\
0.168865585100403	-0.68\\
0.169535587217017	-0.678\\
0.170198896358938	-0.676\\
0.170855486339859	-0.674\\
0.17150533123873	-0.672\\
0.172148405400789	-0.67\\
0.172784683438567	-0.668\\
0.173414140232898	-0.666\\
0.174036750933905	-0.664\\
0.174652490961984	-0.662\\
0.175261336008773	-0.66\\
0.175863262038111	-0.658\\
0.176458245286991	-0.656\\
0.177046262266491	-0.654\\
0.177627289762709	-0.652\\
0.178201304837674	-0.65\\
0.178768284830253	-0.648\\
0.179328207357047	-0.646\\
0.179881050313274	-0.644\\
0.180426791873641	-0.642\\
0.180965410493204	-0.64\\
0.181496884908223	-0.638\\
0.182021194136999	-0.636\\
0.182538317480701	-0.634\\
0.183048234524184	-0.632\\
0.183550925136796	-0.63\\
0.184046369473174	-0.628\\
0.184534547974023	-0.626\\
0.185015441366892	-0.624\\
0.185489030666932	-0.622\\
0.18595529717765	-0.62\\
0.186414222491642	-0.618\\
0.186865788491322	-0.616\\
0.187309977349639	-0.614\\
0.187746771530775	-0.612\\
0.188176153790845	-0.61\\
0.188598107178573	-0.608\\
0.189012615035961	-0.606\\
0.189419660998949	-0.604\\
0.189819228998059	-0.602\\
0.190211303259031	-0.6\\
0.190595868303444	-0.598\\
0.190972908949329	-0.596\\
0.191342410311766	-0.594\\
0.191704357803475	-0.592\\
0.192058737135389	-0.59\\
0.192405534317217	-0.588\\
0.192744735658002	-0.586\\
0.193076327766655	-0.584\\
0.193400297552487	-0.582\\
0.193716632225726	-0.58\\
0.194025319298021	-0.578\\
0.194326346582935	-0.576\\
0.194619702196425	-0.574\\
0.194905374557315	-0.572\\
0.19518335238775	-0.57\\
0.195453624713639	-0.568\\
0.195716180865094	-0.566\\
0.195971010476849	-0.564\\
0.196218103488667	-0.562\\
0.196457450145738	-0.56\\
0.196689040999066	-0.558\\
0.196912866905841	-0.556\\
0.1971289190298	-0.554\\
0.197337188841574	-0.552\\
0.197537668119028	-0.55\\
0.197730348947583	-0.548\\
0.19791522372053	-0.546\\
0.19809228513933	-0.544\\
0.198261526213901	-0.542\\
0.198422940262896	-0.54\\
0.198576520913963	-0.538\\
0.198722262104002	-0.536\\
0.1988601580794	-0.534\\
0.19899020339626	-0.532\\
0.199112392920616	-0.53\\
0.199226721828635	-0.528\\
0.199333185606806	-0.526\\
0.199431780052123	-0.524\\
0.199522501272245	-0.522\\
0.199605345685654	-0.52\\
0.199680310021795	-0.518\\
0.199747391321204	-0.516\\
0.199806586935625	-0.514\\
0.199857894528118	-0.512\\
0.199901312073146	-0.51\\
0.19993683785666	-0.508\\
0.199964470476162	-0.506\\
0.199984208840763	-0.504\\
0.199996052171227	-0.502\\
0.2	-0.5\\
0.199996052171227	-0.498\\
0.199984208840763	-0.496\\
0.199964470476162	-0.494\\
0.19993683785666	-0.492\\
0.199901312073146	-0.49\\
0.199857894528118	-0.488\\
0.199806586935625	-0.486\\
0.199747391321204	-0.484\\
0.199680310021795	-0.482\\
0.199605345685654	-0.48\\
0.199522501272245	-0.478\\
0.199431780052123	-0.476\\
0.199333185606806	-0.474\\
0.199226721828635	-0.472\\
0.199112392920616	-0.47\\
0.19899020339626	-0.468\\
0.1988601580794	-0.466\\
0.198722262104002	-0.464\\
0.198576520913963	-0.462\\
0.198422940262896	-0.46\\
0.198261526213901	-0.458\\
0.19809228513933	-0.456\\
0.19791522372053	-0.454\\
0.197730348947583	-0.452\\
0.197537668119028	-0.45\\
0.197337188841574	-0.448\\
0.1971289190298	-0.446\\
0.196912866905841	-0.444\\
0.196689040999066	-0.442\\
0.196457450145738	-0.44\\
0.196218103488667	-0.438\\
0.195971010476849	-0.436\\
0.195716180865094	-0.434\\
0.195453624713639	-0.432\\
0.19518335238775	-0.43\\
0.194905374557315	-0.428\\
0.194619702196425	-0.426\\
0.194326346582935	-0.424\\
0.194025319298021	-0.422\\
0.193716632225726	-0.42\\
0.193400297552487	-0.418\\
0.193076327766655	-0.416\\
0.192744735658002	-0.414\\
0.192405534317217	-0.412\\
0.192058737135389	-0.41\\
0.191704357803475	-0.408\\
0.191342410311766	-0.406\\
0.190972908949329	-0.404\\
0.190595868303444	-0.402\\
0.190211303259031	-0.4\\
0.189819228998059	-0.398\\
0.189419660998949	-0.396\\
0.189012615035961	-0.394\\
0.188598107178573	-0.392\\
0.188176153790845	-0.39\\
0.187746771530775	-0.388\\
0.187309977349639	-0.386\\
0.186865788491322	-0.384\\
0.186414222491642	-0.382\\
0.18595529717765	-0.38\\
0.185489030666932	-0.378\\
0.185015441366892	-0.376\\
0.184534547974023	-0.374\\
0.184046369473174	-0.372\\
0.183550925136796	-0.37\\
0.183048234524184	-0.368\\
0.182538317480701	-0.366\\
0.182021194136999	-0.364\\
0.181496884908223	-0.362\\
0.180965410493204	-0.36\\
0.180426791873641	-0.358\\
0.179881050313274	-0.356\\
0.179328207357047	-0.354\\
0.178768284830253	-0.352\\
0.178201304837674	-0.35\\
0.177627289762709	-0.348\\
0.177046262266491	-0.346\\
0.176458245286991	-0.344\\
0.175863262038111	-0.342\\
0.175261336008773	-0.34\\
0.174652490961984	-0.338\\
0.174036750933905	-0.336\\
0.173414140232898	-0.334\\
0.172784683438567	-0.332\\
0.172148405400789	-0.33\\
0.17150533123873	-0.328\\
0.170855486339859	-0.326\\
0.170198896358938	-0.324\\
0.169535587217017	-0.322\\
0.168865585100403	-0.32\\
0.168188916459634	-0.318\\
0.167505608008428	-0.316\\
0.166815686722634	-0.314\\
0.166119179839163	-0.312\\
0.165416114854912	-0.31\\
0.164706519525686	-0.308\\
0.16399042186509	-0.306\\
0.163267850143437	-0.304\\
0.162538832886619	-0.302\\
0.16180339887499	-0.3\\
0.161061577142224	-0.298\\
0.160313396974175	-0.296\\
0.159558887907714	-0.294\\
0.158798079729567	-0.292\\
0.158031002475138	-0.29\\
0.157257686427324	-0.288\\
0.156478162115318	-0.286\\
0.155692460313405	-0.284\\
0.154900612039747	-0.282\\
0.154102648555158	-0.28\\
0.15329860136187	-0.278\\
0.15248850220229	-0.276\\
0.151672383057744	-0.274\\
0.150850276147221	-0.272\\
0.150022213926092	-0.27\\
0.149188229084836	-0.268\\
0.148348354547748	-0.266\\
0.147502623471635	-0.264\\
0.146651069244512	-0.262\\
0.145793725484282	-0.26\\
0.144930626037409	-0.258\\
0.144061804977581	-0.256\\
0.143187296604366	-0.254\\
0.142307135441857	-0.252\\
0.14142135623731	-0.25\\
0.14052999395977	-0.248\\
0.139633083798695	-0.246\\
0.138730661162561	-0.244\\
0.13782276167747	-0.242\\
0.136909421185738	-0.24\\
0.135990675744484	-0.238\\
0.135066561624205	-0.236\\
0.134137115307344	-0.234\\
0.13320237348685	-0.232\\
0.13226237306473	-0.23\\
0.131317151150591	-0.228\\
0.130366745060176	-0.226\\
0.129411192313889	-0.224\\
0.128450530635317	-0.222\\
0.127484797949738	-0.22\\
0.126514032382625	-0.218\\
0.12553827225814	-0.216\\
0.124557556097622	-0.214\\
0.123571922618067	-0.212\\
0.122581410730595	-0.21\\
0.121586059538921	-0.208\\
0.120585908337805	-0.206\\
0.119580996611504	-0.204\\
0.118571364032212	-0.202\\
0.117557050458495	-0.2\\
0.116538095933715	-0.198\\
0.115514540684454	-0.196\\
0.114486425118918	-0.194\\
0.113453789825351	-0.192\\
0.112416675570426	-0.19\\
0.111375123297638	-0.188\\
0.110329174125686	-0.186\\
0.109278869346854	-0.184\\
0.108224250425375	-0.182\\
0.107165358995799	-0.18\\
0.106102236861347	-0.178\\
0.105034925992259	-0.176\\
0.103963468524142	-0.174\\
0.102887906756301	-0.172\\
0.101808283150074	-0.17\\
0.100724640327152	-0.168\\
0.0996370210678982	-0.166\\
0.0985454683096583	-0.164\\
0.0974500251450665	-0.162\\
0.0963507348203431	-0.16\\
0.0952476407335878	-0.158\\
0.0941407864330665	-0.156\\
0.0930302156154917	-0.154\\
0.0919159721242976	-0.152\\
0.0907980999479094	-0.15\\
0.0896766432180065	-0.148\\
0.0885516462077803	-0.146\\
0.0874231533301866	-0.144\\
0.0862912091361918	-0.142\\
0.0851558583130145	-0.14\\
0.0840171456823613	-0.138\\
0.0828751161986568	-0.136\\
0.0817298149472698	-0.134\\
0.0805812871427325	-0.132\\
0.0794295781269561	-0.13\\
0.0782747333674405	-0.128\\
0.0771167984554793	-0.126\\
0.0759558191043602	-0.124\\
0.0747918411475601	-0.122\\
0.0736249105369356	-0.12\\
0.0724550733409091	-0.118\\
0.0712823757426501	-0.116\\
0.0701068640382518	-0.114\\
0.0689285846349034	-0.112\\
0.0677475840490583	-0.11\\
0.0665639089045973	-0.108\\
0.0653776059309885	-0.106\\
0.0641887219614419	-0.104\\
0.0629973039310609	-0.102\\
0.0618033988749895	-0.1\\
0.0606070539265548	-0.098\\
0.059408316315407	-0.096\\
0.0582072333656543	-0.094\\
0.0570038524939952	-0.092\\
0.0557982212078458	-0.09\\
0.054590387103465	-0.088\\
0.0533803978640751	-0.086\\
0.0521683012579794	-0.084\\
0.0509541451366764	-0.082\\
0.0497379774329709	-0.08\\
0.0485198461590815	-0.078\\
0.0472997994047449	-0.076\\
0.0460778853353181	-0.074\\
0.0448541521898762	-0.072\\
0.0436286482793085	-0.07\\
0.0424014219844109	-0.0679999999999999\\
0.0411725217539762	-0.0659999999999999\\
0.0399419961028814	-0.0639999999999999\\
0.0387098936101721	-0.0620000000000001\\
0.037476262917145	-0.0600000000000001\\
0.0362411527254275	-0.0580000000000001\\
0.0350046117950552	-0.056\\
0.0337666889425468	-0.054\\
0.0325274330389767	-0.052\\
0.0312868930080462	-0.05\\
0.0300451178241514	-0.048\\
0.0288021565104505	-0.046\\
0.0275580581369276	-0.044\\
0.0263128718184565	-0.042\\
0.0250666467128609	-0.04\\
0.023819432018974	-0.038\\
0.0225712769746964	-0.036\\
0.021322230855052	-0.034\\
0.020072342970243	-0.032\\
0.0188216626637029	-0.03\\
0.0175702393101487	-0.028\\
0.0163181223136315	-0.026\\
0.0150653611055866	-0.024\\
0.0138120051428812	-0.022\\
0.0125581039058627	-0.02\\
0.0113037068964049	-0.018\\
0.0100488636359539	-0.016\\
0.00879362366357299	-0.014\\
0.00753803653398692	-0.012\\
0.00628215181562566	-0.01\\
0.0050260190886675	-0.00800000000000001\\
0.00376968794308164	-0.00600000000000001\\
0.00251320797667052	-0.004\\
0.00125662879311179	-0.002\\
-0	0\\
-0.00125662879311179	0.002\\
-0.00251320797667052	0.004\\
-0.00376968794308164	0.00600000000000001\\
-0.0050260190886675	0.00800000000000001\\
-0.00628215181562566	0.01\\
-0.00753803653398692	0.012\\
-0.00879362366357299	0.014\\
-0.0100488636359539	0.016\\
-0.0113037068964049	0.018\\
-0.0125581039058627	0.02\\
-0.0138120051428812	0.022\\
-0.0150653611055866	0.024\\
-0.0163181223136315	0.026\\
-0.0175702393101487	0.028\\
-0.0188216626637029	0.03\\
-0.020072342970243	0.032\\
-0.021322230855052	0.034\\
-0.0225712769746964	0.036\\
-0.023819432018974	0.038\\
-0.0250666467128609	0.04\\
-0.0263128718184565	0.042\\
-0.0275580581369276	0.044\\
-0.0288021565104505	0.046\\
-0.0300451178241514	0.048\\
-0.0312868930080462	0.05\\
-0.0325274330389767	0.052\\
-0.0337666889425468	0.054\\
-0.0350046117950552	0.056\\
-0.0362411527254275	0.0580000000000001\\
-0.037476262917145	0.0600000000000001\\
-0.0387098936101721	0.0620000000000001\\
-0.0399419961028814	0.0640000000000001\\
-0.0411725217539763	0.0660000000000001\\
-0.042401421984411	0.0680000000000001\\
-0.0436286482793085	0.0700000000000001\\
-0.0448541521898763	0.0720000000000001\\
-0.0460778853353182	0.0740000000000001\\
-0.047299799404745	0.0760000000000001\\
-0.0485198461590815	0.0780000000000001\\
-0.049737977432971	0.0800000000000001\\
-0.0509541451366765	0.0820000000000001\\
-0.0521683012579794	0.0840000000000001\\
-0.0533803978640752	0.0860000000000001\\
-0.0545903871034651	0.0880000000000001\\
-0.0557982212078459	0.0900000000000001\\
-0.0570038524939953	0.0920000000000001\\
-0.0582072333656544	0.0940000000000001\\
-0.059408316315407	0.0960000000000001\\
-0.0606070539265548	0.0980000000000001\\
-0.0618033988749895	0.1\\
-0.062997303931061	0.102\\
-0.064188721961442	0.104\\
-0.0653776059309886	0.106\\
-0.0665639089045974	0.108\\
-0.0677475840490583	0.11\\
-0.0689285846349035	0.112\\
-0.0701068640382519	0.114\\
-0.0712823757426502	0.116\\
-0.0724550733409092	0.118\\
-0.0736249105369357	0.12\\
-0.0747918411475602	0.122\\
-0.0759558191043603	0.124\\
-0.0771167984554793	0.126\\
-0.0782747333674404	0.128\\
-0.0794295781269561	0.13\\
-0.0805812871427325	0.132\\
-0.0817298149472698	0.134\\
-0.0828751161986568	0.136\\
-0.0840171456823612	0.138\\
-0.0851558583130145	0.14\\
-0.0862912091361917	0.142\\
-0.0874231533301865	0.144\\
-0.0885516462077803	0.146\\
-0.0896766432180064	0.148\\
-0.0907980999479093	0.15\\
-0.0919159721242975	0.152\\
-0.0930302156154916	0.154\\
-0.0941407864330665	0.156\\
-0.0952476407335878	0.158\\
-0.096350734820343	0.16\\
-0.0974500251450664	0.162\\
-0.0985454683096583	0.164\\
-0.0996370210678981	0.166\\
-0.100724640327152	0.168\\
-0.101808283150074	0.17\\
-0.102887906756301	0.172\\
-0.103963468524142	0.174\\
-0.105034925992259	0.176\\
-0.106102236861347	0.178\\
-0.107165358995799	0.18\\
-0.108224250425375	0.182\\
-0.109278869346854	0.184\\
-0.110329174125686	0.186\\
-0.111375123297638	0.188\\
-0.112416675570426	0.19\\
-0.113453789825351	0.192\\
-0.114486425118918	0.194\\
-0.115514540684454	0.196\\
-0.116538095933715	0.198\\
-0.117557050458495	0.2\\
-0.118571364032212	0.202\\
-0.119580996611504	0.204\\
-0.120585908337805	0.206\\
-0.121586059538921	0.208\\
-0.122581410730595	0.21\\
-0.123571922618067	0.212\\
-0.124557556097622	0.214\\
-0.12553827225814	0.216\\
-0.126514032382625	0.218\\
-0.127484797949738	0.22\\
-0.128450530635317	0.222\\
-0.129411192313889	0.224\\
-0.130366745060176	0.226\\
-0.131317151150591	0.228\\
-0.13226237306473	0.23\\
-0.13320237348685	0.232\\
-0.134137115307344	0.234\\
-0.135066561624205	0.236\\
-0.135990675744484	0.238\\
-0.136909421185738	0.24\\
-0.13782276167747	0.242\\
-0.138730661162561	0.244\\
-0.139633083798695	0.246\\
-0.14052999395977	0.248\\
-0.14142135623731	0.25\\
-0.142307135441857	0.252\\
-0.143187296604366	0.254\\
-0.144061804977581	0.256\\
-0.144930626037409	0.258\\
-0.145793725484282	0.26\\
-0.146651069244512	0.262\\
-0.147502623471635	0.264\\
-0.148348354547748	0.266\\
-0.149188229084836	0.268\\
-0.150022213926092	0.27\\
-0.150850276147221	0.272\\
-0.151672383057744	0.274\\
-0.15248850220229	0.276\\
-0.15329860136187	0.278\\
-0.154102648555158	0.28\\
-0.154900612039747	0.282\\
-0.155692460313405	0.284\\
-0.156478162115318	0.286\\
-0.157257686427324	0.288\\
-0.158031002475138	0.29\\
-0.158798079729567	0.292\\
-0.159558887907714	0.294\\
-0.160313396974175	0.296\\
-0.161061577142224	0.298\\
-0.16180339887499	0.3\\
-0.162538832886619	0.302\\
-0.163267850143437	0.304\\
-0.16399042186509	0.306\\
-0.164706519525686	0.308\\
-0.165416114854912	0.31\\
-0.166119179839163	0.312\\
-0.166815686722634	0.314\\
-0.167505608008428	0.316\\
-0.168188916459634	0.318\\
-0.168865585100403	0.32\\
-0.169535587217017	0.322\\
-0.170198896358938	0.324\\
-0.170855486339859	0.326\\
-0.17150533123873	0.328\\
-0.172148405400789	0.33\\
-0.172784683438567	0.332\\
-0.173414140232898	0.334\\
-0.174036750933905	0.336\\
-0.174652490961984	0.338\\
-0.175261336008773	0.34\\
-0.175863262038111	0.342\\
-0.176458245286991	0.344\\
-0.177046262266491	0.346\\
-0.177627289762709	0.348\\
-0.178201304837674	0.35\\
-0.178768284830253	0.352\\
-0.179328207357047	0.354\\
-0.179881050313274	0.356\\
-0.180426791873641	0.358\\
-0.180965410493204	0.36\\
-0.181496884908223	0.362\\
-0.182021194136999	0.364\\
-0.182538317480701	0.366\\
-0.183048234524184	0.368\\
-0.183550925136796	0.37\\
-0.184046369473174	0.372\\
-0.184534547974023	0.374\\
-0.185015441366892	0.376\\
-0.185489030666932	0.378\\
-0.18595529717765	0.38\\
-0.186414222491642	0.382\\
-0.186865788491322	0.384\\
-0.187309977349638	0.386\\
-0.187746771530775	0.388\\
-0.188176153790845	0.39\\
-0.188598107178573	0.392\\
-0.189012615035961	0.394\\
-0.189419660998949	0.396\\
-0.189819228998059	0.398\\
-0.190211303259031	0.4\\
-0.190595868303444	0.402\\
-0.190972908949329	0.404\\
-0.191342410311766	0.406\\
-0.191704357803475	0.408\\
-0.192058737135389	0.41\\
-0.192405534317217	0.412\\
-0.192744735658002	0.414\\
-0.193076327766655	0.416\\
-0.193400297552487	0.418\\
-0.193716632225726	0.42\\
-0.194025319298021	0.422\\
-0.194326346582935	0.424\\
-0.194619702196425	0.426\\
-0.194905374557315	0.428\\
-0.195183352387749	0.43\\
-0.195453624713639	0.432\\
-0.195716180865094	0.434\\
-0.195971010476849	0.436\\
-0.196218103488667	0.438\\
-0.196457450145738	0.44\\
-0.196689040999066	0.442\\
-0.196912866905841	0.444\\
-0.1971289190298	0.446\\
-0.197337188841574	0.448\\
-0.197537668119028	0.45\\
-0.197730348947583	0.452\\
-0.19791522372053	0.454\\
-0.19809228513933	0.456\\
-0.198261526213901	0.458\\
-0.198422940262896	0.46\\
-0.198576520913963	0.462\\
-0.198722262104002	0.464\\
-0.1988601580794	0.466\\
-0.19899020339626	0.468\\
-0.199112392920616	0.47\\
-0.199226721828635	0.472\\
-0.199333185606806	0.474\\
-0.199431780052123	0.476\\
-0.199522501272245	0.478\\
-0.199605345685654	0.48\\
-0.199680310021795	0.482\\
-0.199747391321204	0.484\\
-0.199806586935625	0.486\\
-0.199857894528118	0.488\\
-0.199901312073146	0.49\\
-0.19993683785666	0.492\\
-0.199964470476162	0.494\\
-0.199984208840763	0.496\\
-0.199996052171227	0.498\\
-0.2	0.5\\
-0.199996052171227	0.502\\
-0.199984208840763	0.504\\
-0.199964470476162	0.506\\
-0.19993683785666	0.508\\
-0.199901312073146	0.51\\
-0.199857894528118	0.512\\
-0.199806586935625	0.514\\
-0.199747391321204	0.516\\
-0.199680310021795	0.518\\
-0.199605345685654	0.52\\
-0.199522501272245	0.522\\
-0.199431780052123	0.524\\
-0.199333185606806	0.526\\
-0.199226721828635	0.528\\
-0.199112392920616	0.53\\
-0.19899020339626	0.532\\
-0.1988601580794	0.534\\
-0.198722262104002	0.536\\
-0.198576520913963	0.538\\
-0.198422940262896	0.54\\
-0.198261526213901	0.542\\
-0.19809228513933	0.544\\
-0.19791522372053	0.546\\
-0.197730348947583	0.548\\
-0.197537668119028	0.55\\
-0.197337188841574	0.552\\
-0.1971289190298	0.554\\
-0.196912866905841	0.556\\
-0.196689040999066	0.558\\
-0.196457450145738	0.56\\
-0.196218103488667	0.562\\
-0.195971010476849	0.564\\
-0.195716180865094	0.566\\
-0.195453624713639	0.568\\
-0.19518335238775	0.57\\
-0.194905374557315	0.572\\
-0.194619702196425	0.574\\
-0.194326346582935	0.576\\
-0.194025319298021	0.578\\
-0.193716632225726	0.58\\
-0.193400297552487	0.582\\
-0.193076327766655	0.584\\
-0.192744735658002	0.586\\
-0.192405534317217	0.588\\
-0.192058737135389	0.59\\
-0.191704357803475	0.592\\
-0.191342410311766	0.594\\
-0.190972908949329	0.596\\
-0.190595868303444	0.598\\
-0.190211303259031	0.6\\
-0.189819228998059	0.602\\
-0.189419660998949	0.604\\
-0.189012615035961	0.606\\
-0.188598107178573	0.608\\
-0.188176153790845	0.61\\
-0.187746771530775	0.612\\
-0.187309977349638	0.614\\
-0.186865788491322	0.616\\
-0.186414222491642	0.618\\
-0.18595529717765	0.62\\
-0.185489030666932	0.622\\
-0.185015441366892	0.624\\
-0.184534547974023	0.626\\
-0.184046369473174	0.628\\
-0.183550925136796	0.63\\
-0.183048234524184	0.632\\
-0.182538317480701	0.634\\
-0.182021194136999	0.636\\
-0.181496884908223	0.638\\
-0.180965410493204	0.64\\
-0.180426791873641	0.642\\
-0.179881050313274	0.644\\
-0.179328207357047	0.646\\
-0.178768284830253	0.648\\
-0.178201304837674	0.65\\
-0.177627289762709	0.652\\
-0.177046262266491	0.654\\
-0.176458245286991	0.656\\
-0.175863262038111	0.658\\
-0.175261336008773	0.66\\
-0.174652490961984	0.662\\
-0.174036750933905	0.664\\
-0.173414140232898	0.666\\
-0.172784683438567	0.668\\
-0.172148405400789	0.67\\
-0.17150533123873	0.672\\
-0.170855486339859	0.674\\
-0.170198896358938	0.676\\
-0.169535587217017	0.678\\
-0.168865585100403	0.68\\
-0.168188916459634	0.682\\
-0.167505608008428	0.684\\
-0.166815686722634	0.686\\
-0.166119179839163	0.688\\
-0.165416114854912	0.69\\
-0.164706519525686	0.692\\
-0.16399042186509	0.694\\
-0.163267850143437	0.696\\
-0.162538832886619	0.698\\
-0.16180339887499	0.7\\
-0.161061577142224	0.702\\
-0.160313396974175	0.704\\
-0.159558887907714	0.706\\
-0.158798079729567	0.708\\
-0.158031002475138	0.71\\
-0.157257686427324	0.712\\
-0.156478162115318	0.714\\
-0.155692460313405	0.716\\
-0.154900612039747	0.718\\
-0.154102648555158	0.72\\
-0.15329860136187	0.722\\
-0.15248850220229	0.724\\
-0.151672383057744	0.726\\
-0.150850276147221	0.728\\
-0.150022213926092	0.73\\
-0.149188229084836	0.732\\
-0.148348354547748	0.734\\
-0.147502623471635	0.736\\
-0.146651069244512	0.738\\
-0.145793725484282	0.74\\
-0.144930626037409	0.742\\
-0.144061804977581	0.744\\
-0.143187296604366	0.746\\
-0.142307135441857	0.748\\
-0.14142135623731	0.75\\
-0.14052999395977	0.752\\
-0.139633083798695	0.754\\
-0.138730661162561	0.756\\
-0.13782276167747	0.758\\
-0.136909421185738	0.76\\
-0.135990675744484	0.762\\
-0.135066561624205	0.764\\
-0.134137115307344	0.766\\
-0.13320237348685	0.768\\
-0.13226237306473	0.77\\
-0.131317151150591	0.772\\
-0.130366745060176	0.774\\
-0.129411192313889	0.776\\
-0.128450530635317	0.778\\
-0.127484797949738	0.78\\
-0.126514032382625	0.782\\
-0.12553827225814	0.784\\
-0.124557556097623	0.786\\
-0.123571922618067	0.788\\
-0.122581410730595	0.79\\
-0.121586059538921	0.792\\
-0.120585908337805	0.794\\
-0.119580996611504	0.796\\
-0.118571364032212	0.798\\
-0.117557050458495	0.8\\
-0.116538095933715	0.802\\
-0.115514540684454	0.804\\
-0.114486425118918	0.806\\
-0.113453789825351	0.808\\
-0.112416675570426	0.81\\
-0.111375123297638	0.812\\
-0.110329174125686	0.814\\
-0.109278869346854	0.816\\
-0.108224250425375	0.818\\
-0.107165358995799	0.82\\
-0.106102236861347	0.822\\
-0.105034925992259	0.824\\
-0.103963468524142	0.826\\
-0.102887906756301	0.828\\
-0.101808283150074	0.83\\
-0.100724640327152	0.832\\
-0.0996370210678982	0.834\\
-0.0985454683096583	0.836\\
-0.0974500251450665	0.838\\
-0.0963507348203431	0.84\\
-0.0952476407335878	0.842\\
-0.0941407864330665	0.844\\
-0.0930302156154916	0.846\\
-0.0919159721242975	0.848\\
-0.0907980999479093	0.85\\
-0.0896766432180064	0.852\\
-0.0885516462077803	0.854\\
-0.0874231533301866	0.856\\
-0.0862912091361918	0.858\\
-0.0851558583130145	0.86\\
-0.0840171456823612	0.862\\
-0.0828751161986568	0.864\\
-0.0817298149472698	0.866\\
-0.0805812871427325	0.868\\
-0.0794295781269561	0.87\\
-0.0782747333674405	0.872\\
-0.0771167984554793	0.874\\
-0.0759558191043603	0.876\\
-0.0747918411475601	0.878\\
-0.0736249105369357	0.88\\
-0.0724550733409093	0.882\\
-0.0712823757426502	0.884\\
-0.0701068640382519	0.886\\
-0.0689285846349035	0.888\\
-0.0677475840490584	0.89\\
-0.0665639089045974	0.892\\
-0.0653776059309886	0.894\\
-0.0641887219614419	0.896\\
-0.0629973039310611	0.898\\
-0.0618033988749896	0.9\\
-0.0606070539265549	0.902\\
-0.0594083163154071	0.904\\
-0.0582072333656544	0.906\\
-0.0570038524939953	0.908\\
-0.0557982212078459	0.91\\
-0.0545903871034651	0.912\\
-0.0533803978640751	0.914\\
-0.0521683012579794	0.916\\
-0.0509541451366765	0.918\\
-0.0497379774329711	0.92\\
-0.0485198461590816	0.922\\
-0.047299799404745	0.924\\
-0.0460778853353182	0.926\\
-0.0448541521898763	0.928\\
-0.0436286482793086	0.93\\
-0.042401421984411	0.932\\
-0.0411725217539763	0.934\\
-0.0399419961028815	0.936\\
-0.0387098936101721	0.938\\
-0.037476262917145	0.94\\
-0.0362411527254275	0.942\\
-0.0350046117950553	0.944\\
-0.0337666889425468	0.946\\
-0.0325274330389768	0.948\\
-0.0312868930080462	0.95\\
-0.0300451178241514	0.952\\
-0.0288021565104505	0.954\\
-0.0275580581369277	0.956\\
-0.0263128718184566	0.958\\
-0.0250666467128609	0.96\\
-0.023819432018974	0.962\\
-0.0225712769746964	0.964\\
-0.021322230855052	0.966\\
-0.020072342970243	0.968\\
-0.0188216626637029	0.97\\
-0.0175702393101486	0.972\\
-0.0163181223136316	0.974\\
-0.0150653611055866	0.976\\
-0.0138120051428812	0.978\\
-0.0125581039058627	0.98\\
-0.0113037068964049	0.982\\
-0.0100488636359539	0.984\\
-0.00879362366357299	0.986\\
-0.00753803653398691	0.988\\
-0.00628215181562565	0.99\\
-0.00502601908866756	0.992\\
-0.00376968794308169	0.994\\
-0.00251320797667057	0.996\\
-0.00125662879311183	0.998\\
-2.44929359829471e-17	1\\
};
\end{axis}
\end{tikzpicture}%


==> sbp_3block.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.6in,
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
hide axis
]
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-1\\
-0.99	-1\\
-0.98	-1\\
-0.97	-1\\
-0.96	-1\\
-0.95	-1\\
-0.94	-1\\
-0.93	-1\\
-0.92	-1\\
-0.91	-1\\
-0.9	-1\\
-0.89	-1\\
-0.88	-1\\
-0.87	-1\\
-0.86	-1\\
-0.85	-1\\
-0.84	-1\\
-0.83	-1\\
-0.82	-1\\
-0.81	-1\\
-0.8	-1\\
-0.79	-1\\
-0.78	-1\\
-0.77	-1\\
-0.76	-1\\
-0.75	-1\\
-0.74	-1\\
-0.73	-1\\
-0.72	-1\\
-0.71	-1\\
-0.7	-1\\
-0.69	-1\\
-0.68	-1\\
-0.67	-1\\
-0.66	-1\\
-0.65	-1\\
-0.64	-1\\
-0.63	-1\\
-0.62	-1\\
-0.61	-1\\
-0.6	-1\\
-0.59	-1\\
-0.58	-1\\
-0.57	-1\\
-0.56	-1\\
-0.55	-1\\
-0.54	-1\\
-0.53	-1\\
-0.52	-1\\
-0.51	-1\\
-0.5	-1\\
-0.49	-1\\
-0.48	-1\\
-0.47	-1\\
-0.46	-1\\
-0.45	-1\\
-0.44	-1\\
-0.43	-1\\
-0.42	-1\\
-0.41	-1\\
-0.4	-1\\
-0.39	-1\\
-0.38	-1\\
-0.37	-1\\
-0.36	-1\\
-0.35	-1\\
-0.34	-1\\
-0.33	-1\\
-0.32	-1\\
-0.31	-1\\
-0.3	-1\\
-0.29	-1\\
-0.28	-1\\
-0.27	-1\\
-0.26	-1\\
-0.25	-1\\
-0.24	-1\\
-0.23	-1\\
-0.22	-1\\
-0.21	-1\\
-0.2	-1\\
-0.19	-1\\
-0.18	-1\\
-0.17	-1\\
-0.16	-1\\
-0.15	-1\\
-0.14	-1\\
-0.13	-1\\
-0.12	-1\\
-0.11	-1\\
-0.1	-1\\
-0.0899999999999999	-1\\
-0.0799999999999999	-1\\
-0.07	-1\\
-0.0600000000000001	-1\\
-0.05	-1\\
-0.04	-1\\
-0.03	-1\\
-0.02	-1\\
-0.01	-1\\
0	-1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.8\\
-0.988824429495415	-0.8\\
-0.97764885899083	-0.8\\
-0.966473288486245	-0.8\\
-0.95529771798166	-0.8\\
-0.944122147477075	-0.8\\
-0.932946576972491	-0.8\\
-0.921771006467906	-0.8\\
-0.910595435963321	-0.8\\
-0.899419865458736	-0.8\\
-0.888244294954151	-0.8\\
-0.877068724449566	-0.8\\
-0.865893153944981	-0.8\\
-0.854717583440396	-0.8\\
-0.843542012935811	-0.8\\
-0.832366442431226	-0.8\\
-0.821190871926641	-0.8\\
-0.810015301422056	-0.8\\
-0.798839730917471	-0.8\\
-0.787664160412886	-0.8\\
-0.776488589908301	-0.8\\
-0.765313019403716	-0.8\\
-0.754137448899131	-0.8\\
-0.742961878394546	-0.8\\
-0.731786307889961	-0.8\\
-0.720610737385376	-0.8\\
-0.709435166880791	-0.8\\
-0.698259596376206	-0.8\\
-0.687084025871621	-0.8\\
-0.675908455367037	-0.8\\
-0.664732884862452	-0.8\\
-0.653557314357867	-0.8\\
-0.642381743853282	-0.8\\
-0.631206173348697	-0.8\\
-0.620030602844112	-0.8\\
-0.608855032339527	-0.8\\
-0.597679461834942	-0.8\\
-0.586503891330357	-0.8\\
-0.575328320825772	-0.8\\
-0.564152750321187	-0.8\\
-0.552977179816602	-0.8\\
-0.541801609312017	-0.8\\
-0.530626038807432	-0.8\\
-0.519450468302847	-0.8\\
-0.508274897798262	-0.8\\
-0.497099327293677	-0.8\\
-0.485923756789092	-0.8\\
-0.474748186284507	-0.8\\
-0.463572615779922	-0.8\\
-0.452397045275338	-0.8\\
-0.441221474770753	-0.8\\
-0.430045904266168	-0.8\\
-0.418870333761583	-0.8\\
-0.407694763256998	-0.8\\
-0.396519192752413	-0.8\\
-0.385343622247828	-0.8\\
-0.374168051743243	-0.8\\
-0.362992481238658	-0.8\\
-0.351816910734073	-0.8\\
-0.340641340229488	-0.8\\
-0.329465769724903	-0.8\\
-0.318290199220318	-0.8\\
-0.307114628715733	-0.8\\
-0.295939058211148	-0.8\\
-0.284763487706563	-0.8\\
-0.273587917201979	-0.8\\
-0.262412346697394	-0.8\\
-0.251236776192809	-0.8\\
-0.240061205688224	-0.8\\
-0.228885635183639	-0.8\\
-0.217710064679054	-0.8\\
-0.206534494174469	-0.8\\
-0.195358923669884	-0.8\\
-0.184183353165299	-0.8\\
-0.173007782660714	-0.8\\
-0.161832212156129	-0.8\\
-0.150656641651544	-0.8\\
-0.139481071146959	-0.8\\
-0.128305500642374	-0.8\\
-0.117129930137789	-0.8\\
-0.105954359633204	-0.8\\
-0.0947787891286193	-0.8\\
-0.0836032186240345	-0.8\\
-0.0724276481194495	-0.8\\
-0.0612520776148645	-0.8\\
-0.0500765071102796	-0.8\\
-0.0389009366056946	-0.8\\
-0.0277253661011096	-0.8\\
-0.0165497955965247	-0.8\\
-0.00537422509193973	-0.8\\
0.00580134541264524	-0.8\\
0.0169769159172302	-0.8\\
0.0281524864218152	-0.8\\
0.0393280569264001	-0.8\\
0.0505036274309849	-0.8\\
0.0616791979355699	-0.8\\
0.0728547684401548	-0.8\\
0.0840303389447398	-0.8\\
0.0952059094493247	-0.8\\
0.10638147995391	-0.8\\
0.117557050458495	-0.8\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.6\\
-0.98809788696741	-0.6\\
-0.976195773934819	-0.6\\
-0.964293660902229	-0.6\\
-0.952391547869639	-0.6\\
-0.940489434837048	-0.6\\
-0.928587321804458	-0.6\\
-0.916685208771868	-0.6\\
-0.904783095739278	-0.6\\
-0.892880982706687	-0.6\\
-0.880978869674097	-0.6\\
-0.869076756641507	-0.6\\
-0.857174643608916	-0.6\\
-0.845272530576326	-0.6\\
-0.833370417543736	-0.6\\
-0.821468304511145	-0.6\\
-0.809566191478555	-0.6\\
-0.797664078445965	-0.6\\
-0.785761965413375	-0.6\\
-0.773859852380784	-0.6\\
-0.761957739348194	-0.6\\
-0.750055626315604	-0.6\\
-0.738153513283013	-0.6\\
-0.726251400250423	-0.6\\
-0.714349287217833	-0.6\\
-0.702447174185242	-0.6\\
-0.690545061152652	-0.6\\
-0.678642948120062	-0.6\\
-0.666740835087471	-0.6\\
-0.654838722054881	-0.6\\
-0.642936609022291	-0.6\\
-0.631034495989701	-0.6\\
-0.61913238295711	-0.6\\
-0.60723026992452	-0.6\\
-0.59532815689193	-0.6\\
-0.583426043859339	-0.6\\
-0.571523930826749	-0.6\\
-0.559621817794159	-0.6\\
-0.547719704761568	-0.6\\
-0.535817591728978	-0.6\\
-0.523915478696388	-0.6\\
-0.512013365663797	-0.6\\
-0.500111252631207	-0.6\\
-0.488209139598617	-0.6\\
-0.476307026566026	-0.6\\
-0.464404913533436	-0.6\\
-0.452502800500846	-0.6\\
-0.440600687468256	-0.6\\
-0.428698574435665	-0.6\\
-0.416796461403075	-0.6\\
-0.404894348370485	-0.6\\
-0.392992235337894	-0.6\\
-0.381090122305304	-0.6\\
-0.369188009272714	-0.6\\
-0.357285896240123	-0.6\\
-0.345383783207533	-0.6\\
-0.333481670174943	-0.6\\
-0.321579557142353	-0.6\\
-0.309677444109762	-0.6\\
-0.297775331077172	-0.6\\
-0.285873218044582	-0.6\\
-0.273971105011991	-0.6\\
-0.262068991979401	-0.6\\
-0.250166878946811	-0.6\\
-0.23826476591422	-0.6\\
-0.22636265288163	-0.6\\
-0.21446053984904	-0.6\\
-0.202558426816449	-0.6\\
-0.190656313783859	-0.6\\
-0.178754200751269	-0.6\\
-0.166852087718679	-0.6\\
-0.154949974686088	-0.6\\
-0.143047861653498	-0.6\\
-0.131145748620908	-0.6\\
-0.119243635588317	-0.6\\
-0.107341522555727	-0.6\\
-0.0954394095231366	-0.6\\
-0.0835372964905463	-0.6\\
-0.071635183457956	-0.6\\
-0.0597330704253657	-0.6\\
-0.0478309573927753	-0.6\\
-0.035928844360185	-0.6\\
-0.0240267313275948	-0.6\\
-0.0121246182950045	-0.6\\
-0.000222505262414185	-0.6\\
0.0116796077701761	-0.6\\
0.0235817208027665	-0.6\\
0.0354838338353568	-0.6\\
0.0473859468679471	-0.6\\
0.0592880599005374	-0.6\\
0.0711901729331277	-0.6\\
0.083092285965718	-0.6\\
0.0949943989983084	-0.6\\
0.106896512030899	-0.6\\
0.118798625063489	-0.6\\
0.130700738096079	-0.6\\
0.142602851128669	-0.6\\
0.15450496416126	-0.6\\
0.16640707719385	-0.6\\
0.17830919022644	-0.6\\
0.190211303259031	-0.6\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.4\\
-0.98809788696741	-0.4\\
-0.976195773934819	-0.4\\
-0.964293660902229	-0.4\\
-0.952391547869639	-0.4\\
-0.940489434837048	-0.4\\
-0.928587321804458	-0.4\\
-0.916685208771868	-0.4\\
-0.904783095739278	-0.4\\
-0.892880982706687	-0.4\\
-0.880978869674097	-0.4\\
-0.869076756641507	-0.4\\
-0.857174643608916	-0.4\\
-0.845272530576326	-0.4\\
-0.833370417543736	-0.4\\
-0.821468304511145	-0.4\\
-0.809566191478555	-0.4\\
-0.797664078445965	-0.4\\
-0.785761965413375	-0.4\\
-0.773859852380784	-0.4\\
-0.761957739348194	-0.4\\
-0.750055626315604	-0.4\\
-0.738153513283013	-0.4\\
-0.726251400250423	-0.4\\
-0.714349287217833	-0.4\\
-0.702447174185242	-0.4\\
-0.690545061152652	-0.4\\
-0.678642948120062	-0.4\\
-0.666740835087471	-0.4\\
-0.654838722054881	-0.4\\
-0.642936609022291	-0.4\\
-0.631034495989701	-0.4\\
-0.61913238295711	-0.4\\
-0.60723026992452	-0.4\\
-0.59532815689193	-0.4\\
-0.583426043859339	-0.4\\
-0.571523930826749	-0.4\\
-0.559621817794159	-0.4\\
-0.547719704761568	-0.4\\
-0.535817591728978	-0.4\\
-0.523915478696388	-0.4\\
-0.512013365663797	-0.4\\
-0.500111252631207	-0.4\\
-0.488209139598617	-0.4\\
-0.476307026566026	-0.4\\
-0.464404913533436	-0.4\\
-0.452502800500846	-0.4\\
-0.440600687468256	-0.4\\
-0.428698574435665	-0.4\\
-0.416796461403075	-0.4\\
-0.404894348370485	-0.4\\
-0.392992235337894	-0.4\\
-0.381090122305304	-0.4\\
-0.369188009272714	-0.4\\
-0.357285896240123	-0.4\\
-0.345383783207533	-0.4\\
-0.333481670174943	-0.4\\
-0.321579557142353	-0.4\\
-0.309677444109762	-0.4\\
-0.297775331077172	-0.4\\
-0.285873218044582	-0.4\\
-0.273971105011991	-0.4\\
-0.262068991979401	-0.4\\
-0.250166878946811	-0.4\\
-0.23826476591422	-0.4\\
-0.22636265288163	-0.4\\
-0.21446053984904	-0.4\\
-0.202558426816449	-0.4\\
-0.190656313783859	-0.4\\
-0.178754200751269	-0.4\\
-0.166852087718679	-0.4\\
-0.154949974686088	-0.4\\
-0.143047861653498	-0.4\\
-0.131145748620908	-0.4\\
-0.119243635588317	-0.4\\
-0.107341522555727	-0.4\\
-0.0954394095231366	-0.4\\
-0.0835372964905463	-0.4\\
-0.071635183457956	-0.4\\
-0.0597330704253657	-0.4\\
-0.0478309573927753	-0.4\\
-0.035928844360185	-0.4\\
-0.0240267313275948	-0.4\\
-0.0121246182950045	-0.4\\
-0.000222505262414172	-0.4\\
0.0116796077701761	-0.4\\
0.0235817208027665	-0.4\\
0.0354838338353568	-0.4\\
0.0473859468679471	-0.4\\
0.0592880599005374	-0.4\\
0.0711901729331277	-0.4\\
0.0830922859657181	-0.4\\
0.0949943989983084	-0.4\\
0.106896512030899	-0.4\\
0.118798625063489	-0.4\\
0.130700738096079	-0.4\\
0.142602851128669	-0.4\\
0.15450496416126	-0.4\\
0.16640707719385	-0.4\\
0.17830919022644	-0.4\\
0.190211303259031	-0.4\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.2\\
-0.988824429495415	-0.2\\
-0.97764885899083	-0.2\\
-0.966473288486245	-0.2\\
-0.95529771798166	-0.2\\
-0.944122147477075	-0.2\\
-0.93294657697249	-0.2\\
-0.921771006467905	-0.2\\
-0.910595435963321	-0.2\\
-0.899419865458736	-0.2\\
-0.888244294954151	-0.2\\
-0.877068724449566	-0.2\\
-0.865893153944981	-0.2\\
-0.854717583440396	-0.2\\
-0.843542012935811	-0.2\\
-0.832366442431226	-0.2\\
-0.821190871926641	-0.2\\
-0.810015301422056	-0.2\\
-0.798839730917471	-0.2\\
-0.787664160412886	-0.2\\
-0.776488589908301	-0.2\\
-0.765313019403716	-0.2\\
-0.754137448899131	-0.2\\
-0.742961878394546	-0.2\\
-0.731786307889961	-0.2\\
-0.720610737385376	-0.2\\
-0.709435166880791	-0.2\\
-0.698259596376206	-0.2\\
-0.687084025871622	-0.2\\
-0.675908455367037	-0.2\\
-0.664732884862452	-0.2\\
-0.653557314357867	-0.2\\
-0.642381743853282	-0.2\\
-0.631206173348697	-0.2\\
-0.620030602844112	-0.2\\
-0.608855032339527	-0.2\\
-0.597679461834942	-0.2\\
-0.586503891330357	-0.2\\
-0.575328320825772	-0.2\\
-0.564152750321187	-0.2\\
-0.552977179816602	-0.2\\
-0.541801609312017	-0.2\\
-0.530626038807432	-0.2\\
-0.519450468302847	-0.2\\
-0.508274897798262	-0.2\\
-0.497099327293677	-0.2\\
-0.485923756789092	-0.2\\
-0.474748186284507	-0.2\\
-0.463572615779922	-0.2\\
-0.452397045275338	-0.2\\
-0.441221474770753	-0.2\\
-0.430045904266168	-0.2\\
-0.418870333761583	-0.2\\
-0.407694763256998	-0.2\\
-0.396519192752413	-0.2\\
-0.385343622247828	-0.2\\
-0.374168051743243	-0.2\\
-0.362992481238658	-0.2\\
-0.351816910734073	-0.2\\
-0.340641340229488	-0.2\\
-0.329465769724903	-0.2\\
-0.318290199220318	-0.2\\
-0.307114628715733	-0.2\\
-0.295939058211148	-0.2\\
-0.284763487706563	-0.2\\
-0.273587917201978	-0.2\\
-0.262412346697393	-0.2\\
-0.251236776192808	-0.2\\
-0.240061205688224	-0.2\\
-0.228885635183639	-0.2\\
-0.217710064679054	-0.2\\
-0.206534494174469	-0.2\\
-0.195358923669884	-0.2\\
-0.184183353165299	-0.2\\
-0.173007782660714	-0.2\\
-0.161832212156129	-0.2\\
-0.150656641651544	-0.2\\
-0.139481071146959	-0.2\\
-0.128305500642374	-0.2\\
-0.117129930137789	-0.2\\
-0.105954359633204	-0.2\\
-0.0947787891286193	-0.2\\
-0.0836032186240344	-0.2\\
-0.0724276481194495	-0.2\\
-0.0612520776148645	-0.2\\
-0.0500765071102795	-0.2\\
-0.0389009366056946	-0.2\\
-0.0277253661011096	-0.2\\
-0.0165497955965247	-0.2\\
-0.0053742250919397	-0.2\\
0.00580134541264525	-0.2\\
0.0169769159172302	-0.2\\
0.0281524864218152	-0.2\\
0.0393280569264001	-0.2\\
0.050503627430985	-0.2\\
0.0616791979355699	-0.2\\
0.0728547684401549	-0.2\\
0.0840303389447398	-0.2\\
0.0952059094493247	-0.2\\
0.10638147995391	-0.2\\
0.117557050458495	-0.2\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.09	0\\
-0.08	0\\
-0.07	0\\
-0.0600000000000001	0\\
-0.05	0\\
-0.04	0\\
-0.03	0\\
-0.02	0\\
-0.00999999999999995	0\\
5.55111512312578e-17	0\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.2\\
-0.991175570504585	0.2\\
-0.98235114100917	0.2\\
-0.973526711513755	0.2\\
-0.96470228201834	0.2\\
-0.955877852522925	0.2\\
-0.94705342302751	0.2\\
-0.938228993532095	0.2\\
-0.92940456403668	0.2\\
-0.920580134541265	0.2\\
-0.91175570504585	0.2\\
-0.902931275550435	0.2\\
-0.894106846055019	0.2\\
-0.885282416559604	0.2\\
-0.876457987064189	0.2\\
-0.867633557568774	0.2\\
-0.858809128073359	0.2\\
-0.849984698577944	0.2\\
-0.841160269082529	0.2\\
-0.832335839587114	0.2\\
-0.823511410091699	0.2\\
-0.814686980596284	0.2\\
-0.805862551100869	0.2\\
-0.797038121605454	0.2\\
-0.788213692110039	0.2\\
-0.779389262614624	0.2\\
-0.770564833119209	0.2\\
-0.761740403623793	0.2\\
-0.752915974128378	0.2\\
-0.744091544632963	0.2\\
-0.735267115137548	0.2\\
-0.726442685642133	0.2\\
-0.717618256146718	0.2\\
-0.708793826651303	0.2\\
-0.699969397155888	0.2\\
-0.691144967660473	0.2\\
-0.682320538165058	0.2\\
-0.673496108669643	0.2\\
-0.664671679174228	0.2\\
-0.655847249678813	0.2\\
-0.647022820183398	0.2\\
-0.638198390687983	0.2\\
-0.629373961192568	0.2\\
-0.620549531697153	0.2\\
-0.611725102201738	0.2\\
-0.602900672706323	0.2\\
-0.594076243210907	0.2\\
-0.585251813715492	0.2\\
-0.576427384220077	0.2\\
-0.567602954724662	0.2\\
-0.558778525229247	0.2\\
-0.549954095733832	0.2\\
-0.541129666238417	0.2\\
-0.532305236743002	0.2\\
-0.523480807247587	0.2\\
-0.514656377752172	0.2\\
-0.505831948256757	0.2\\
-0.497007518761342	0.2\\
-0.488183089265927	0.2\\
-0.479358659770512	0.2\\
-0.470534230275097	0.2\\
-0.461709800779682	0.2\\
-0.452885371284267	0.2\\
-0.444060941788852	0.2\\
-0.435236512293437	0.2\\
-0.426412082798021	0.2\\
-0.417587653302606	0.2\\
-0.408763223807191	0.2\\
-0.399938794311776	0.2\\
-0.391114364816361	0.2\\
-0.382289935320946	0.2\\
-0.373465505825531	0.2\\
-0.364641076330116	0.2\\
-0.355816646834701	0.2\\
-0.346992217339286	0.2\\
-0.338167787843871	0.2\\
-0.329343358348456	0.2\\
-0.320518928853041	0.2\\
-0.311694499357626	0.2\\
-0.302870069862211	0.2\\
-0.294045640366796	0.2\\
-0.285221210871381	0.2\\
-0.276396781375966	0.2\\
-0.267572351880551	0.2\\
-0.258747922385135	0.2\\
-0.24992349288972	0.2\\
-0.241099063394305	0.2\\
-0.23227463389889	0.2\\
-0.223450204403475	0.2\\
-0.21462577490806	0.2\\
-0.205801345412645	0.2\\
-0.19697691591723	0.2\\
-0.188152486421815	0.2\\
-0.1793280569264	0.2\\
-0.170503627430985	0.2\\
-0.16167919793557	0.2\\
-0.152854768440155	0.2\\
-0.14403033894474	0.2\\
-0.135205909449325	0.2\\
-0.12638147995391	0.2\\
-0.117557050458495	0.2\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.4\\
-0.99190211303259	0.4\\
-0.983804226065181	0.4\\
-0.975706339097771	0.4\\
-0.967608452130361	0.4\\
-0.959510565162952	0.4\\
-0.951412678195542	0.4\\
-0.943314791228132	0.4\\
-0.935216904260722	0.4\\
-0.927119017293313	0.4\\
-0.919021130325903	0.4\\
-0.910923243358493	0.4\\
-0.902825356391084	0.4\\
-0.894727469423674	0.4\\
-0.886629582456264	0.4\\
-0.878531695488855	0.4\\
-0.870433808521445	0.4\\
-0.862335921554035	0.4\\
-0.854238034586626	0.4\\
-0.846140147619216	0.4\\
-0.838042260651806	0.4\\
-0.829944373684396	0.4\\
-0.821846486716987	0.4\\
-0.813748599749577	0.4\\
-0.805650712782167	0.4\\
-0.797552825814758	0.4\\
-0.789454938847348	0.4\\
-0.781357051879938	0.4\\
-0.773259164912529	0.4\\
-0.765161277945119	0.4\\
-0.757063390977709	0.4\\
-0.748965504010299	0.4\\
-0.74086761704289	0.4\\
-0.73276973007548	0.4\\
-0.72467184310807	0.4\\
-0.716573956140661	0.4\\
-0.708476069173251	0.4\\
-0.700378182205841	0.4\\
-0.692280295238432	0.4\\
-0.684182408271022	0.4\\
-0.676084521303612	0.4\\
-0.667986634336203	0.4\\
-0.659888747368793	0.4\\
-0.651790860401383	0.4\\
-0.643692973433974	0.4\\
-0.635595086466564	0.4\\
-0.627497199499154	0.4\\
-0.619399312531745	0.4\\
-0.611301425564335	0.4\\
-0.603203538596925	0.4\\
-0.595105651629515	0.4\\
-0.587007764662106	0.4\\
-0.578909877694696	0.4\\
-0.570811990727286	0.4\\
-0.562714103759877	0.4\\
-0.554616216792467	0.4\\
-0.546518329825057	0.4\\
-0.538420442857648	0.4\\
-0.530322555890238	0.4\\
-0.522224668922828	0.4\\
-0.514126781955418	0.4\\
-0.506028894988009	0.4\\
-0.497931008020599	0.4\\
-0.489833121053189	0.4\\
-0.48173523408578	0.4\\
-0.47363734711837	0.4\\
-0.46553946015096	0.4\\
-0.457441573183551	0.4\\
-0.449343686216141	0.4\\
-0.441245799248731	0.4\\
-0.433147912281322	0.4\\
-0.425050025313912	0.4\\
-0.416952138346502	0.4\\
-0.408854251379092	0.4\\
-0.400756364411683	0.4\\
-0.392658477444273	0.4\\
-0.384560590476863	0.4\\
-0.376462703509454	0.4\\
-0.368364816542044	0.4\\
-0.360266929574634	0.4\\
-0.352169042607225	0.4\\
-0.344071155639815	0.4\\
-0.335973268672405	0.4\\
-0.327875381704996	0.4\\
-0.319777494737586	0.4\\
-0.311679607770176	0.4\\
-0.303581720802766	0.4\\
-0.295483833835357	0.4\\
-0.287385946867947	0.4\\
-0.279288059900537	0.4\\
-0.271190172933128	0.4\\
-0.263092285965718	0.4\\
-0.254994398998308	0.4\\
-0.246896512030899	0.4\\
-0.238798625063489	0.4\\
-0.230700738096079	0.4\\
-0.22260285112867	0.4\\
-0.21450496416126	0.4\\
-0.20640707719385	0.4\\
-0.19830919022644	0.4\\
-0.190211303259031	0.4\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.6\\
-0.99190211303259	0.6\\
-0.983804226065181	0.6\\
-0.975706339097771	0.6\\
-0.967608452130361	0.6\\
-0.959510565162952	0.6\\
-0.951412678195542	0.6\\
-0.943314791228132	0.6\\
-0.935216904260722	0.6\\
-0.927119017293313	0.6\\
-0.919021130325903	0.6\\
-0.910923243358493	0.6\\
-0.902825356391084	0.6\\
-0.894727469423674	0.6\\
-0.886629582456264	0.6\\
-0.878531695488855	0.6\\
-0.870433808521445	0.6\\
-0.862335921554035	0.6\\
-0.854238034586626	0.6\\
-0.846140147619216	0.6\\
-0.838042260651806	0.6\\
-0.829944373684396	0.6\\
-0.821846486716987	0.6\\
-0.813748599749577	0.6\\
-0.805650712782167	0.6\\
-0.797552825814758	0.6\\
-0.789454938847348	0.6\\
-0.781357051879938	0.6\\
-0.773259164912528	0.6\\
-0.765161277945119	0.6\\
-0.757063390977709	0.6\\
-0.748965504010299	0.6\\
-0.74086761704289	0.6\\
-0.73276973007548	0.6\\
-0.72467184310807	0.6\\
-0.716573956140661	0.6\\
-0.708476069173251	0.6\\
-0.700378182205841	0.6\\
-0.692280295238431	0.6\\
-0.684182408271022	0.6\\
-0.676084521303612	0.6\\
-0.667986634336202	0.6\\
-0.659888747368793	0.6\\
-0.651790860401383	0.6\\
-0.643692973433973	0.6\\
-0.635595086466564	0.6\\
-0.627497199499154	0.6\\
-0.619399312531744	0.6\\
-0.611301425564335	0.6\\
-0.603203538596925	0.6\\
-0.595105651629515	0.6\\
-0.587007764662106	0.6\\
-0.578909877694696	0.6\\
-0.570811990727286	0.6\\
-0.562714103759877	0.6\\
-0.554616216792467	0.6\\
-0.546518329825057	0.6\\
-0.538420442857648	0.6\\
-0.530322555890238	0.6\\
-0.522224668922828	0.6\\
-0.514126781955418	0.6\\
-0.506028894988009	0.6\\
-0.497931008020599	0.6\\
-0.489833121053189	0.6\\
-0.48173523408578	0.6\\
-0.47363734711837	0.6\\
-0.46553946015096	0.6\\
-0.457441573183551	0.6\\
-0.449343686216141	0.6\\
-0.441245799248731	0.6\\
-0.433147912281322	0.6\\
-0.425050025313912	0.6\\
-0.416952138346502	0.6\\
-0.408854251379093	0.6\\
-0.400756364411683	0.6\\
-0.392658477444273	0.6\\
-0.384560590476863	0.6\\
-0.376462703509454	0.6\\
-0.368364816542044	0.6\\
-0.360266929574634	0.6\\
-0.352169042607225	0.6\\
-0.344071155639815	0.6\\
-0.335973268672405	0.6\\
-0.327875381704996	0.6\\
-0.319777494737586	0.6\\
-0.311679607770176	0.6\\
-0.303581720802766	0.6\\
-0.295483833835357	0.6\\
-0.287385946867947	0.6\\
-0.279288059900537	0.6\\
-0.271190172933128	0.6\\
-0.263092285965718	0.6\\
-0.254994398998308	0.6\\
-0.246896512030899	0.6\\
-0.238798625063489	0.6\\
-0.230700738096079	0.6\\
-0.22260285112867	0.6\\
-0.21450496416126	0.6\\
-0.20640707719385	0.6\\
-0.19830919022644	0.6\\
-0.190211303259031	0.6\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.8\\
-0.991175570504585	0.8\\
-0.98235114100917	0.8\\
-0.973526711513755	0.8\\
-0.96470228201834	0.8\\
-0.955877852522925	0.8\\
-0.94705342302751	0.8\\
-0.938228993532095	0.8\\
-0.929404564036679	0.8\\
-0.920580134541265	0.8\\
-0.911755705045849	0.8\\
-0.902931275550434	0.8\\
-0.894106846055019	0.8\\
-0.885282416559604	0.8\\
-0.876457987064189	0.8\\
-0.867633557568774	0.8\\
-0.858809128073359	0.8\\
-0.849984698577944	0.8\\
-0.841160269082529	0.8\\
-0.832335839587114	0.8\\
-0.823511410091699	0.8\\
-0.814686980596284	0.8\\
-0.805862551100869	0.8\\
-0.797038121605454	0.8\\
-0.788213692110039	0.8\\
-0.779389262614624	0.8\\
-0.770564833119209	0.8\\
-0.761740403623794	0.8\\
-0.752915974128379	0.8\\
-0.744091544632964	0.8\\
-0.735267115137548	0.8\\
-0.726442685642133	0.8\\
-0.717618256146718	0.8\\
-0.708793826651303	0.8\\
-0.699969397155888	0.8\\
-0.691144967660473	0.8\\
-0.682320538165058	0.8\\
-0.673496108669643	0.8\\
-0.664671679174228	0.8\\
-0.655847249678813	0.8\\
-0.647022820183398	0.8\\
-0.638198390687983	0.8\\
-0.629373961192568	0.8\\
-0.620549531697153	0.8\\
-0.611725102201738	0.8\\
-0.602900672706323	0.8\\
-0.594076243210908	0.8\\
-0.585251813715493	0.8\\
-0.576427384220078	0.8\\
-0.567602954724662	0.8\\
-0.558778525229247	0.8\\
-0.549954095733832	0.8\\
-0.541129666238417	0.8\\
-0.532305236743002	0.8\\
-0.523480807247587	0.8\\
-0.514656377752172	0.8\\
-0.505831948256757	0.8\\
-0.497007518761342	0.8\\
-0.488183089265927	0.8\\
-0.479358659770512	0.8\\
-0.470534230275097	0.8\\
-0.461709800779682	0.8\\
-0.452885371284267	0.8\\
-0.444060941788852	0.8\\
-0.435236512293437	0.8\\
-0.426412082798022	0.8\\
-0.417587653302606	0.8\\
-0.408763223807191	0.8\\
-0.399938794311776	0.8\\
-0.391114364816361	0.8\\
-0.382289935320946	0.8\\
-0.373465505825531	0.8\\
-0.364641076330116	0.8\\
-0.355816646834701	0.8\\
-0.346992217339286	0.8\\
-0.338167787843871	0.8\\
-0.329343358348456	0.8\\
-0.320518928853041	0.8\\
-0.311694499357626	0.8\\
-0.302870069862211	0.8\\
-0.294045640366796	0.8\\
-0.285221210871381	0.8\\
-0.276396781375966	0.8\\
-0.267572351880551	0.8\\
-0.258747922385136	0.8\\
-0.24992349288972	0.8\\
-0.241099063394305	0.8\\
-0.23227463389889	0.8\\
-0.223450204403475	0.8\\
-0.21462577490806	0.8\\
-0.205801345412645	0.8\\
-0.19697691591723	0.8\\
-0.188152486421815	0.8\\
-0.1793280569264	0.8\\
-0.170503627430985	0.8\\
-0.16167919793557	0.8\\
-0.152854768440155	0.8\\
-0.14403033894474	0.8\\
-0.135205909449325	0.8\\
-0.12638147995391	0.8\\
-0.117557050458495	0.8\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.1	1\\
-0.0899999999999999	1\\
-0.0799999999999999	1\\
-0.0699999999999999	1\\
-0.06	1\\
-0.05	1\\
-0.04	1\\
-0.03	1\\
-0.02	1\\
-0.01	1\\
0	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-1\\
-1	-0.98\\
-1	-0.96\\
-1	-0.94\\
-1	-0.92\\
-1	-0.9\\
-1	-0.88\\
-1	-0.86\\
-1	-0.84\\
-1	-0.82\\
-1	-0.8\\
-1	-0.78\\
-1	-0.76\\
-1	-0.74\\
-1	-0.72\\
-1	-0.7\\
-1	-0.68\\
-1	-0.66\\
-1	-0.64\\
-1	-0.62\\
-1	-0.6\\
-1	-0.58\\
-1	-0.56\\
-1	-0.54\\
-1	-0.52\\
-1	-0.5\\
-1	-0.48\\
-1	-0.46\\
-1	-0.44\\
-1	-0.42\\
-1	-0.4\\
-1	-0.38\\
-1	-0.36\\
-1	-0.34\\
-1	-0.32\\
-1	-0.3\\
-1	-0.28\\
-1	-0.26\\
-1	-0.24\\
-1	-0.22\\
-1	-0.2\\
-1	-0.18\\
-1	-0.16\\
-1	-0.14\\
-1	-0.12\\
-1	-0.1\\
-1	-0.08\\
-1	-0.0600000000000001\\
-1	-0.04\\
-1	-0.02\\
-1	0\\
-1	0.02\\
-1	0.04\\
-1	0.0600000000000001\\
-1	0.0800000000000001\\
-1	0.1\\
-1	0.12\\
-1	0.14\\
-1	0.16\\
-1	0.18\\
-1	0.2\\
-1	0.22\\
-1	0.24\\
-1	0.26\\
-1	0.28\\
-1	0.3\\
-1	0.32\\
-1	0.34\\
-1	0.36\\
-1	0.38\\
-1	0.4\\
-1	0.42\\
-1	0.44\\
-1	0.46\\
-1	0.48\\
-1	0.5\\
-1	0.52\\
-1	0.54\\
-1	0.56\\
-1	0.58\\
-1	0.6\\
-1	0.62\\
-1	0.64\\
-1	0.66\\
-1	0.68\\
-1	0.7\\
-1	0.72\\
-1	0.74\\
-1	0.76\\
-1	0.78\\
-1	0.8\\
-1	0.82\\
-1	0.84\\
-1	0.86\\
-1	0.88\\
-1	0.9\\
-1	0.92\\
-1	0.94\\
-1	0.96\\
-1	0.98\\
-1	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.8	-1\\
-0.797435734586396	-0.98\\
-0.794900958734059	-0.96\\
-0.79240237422455	-0.94\\
-0.789946682839431	-0.92\\
-0.787540586360261	-0.9\\
-0.785190786568603	-0.88\\
-0.782903985246017	-0.86\\
-0.780686884174064	-0.84\\
-0.778546185134305	-0.82\\
-0.776488589908301	-0.8\\
-0.774520800277613	-0.78\\
-0.772649518023802	-0.76\\
-0.770881444928428	-0.74\\
-0.769223282773054	-0.72\\
-0.767681733339239	-0.7\\
-0.766263498408544	-0.68\\
-0.764975279762532	-0.66\\
-0.763823779182762	-0.64\\
-0.762815698450796	-0.62\\
-0.761957739348194	-0.6\\
-0.761255452165985	-0.58\\
-0.760709781233068	-0.56\\
-0.760320519387809	-0.54\\
-0.760087459468575	-0.52\\
-0.760010394313731	-0.5\\
-0.760089116761644	-0.48\\
-0.760323419650681	-0.46\\
-0.760713095819207	-0.44\\
-0.76125793810559	-0.42\\
-0.761957739348194	-0.4\\
-0.762811348056488	-0.38\\
-0.763813835424345	-0.36\\
-0.764959328316738	-0.34\\
-0.76624195359864	-0.32\\
-0.767655838135027	-0.3\\
-0.769195108790871	-0.28\\
-0.770853892431147	-0.26\\
-0.772626315920828	-0.24\\
-0.774506506124888	-0.22\\
-0.776488589908301	-0.2\\
-0.77856607265114	-0.18\\
-0.780729973793873	-0.16\\
-0.782970691292067	-0.14\\
-0.78527862310129	-0.12\\
-0.787644167177109	-0.1\\
-0.790057721475091	-0.08\\
-0.792509683950804	-0.0600000000000001\\
-0.794990452559815	-0.0400000000000001\\
-0.797490425257691	-0.02\\
-0.8	0\\
-0.802509574742309	0.02\\
-0.805009547440185	0.04\\
-0.807490316049196	0.0600000000000001\\
-0.809942278524909	0.0800000000000001\\
-0.812355832822892	0.1\\
-0.81472137689871	0.12\\
-0.817029308707933	0.14\\
-0.819270026206127	0.16\\
-0.82143392734886	0.18\\
-0.823511410091699	0.2\\
-0.825493493875112	0.22\\
-0.827373684079172	0.24\\
-0.829146107568853	0.26\\
-0.830804891209129	0.28\\
-0.832344161864973	0.3\\
-0.83375804640136	0.32\\
-0.835040671683262	0.34\\
-0.836186164575655	0.36\\
-0.837188651943512	0.38\\
-0.838042260651806	0.4\\
-0.83874206189441	0.42\\
-0.839286904180793	0.44\\
-0.839676580349319	0.46\\
-0.839910883238356	0.48\\
-0.839989605686269	0.5\\
-0.839912540531425	0.52\\
-0.839679480612191	0.54\\
-0.839290218766932	0.56\\
-0.838744547834015	0.58\\
-0.838042260651806	0.6\\
-0.837184301549204	0.62\\
-0.836176220817238	0.64\\
-0.835024720237468	0.66\\
-0.833736501591456	0.68\\
-0.832318266660761	0.7\\
-0.830776717226946	0.72\\
-0.829118555071572	0.74\\
-0.827350481976198	0.76\\
-0.825479199722387	0.78\\
-0.823511410091699	0.8\\
-0.821453814865695	0.82\\
-0.819313115825936	0.84\\
-0.817096014753983	0.86\\
-0.814809213431397	0.88\\
-0.812459413639739	0.9\\
-0.810053317160569	0.92\\
-0.80759762577545	0.94\\
-0.805099041265941	0.96\\
-0.802564265413604	0.98\\
-0.8	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.6	-1\\
-0.594871469172791	-0.98\\
-0.589801917468118	-0.96\\
-0.5848047484491	-0.94\\
-0.579893365678861	-0.92\\
-0.575081172720523	-0.9\\
-0.570381573137206	-0.88\\
-0.565807970492034	-0.86\\
-0.561373768348128	-0.84\\
-0.55709237026861	-0.82\\
-0.552977179816602	-0.8\\
-0.549041600555226	-0.78\\
-0.545299036047603	-0.76\\
-0.541762889856856	-0.74\\
-0.538446565546107	-0.72\\
-0.535363466678477	-0.7\\
-0.532526996817089	-0.68\\
-0.529950559525064	-0.66\\
-0.527647558365524	-0.64\\
-0.525631396901591	-0.62\\
-0.523915478696388	-0.6\\
-0.52251090433197	-0.58\\
-0.521419562466136	-0.56\\
-0.520641038775619	-0.54\\
-0.52017491893715	-0.52\\
-0.520020788627462	-0.5\\
-0.520178233523289	-0.48\\
-0.520646839301362	-0.46\\
-0.521426191638414	-0.44\\
-0.522515876211179	-0.42\\
-0.523915478696388	-0.4\\
-0.525622696112976	-0.38\\
-0.527627670848689	-0.36\\
-0.529918656633475	-0.34\\
-0.53248390719728	-0.32\\
-0.535311676270054	-0.3\\
-0.538390217581742	-0.28\\
-0.541707784862294	-0.26\\
-0.545252631841656	-0.24\\
-0.549013012249776	-0.22\\
-0.552977179816602	-0.2\\
-0.557132145302279	-0.18\\
-0.561459947587745	-0.16\\
-0.565941382584133	-0.14\\
-0.570557246202579	-0.12\\
-0.575288334354217	-0.1\\
-0.580115442950181	-0.08\\
-0.585019367901607	-0.0600000000000001\\
-0.589980905119629	-0.04\\
-0.594980850515382	-0.02\\
-0.6	0\\
-0.605019149484618	0.02\\
-0.610019094880371	0.04\\
-0.614980632098393	0.0600000000000001\\
-0.619884557049819	0.0800000000000001\\
-0.624711665645783	0.1\\
-0.629442753797421	0.12\\
-0.634058617415867	0.14\\
-0.638540052412255	0.16\\
-0.64286785469772	0.18\\
-0.647022820183398	0.2\\
-0.650986987750224	0.22\\
-0.654747368158344	0.24\\
-0.658292215137706	0.26\\
-0.661609782418258	0.28\\
-0.664688323729946	0.3\\
-0.667516092802719	0.32\\
-0.670081343366525	0.34\\
-0.672372329151311	0.36\\
-0.674377303887024	0.38\\
-0.676084521303612	0.4\\
-0.677484123788821	0.42\\
-0.678573808361586	0.44\\
-0.679353160698638	0.46\\
-0.679821766476711	0.48\\
-0.679979211372538	0.5\\
-0.67982508106285	0.52\\
-0.679358961224381	0.54\\
-0.678580437533864	0.56\\
-0.67748909566803	0.58\\
-0.676084521303612	0.6\\
-0.674368603098409	0.62\\
-0.672352441634476	0.64\\
-0.670049440474936	0.66\\
-0.667473003182911	0.68\\
-0.664636533321523	0.7\\
-0.661553434453893	0.72\\
-0.658237110143144	0.74\\
-0.654700963952397	0.76\\
-0.650958399444774	0.78\\
-0.647022820183398	0.8\\
-0.64290762973139	0.82\\
-0.638626231651872	0.84\\
-0.634192029507966	0.86\\
-0.629618426862794	0.88\\
-0.624918827279477	0.9\\
-0.620106634321139	0.92\\
-0.6151952515509	0.94\\
-0.610198082531882	0.96\\
-0.605128530827209	0.98\\
-0.6	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.4	-1\\
-0.392307203759187	-0.98\\
-0.384702876202177	-0.96\\
-0.37720712267365	-0.94\\
-0.369840048518292	-0.92\\
-0.362621759080784	-0.9\\
-0.35557235970581	-0.88\\
-0.348711955738052	-0.86\\
-0.342060652522192	-0.84\\
-0.335638555402915	-0.82\\
-0.329465769724903	-0.8\\
-0.323562400832839	-0.78\\
-0.317948554071405	-0.76\\
-0.312644334785285	-0.74\\
-0.307669848319161	-0.72\\
-0.303045200017716	-0.7\\
-0.298790495225633	-0.68\\
-0.294925839287596	-0.66\\
-0.291471337548286	-0.64\\
-0.288447095352387	-0.62\\
-0.285873218044582	-0.6\\
-0.283766356497955	-0.58\\
-0.282129343699204	-0.56\\
-0.280961558163428	-0.54\\
-0.280262378405725	-0.52\\
-0.280031182941193	-0.5\\
-0.280267350284933	-0.48\\
-0.280970258952043	-0.46\\
-0.282139287457622	-0.44\\
-0.283773814316768	-0.42\\
-0.285873218044582	-0.4\\
-0.288434044169464	-0.38\\
-0.291441506273034	-0.36\\
-0.294877984950212	-0.34\\
-0.298725860795921	-0.32\\
-0.302967514405081	-0.3\\
-0.307585326372613	-0.28\\
-0.312561677293441	-0.26\\
-0.317878947762484	-0.24\\
-0.323519518374664	-0.22\\
-0.329465769724903	-0.2\\
-0.335698217953419	-0.18\\
-0.342189921381617	-0.16\\
-0.3489120738762	-0.14\\
-0.355835869303869	-0.12\\
-0.362932501531325	-0.1\\
-0.370173164425272	-0.08\\
-0.377529051852411	-0.0600000000000001\\
-0.384971357679444	-0.04\\
-0.392471275773073	-0.02\\
-0.4	0\\
-0.407528724226927	0.02\\
-0.415028642320556	0.04\\
-0.422470948147589	0.0600000000000001\\
-0.429826835574728	0.0800000000000001\\
-0.437067498468675	0.1\\
-0.444164130696131	0.12\\
-0.4510879261238	0.14\\
-0.457810078618382	0.16\\
-0.464301782046581	0.18\\
-0.470534230275097	0.2\\
-0.476480481625336	0.22\\
-0.482121052237516	0.24\\
-0.487438322706559	0.26\\
-0.492414673627387	0.28\\
-0.497032485594919	0.3\\
-0.501274139204079	0.32\\
-0.505122015049788	0.34\\
-0.508558493726966	0.36\\
-0.511565955830536	0.38\\
-0.514126781955418	0.4\\
-0.516226185683232	0.42\\
-0.517860712542378	0.44\\
-0.519029741047957	0.46\\
-0.519732649715067	0.48\\
-0.519968817058807	0.5\\
-0.519737621594276	0.52\\
-0.519038441836572	0.54\\
-0.517870656300796	0.56\\
-0.516233643502045	0.58\\
-0.514126781955418	0.6\\
-0.511552904647613	0.62\\
-0.508528662451714	0.64\\
-0.505074160712404	0.66\\
-0.501209504774367	0.68\\
-0.496954799982284	0.7\\
-0.492330151680839	0.72\\
-0.487355665214715	0.74\\
-0.482051445928595	0.76\\
-0.476437599167161	0.78\\
-0.470534230275097	0.8\\
-0.464361444597085	0.82\\
-0.457939347477808	0.84\\
-0.451288044261949	0.86\\
-0.44442764029419	0.88\\
-0.437378240919216	0.9\\
-0.430159951481708	0.92\\
-0.42279287732635	0.94\\
-0.415297123797824	0.96\\
-0.407692796240813	0.98\\
-0.4	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.2	-1\\
-0.189742938345583	-0.98\\
-0.179603834936235	-0.96\\
-0.169609496898201	-0.94\\
-0.159786731357723	-0.92\\
-0.150162345441046	-0.9\\
-0.140763146274413	-0.88\\
-0.131615940984069	-0.86\\
-0.122747536696257	-0.84\\
-0.114184740537221	-0.82\\
-0.105954359633204	-0.8\\
-0.0980832011104517	-0.78\\
-0.0905980720952066	-0.76\\
-0.0835257797137128	-0.74\\
-0.0768931310922142	-0.72\\
-0.0707269333569546	-0.7\\
-0.0650539936341778	-0.68\\
-0.0599011190501276	-0.66\\
-0.055295116731048	-0.64\\
-0.0512627938031826	-0.62\\
-0.0478309573927753	-0.6\\
-0.0450218086639403	-0.58\\
-0.0428391249322725	-0.56\\
-0.041282077551237	-0.54\\
-0.0403498378742992	-0.52\\
-0.0400415772549243	-0.5\\
-0.0403564670465774	-0.48\\
-0.0412936786027239	-0.46\\
-0.0428523832768289	-0.44\\
-0.0450317524223576	-0.42\\
-0.0478309573927753	-0.4\\
-0.0512453922259523	-0.38\\
-0.0552553416973787	-0.36\\
-0.0598373132669498	-0.34\\
-0.064967814394561	-0.32\\
-0.0706233525401075	-0.3\\
-0.0767804351634846	-0.28\\
-0.0834155697245875	-0.26\\
-0.0905052636833116	-0.24\\
-0.0980260244995521	-0.22\\
-0.105954359633204	-0.2\\
-0.114264290604559	-0.18\\
-0.12291989517549	-0.16\\
-0.131882765168267	-0.14\\
-0.141114492405158	-0.12\\
-0.150576668708434	-0.1\\
-0.160230885900363	-0.08\\
-0.170038735803215	-0.0600000000000001\\
-0.179961810239259	-0.04\\
-0.189961701030764	-0.02\\
-0.2	0\\
-0.210038298969236	0.02\\
-0.220038189760741	0.0400000000000001\\
-0.229961264196785	0.0600000000000001\\
-0.239769114099637	0.0800000000000001\\
-0.249423331291566	0.1\\
-0.258885507594842	0.12\\
-0.268117234831733	0.14\\
-0.27708010482451	0.16\\
-0.285735709395441	0.18\\
-0.294045640366796	0.2\\
-0.301973975500448	0.22\\
-0.309494736316688	0.24\\
-0.316584430275412	0.26\\
-0.323219564836515	0.28\\
-0.329376647459892	0.3\\
-0.335032185605439	0.32\\
-0.34016268673305	0.34\\
-0.344744658302621	0.36\\
-0.348754607774048	0.38\\
-0.352169042607225	0.4\\
-0.354968247577642	0.42\\
-0.357147616723171	0.44\\
-0.358706321397276	0.46\\
-0.359643532953423	0.48\\
-0.359958422745076	0.5\\
-0.359650162125701	0.52\\
-0.358717922448763	0.54\\
-0.357160875067727	0.56\\
-0.35497819133606	0.58\\
-0.352169042607225	0.6\\
-0.348737206196817	0.62\\
-0.344704883268952	0.64\\
-0.340098880949872	0.66\\
-0.334946006365822	0.68\\
-0.329273066643045	0.7\\
-0.323106868907786	0.72\\
-0.316474220286287	0.74\\
-0.309401927904793	0.76\\
-0.301916798889548	0.78\\
-0.294045640366796	0.8\\
-0.285815259462779	0.82\\
-0.277252463303743	0.84\\
-0.268384059015931	0.86\\
-0.259236853725587	0.88\\
-0.249837654558954	0.9\\
-0.240213268642277	0.92\\
-0.230390503101799	0.94\\
-0.220396165063765	0.96\\
-0.210257061654417	0.98\\
-0.2	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.0128213270680212	-0.98\\
0.0254952063297059	-0.96\\
0.0379881288772493	-0.94\\
0.0502665858028465	-0.92\\
0.062297068198693	-0.9\\
0.0740460671569838	-0.88\\
0.0854800737699141	-0.86\\
0.0965655791296793	-0.84\\
0.107269074328474	-0.82\\
0.117557050458495	-0.8\\
0.127395998611935	-0.78\\
0.136752409880992	-0.76\\
0.145592775357859	-0.74\\
0.153883586134732	-0.72\\
0.161591333303807	-0.7\\
0.168682507957278	-0.68\\
0.17512360118734	-0.66\\
0.18088110408619	-0.64\\
0.185921507746022	-0.62\\
0.190211303259031	-0.6\\
0.193722739170074	-0.58\\
0.196451093834659	-0.56\\
0.198397403060954	-0.54\\
0.199562702657126	-0.52\\
0.199948028431345	-0.5\\
0.199554416191778	-0.48\\
0.198382901746595	-0.46\\
0.196434520903964	-0.44\\
0.193710309472053	-0.42\\
0.190211303259031	-0.4\\
0.18594325971756	-0.38\\
0.180930822878277	-0.36\\
0.175203358416313	-0.34\\
0.168790232006799	-0.32\\
0.161720809324866	-0.3\\
0.154024456045644	-0.28\\
0.145730537844266	-0.26\\
0.13686842039586	-0.24\\
0.12746746937556	-0.22\\
0.117557050458495	-0.2\\
0.107169636744301	-0.18\\
0.0963501310306375	-0.16\\
0.0851465435396667	-0.14\\
0.0736068844935524	-0.12\\
0.0617791641144579	-0.1\\
0.0497113926245465	-0.08\\
0.0374515802459818	-0.0600000000000001\\
0.0250477372009268	-0.04\\
0.0125478737115451	-0.02\\
4.89858719658941e-17	0\\
-0.012547873711545	0.02\\
-0.0250477372009267	0.04\\
-0.0374515802459817	0.0600000000000001\\
-0.0497113926245465	0.0800000000000001\\
-0.0617791641144579	0.1\\
-0.0736068844935524	0.12\\
-0.0851465435396666	0.14\\
-0.0963501310306373	0.16\\
-0.107169636744301	0.18\\
-0.117557050458495	0.2\\
-0.12746746937556	0.22\\
-0.13686842039586	0.24\\
-0.145730537844265	0.26\\
-0.154024456045644	0.28\\
-0.161720809324865	0.3\\
-0.168790232006799	0.32\\
-0.175203358416313	0.34\\
-0.180930822878277	0.36\\
-0.18594325971756	0.38\\
-0.190211303259031	0.4\\
-0.193710309472053	0.42\\
-0.196434520903964	0.44\\
-0.198382901746595	0.46\\
-0.199554416191778	0.48\\
-0.199948028431345	0.5\\
-0.199562702657126	0.52\\
-0.198397403060954	0.54\\
-0.196451093834659	0.56\\
-0.193722739170075	0.58\\
-0.190211303259031	0.6\\
-0.185921507746022	0.62\\
-0.18088110408619	0.64\\
-0.17512360118734	0.66\\
-0.168682507957278	0.68\\
-0.161591333303807	0.7\\
-0.153883586134732	0.72\\
-0.145592775357859	0.74\\
-0.136752409880992	0.76\\
-0.127395998611935	0.78\\
-0.117557050458495	0.8\\
-0.107269074328474	0.82\\
-0.0965655791296792	0.84\\
-0.085480073769914	0.86\\
-0.0740460671569838	0.88\\
-0.062297068198693	0.9\\
-0.0502665858028466	0.92\\
-0.0379881288772492	0.94\\
-0.0254952063297059	0.96\\
-0.0128213270680212	0.98\\
0	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.0765366864730179	0.125\\
-0.0657713196082877	0.125\\
-0.0550059527435576	0.125\\
-0.0442405858788274	0.125\\
-0.0334752190140973	0.125\\
-0.0227098521493671	0.125\\
-0.0119444852846369	0.125\\
-0.00117911841990669	0.125\\
0.0095862484448235	0.125\\
0.0203516153095537	0.125\\
0.0311169821742838	0.125\\
0.041882349039014	0.125\\
0.0526477159037442	0.125\\
0.0634130827684744	0.125\\
0.0741784496332046	0.125\\
0.0849438164979348	0.125\\
0.095709183362665	0.125\\
0.106474550227395	0.125\\
0.117239917092125	0.125\\
0.128005283956856	0.125\\
0.138770650821586	0.125\\
0.149536017686316	0.125\\
0.160301384551046	0.125\\
0.171066751415776	0.125\\
0.181832118280506	0.125\\
0.192597485145237	0.125\\
0.203362852009967	0.125\\
0.214128218874697	0.125\\
0.224893585739427	0.125\\
0.235658952604157	0.125\\
0.246424319468887	0.125\\
0.257189686333618	0.125\\
0.267955053198348	0.125\\
0.278720420063078	0.125\\
0.289485786927808	0.125\\
0.300251153792538	0.125\\
0.311016520657268	0.125\\
0.321781887521999	0.125\\
0.332547254386729	0.125\\
0.343312621251459	0.125\\
0.354077988116189	0.125\\
0.364843354980919	0.125\\
0.37560872184565	0.125\\
0.38637408871038	0.125\\
0.39713945557511	0.125\\
0.40790482243984	0.125\\
0.41867018930457	0.125\\
0.429435556169301	0.125\\
0.440200923034031	0.125\\
0.450966289898761	0.125\\
0.461731656763491	0.125\\
0.472497023628221	0.125\\
0.483262390492951	0.125\\
0.494027757357682	0.125\\
0.504793124222412	0.125\\
0.515558491087142	0.125\\
0.526323857951872	0.125\\
0.537089224816602	0.125\\
0.547854591681332	0.125\\
0.558619958546063	0.125\\
0.569385325410793	0.125\\
0.580150692275523	0.125\\
0.590916059140253	0.125\\
0.601681426004983	0.125\\
0.612446792869713	0.125\\
0.623212159734444	0.125\\
0.633977526599174	0.125\\
0.644742893463904	0.125\\
0.655508260328634	0.125\\
0.666273627193364	0.125\\
0.677038994058095	0.125\\
0.687804360922825	0.125\\
0.698569727787555	0.125\\
0.709335094652285	0.125\\
0.720100461517015	0.125\\
0.730865828381746	0.125\\
0.741631195246476	0.125\\
0.752396562111206	0.125\\
0.763161928975936	0.125\\
0.773927295840666	0.125\\
0.784692662705397	0.125\\
0.795458029570127	0.125\\
0.806223396434857	0.125\\
0.816988763299587	0.125\\
0.827754130164317	0.125\\
0.838519497029047	0.125\\
0.849284863893778	0.125\\
0.860050230758508	0.125\\
0.870815597623238	0.125\\
0.881580964487968	0.125\\
0.892346331352698	0.125\\
0.903111698217429	0.125\\
0.913877065082159	0.125\\
0.924642431946889	0.125\\
0.935407798811619	0.125\\
0.946173165676349	0.125\\
0.956938532541079	0.125\\
0.967703899405809	0.125\\
0.97846926627054	0.125\\
0.98923463313527	0.125\\
1	0.125\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.141421356237309	0.25\\
-0.130007142674936	0.25\\
-0.118592929112563	0.25\\
-0.10717871555019	0.25\\
-0.0957645019878171	0.25\\
-0.084350288425444	0.25\\
-0.0729360748630709	0.25\\
-0.0615218613006978	0.25\\
-0.0501076477383247	0.25\\
-0.0386934341759516	0.25\\
-0.0272792206135785	0.25\\
-0.0158650070512054	0.25\\
-0.00445079348883233	0.25\\
0.00696342007354077	0.25\\
0.0183776336359139	0.25\\
0.029791847198287	0.25\\
0.0412060607606601	0.25\\
0.0526202743230331	0.25\\
0.0640344878854062	0.25\\
0.0754487014477793	0.25\\
0.0868629150101524	0.25\\
0.0982771285725254	0.25\\
0.109691342134899	0.25\\
0.121105555697272	0.25\\
0.132519769259645	0.25\\
0.143933982822018	0.25\\
0.155348196384391	0.25\\
0.166762409946764	0.25\\
0.178176623509137	0.25\\
0.18959083707151	0.25\\
0.201005050633883	0.25\\
0.212419264196257	0.25\\
0.22383347775863	0.25\\
0.235247691321003	0.25\\
0.246661904883376	0.25\\
0.258076118445749	0.25\\
0.269490332008122	0.25\\
0.280904545570495	0.25\\
0.292318759132868	0.25\\
0.303732972695241	0.25\\
0.315147186257614	0.25\\
0.326561399819987	0.25\\
0.337975613382361	0.25\\
0.349389826944734	0.25\\
0.360804040507107	0.25\\
0.37221825406948	0.25\\
0.383632467631853	0.25\\
0.395046681194226	0.25\\
0.406460894756599	0.25\\
0.417875108318972	0.25\\
0.429289321881345	0.25\\
0.440703535443718	0.25\\
0.452117749006091	0.25\\
0.463531962568465	0.25\\
0.474946176130838	0.25\\
0.486360389693211	0.25\\
0.497774603255584	0.25\\
0.509188816817957	0.25\\
0.52060303038033	0.25\\
0.532017243942703	0.25\\
0.543431457505076	0.25\\
0.554845671067449	0.25\\
0.566259884629822	0.25\\
0.577674098192196	0.25\\
0.589088311754569	0.25\\
0.600502525316942	0.25\\
0.611916738879315	0.25\\
0.623330952441688	0.25\\
0.634745166004061	0.25\\
0.646159379566434	0.25\\
0.657573593128807	0.25\\
0.66898780669118	0.25\\
0.680402020253553	0.25\\
0.691816233815926	0.25\\
0.7032304473783	0.25\\
0.714644660940673	0.25\\
0.726058874503046	0.25\\
0.737473088065419	0.25\\
0.748887301627792	0.25\\
0.760301515190165	0.25\\
0.771715728752538	0.25\\
0.783129942314911	0.25\\
0.794544155877284	0.25\\
0.805958369439657	0.25\\
0.817372583002031	0.25\\
0.828786796564404	0.25\\
0.840201010126777	0.25\\
0.85161522368915	0.25\\
0.863029437251523	0.25\\
0.874443650813896	0.25\\
0.885857864376269	0.25\\
0.897272077938642	0.25\\
0.908686291501015	0.25\\
0.920100505063389	0.25\\
0.931514718625762	0.25\\
0.942928932188135	0.25\\
0.954343145750508	0.25\\
0.965757359312881	0.25\\
0.977171572875254	0.25\\
0.988585786437627	0.25\\
1	0.25\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.184775906502257	0.375\\
-0.172928147437235	0.375\\
-0.161080388372212	0.375\\
-0.14923262930719	0.375\\
-0.137384870242167	0.375\\
-0.125537111177144	0.375\\
-0.113689352112122	0.375\\
-0.101841593047099	0.375\\
-0.0899938339820767	0.375\\
-0.0781460749170542	0.375\\
-0.0662983158520316	0.375\\
-0.054450556787009	0.375\\
-0.0426027977219864	0.375\\
-0.0307550386569638	0.375\\
-0.0189072795919412	0.375\\
-0.00705952052691865	0.375\\
0.00478823853810394	0.375\\
0.0166359976031265	0.375\\
0.028483756668149	0.375\\
0.0403315157331716	0.375\\
0.0521792747981942	0.375\\
0.0640270338632167	0.375\\
0.0758747929282393	0.375\\
0.0877225519932619	0.375\\
0.0995703110582845	0.375\\
0.111418070123307	0.375\\
0.12326582918833	0.375\\
0.135113588253352	0.375\\
0.146961347318375	0.375\\
0.158809106383397	0.375\\
0.17065686544842	0.375\\
0.182504624513442	0.375\\
0.194352383578465	0.375\\
0.206200142643488	0.375\\
0.21804790170851	0.375\\
0.229895660773533	0.375\\
0.241743419838555	0.375\\
0.253591178903578	0.375\\
0.2654389379686	0.375\\
0.277286697033623	0.375\\
0.289134456098646	0.375\\
0.300982215163668	0.375\\
0.312829974228691	0.375\\
0.324677733293713	0.375\\
0.336525492358736	0.375\\
0.348373251423758	0.375\\
0.360221010488781	0.375\\
0.372068769553804	0.375\\
0.383916528618826	0.375\\
0.395764287683849	0.375\\
0.407612046748871	0.375\\
0.419459805813894	0.375\\
0.431307564878916	0.375\\
0.443155323943939	0.375\\
0.455003083008962	0.375\\
0.466850842073984	0.375\\
0.478698601139007	0.375\\
0.490546360204029	0.375\\
0.502394119269052	0.375\\
0.514241878334074	0.375\\
0.526089637399097	0.375\\
0.53793739646412	0.375\\
0.549785155529142	0.375\\
0.561632914594165	0.375\\
0.573480673659187	0.375\\
0.58532843272421	0.375\\
0.597176191789232	0.375\\
0.609023950854255	0.375\\
0.620871709919278	0.375\\
0.6327194689843	0.375\\
0.644567228049323	0.375\\
0.656414987114345	0.375\\
0.668262746179368	0.375\\
0.68011050524439	0.375\\
0.691958264309413	0.375\\
0.703806023374436	0.375\\
0.715653782439458	0.375\\
0.727501541504481	0.375\\
0.739349300569503	0.375\\
0.751197059634526	0.375\\
0.763044818699549	0.375\\
0.774892577764571	0.375\\
0.786740336829594	0.375\\
0.798588095894616	0.375\\
0.810435854959639	0.375\\
0.822283614024661	0.375\\
0.834131373089684	0.375\\
0.845979132154707	0.375\\
0.857826891219729	0.375\\
0.869674650284752	0.375\\
0.881522409349774	0.375\\
0.893370168414797	0.375\\
0.905217927479819	0.375\\
0.917065686544842	0.375\\
0.928913445609864	0.375\\
0.940761204674887	0.375\\
0.95260896373991	0.375\\
0.964456722804932	0.375\\
0.976304481869955	0.375\\
0.988152240934977	0.375\\
1	0.375\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.2	0.5\\
-0.188	0.5\\
-0.176	0.5\\
-0.164	0.5\\
-0.152	0.5\\
-0.14	0.5\\
-0.128	0.5\\
-0.116	0.5\\
-0.104	0.5\\
-0.092	0.5\\
-0.08	0.5\\
-0.068	0.5\\
-0.056	0.5\\
-0.044	0.5\\
-0.032	0.5\\
-0.02	0.5\\
-0.00800000000000001	0.5\\
0.00399999999999999	0.5\\
0.0159999999999999	0.5\\
0.028	0.5\\
0.04	0.5\\
0.0519999999999999	0.5\\
0.0639999999999999	0.5\\
0.0759999999999999	0.5\\
0.088	0.5\\
0.1	0.5\\
0.112	0.5\\
0.124	0.5\\
0.136	0.5\\
0.148	0.5\\
0.16	0.5\\
0.172	0.5\\
0.184	0.5\\
0.196	0.5\\
0.208	0.5\\
0.22	0.5\\
0.232	0.5\\
0.244	0.5\\
0.256	0.5\\
0.268	0.5\\
0.28	0.5\\
0.292	0.5\\
0.304	0.5\\
0.316	0.5\\
0.328	0.5\\
0.34	0.5\\
0.352	0.5\\
0.364	0.5\\
0.376	0.5\\
0.388	0.5\\
0.4	0.5\\
0.412	0.5\\
0.424	0.5\\
0.436	0.5\\
0.448	0.5\\
0.46	0.5\\
0.472	0.5\\
0.484	0.5\\
0.496	0.5\\
0.508	0.5\\
0.52	0.5\\
0.532	0.5\\
0.544	0.5\\
0.556	0.5\\
0.568	0.5\\
0.58	0.5\\
0.592	0.5\\
0.604	0.5\\
0.616	0.5\\
0.628	0.5\\
0.64	0.5\\
0.652	0.5\\
0.664	0.5\\
0.676	0.5\\
0.688	0.5\\
0.7	0.5\\
0.712	0.5\\
0.724	0.5\\
0.736	0.5\\
0.748	0.5\\
0.76	0.5\\
0.772	0.5\\
0.784	0.5\\
0.796	0.5\\
0.808	0.5\\
0.82	0.5\\
0.832	0.5\\
0.844	0.5\\
0.856	0.5\\
0.868	0.5\\
0.88	0.5\\
0.892	0.5\\
0.904	0.5\\
0.916	0.5\\
0.928	0.5\\
0.94	0.5\\
0.952	0.5\\
0.964	0.5\\
0.976	0.5\\
0.988	0.5\\
1	0.5\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.184775906502257	0.625\\
-0.172928147437235	0.625\\
-0.161080388372212	0.625\\
-0.14923262930719	0.625\\
-0.137384870242167	0.625\\
-0.125537111177144	0.625\\
-0.113689352112122	0.625\\
-0.101841593047099	0.625\\
-0.0899938339820767	0.625\\
-0.0781460749170542	0.625\\
-0.0662983158520316	0.625\\
-0.054450556787009	0.625\\
-0.0426027977219865	0.625\\
-0.0307550386569639	0.625\\
-0.0189072795919413	0.625\\
-0.00705952052691872	0.625\\
0.00478823853810385	0.625\\
0.0166359976031264	0.625\\
0.028483756668149	0.625\\
0.0403315157331715	0.625\\
0.0521792747981941	0.625\\
0.0640270338632166	0.625\\
0.0758747929282392	0.625\\
0.0877225519932618	0.625\\
0.0995703110582844	0.625\\
0.111418070123307	0.625\\
0.12326582918833	0.625\\
0.135113588253352	0.625\\
0.146961347318375	0.625\\
0.158809106383397	0.625\\
0.17065686544842	0.625\\
0.182504624513442	0.625\\
0.194352383578465	0.625\\
0.206200142643488	0.625\\
0.21804790170851	0.625\\
0.229895660773533	0.625\\
0.241743419838555	0.625\\
0.253591178903578	0.625\\
0.2654389379686	0.625\\
0.277286697033623	0.625\\
0.289134456098646	0.625\\
0.300982215163668	0.625\\
0.312829974228691	0.625\\
0.324677733293713	0.625\\
0.336525492358736	0.625\\
0.348373251423758	0.625\\
0.360221010488781	0.625\\
0.372068769553804	0.625\\
0.383916528618826	0.625\\
0.395764287683849	0.625\\
0.407612046748871	0.625\\
0.419459805813894	0.625\\
0.431307564878916	0.625\\
0.443155323943939	0.625\\
0.455003083008962	0.625\\
0.466850842073984	0.625\\
0.478698601139007	0.625\\
0.490546360204029	0.625\\
0.502394119269052	0.625\\
0.514241878334074	0.625\\
0.526089637399097	0.625\\
0.53793739646412	0.625\\
0.549785155529142	0.625\\
0.561632914594165	0.625\\
0.573480673659187	0.625\\
0.58532843272421	0.625\\
0.597176191789233	0.625\\
0.609023950854255	0.625\\
0.620871709919278	0.625\\
0.6327194689843	0.625\\
0.644567228049323	0.625\\
0.656414987114345	0.625\\
0.668262746179368	0.625\\
0.680110505244391	0.625\\
0.691958264309413	0.625\\
0.703806023374436	0.625\\
0.715653782439458	0.625\\
0.727501541504481	0.625\\
0.739349300569503	0.625\\
0.751197059634526	0.625\\
0.763044818699548	0.625\\
0.774892577764571	0.625\\
0.786740336829593	0.625\\
0.798588095894616	0.625\\
0.810435854959639	0.625\\
0.822283614024661	0.625\\
0.834131373089684	0.625\\
0.845979132154707	0.625\\
0.857826891219729	0.625\\
0.869674650284752	0.625\\
0.881522409349774	0.625\\
0.893370168414797	0.625\\
0.90521792747982	0.625\\
0.917065686544842	0.625\\
0.928913445609865	0.625\\
0.940761204674887	0.625\\
0.95260896373991	0.625\\
0.964456722804932	0.625\\
0.976304481869955	0.625\\
0.988152240934977	0.625\\
1	0.625\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.14142135623731	0.75\\
-0.130007142674936	0.75\\
-0.118592929112563	0.75\\
-0.10717871555019	0.75\\
-0.0957645019878171	0.75\\
-0.084350288425444	0.75\\
-0.0729360748630709	0.75\\
-0.0615218613006978	0.75\\
-0.0501076477383247	0.75\\
-0.0386934341759517	0.75\\
-0.0272792206135786	0.75\\
-0.0158650070512055	0.75\\
-0.00445079348883238	0.75\\
0.00696342007354072	0.75\\
0.0183776336359138	0.75\\
0.0297918471982869	0.75\\
0.04120606076066	0.75\\
0.0526202743230331	0.75\\
0.0640344878854062	0.75\\
0.0754487014477793	0.75\\
0.0868629150101524	0.75\\
0.0982771285725254	0.75\\
0.109691342134899	0.75\\
0.121105555697272	0.75\\
0.132519769259645	0.75\\
0.143933982822018	0.75\\
0.155348196384391	0.75\\
0.166762409946764	0.75\\
0.178176623509137	0.75\\
0.18959083707151	0.75\\
0.201005050633883	0.75\\
0.212419264196256	0.75\\
0.22383347775863	0.75\\
0.235247691321003	0.75\\
0.246661904883376	0.75\\
0.258076118445749	0.75\\
0.269490332008122	0.75\\
0.280904545570495	0.75\\
0.292318759132868	0.75\\
0.303732972695241	0.75\\
0.315147186257614	0.75\\
0.326561399819987	0.75\\
0.33797561338236	0.75\\
0.349389826944734	0.75\\
0.360804040507107	0.75\\
0.37221825406948	0.75\\
0.383632467631853	0.75\\
0.395046681194226	0.75\\
0.406460894756599	0.75\\
0.417875108318972	0.75\\
0.429289321881345	0.75\\
0.440703535443718	0.75\\
0.452117749006091	0.75\\
0.463531962568464	0.75\\
0.474946176130838	0.75\\
0.486360389693211	0.75\\
0.497774603255584	0.75\\
0.509188816817957	0.75\\
0.52060303038033	0.75\\
0.532017243942703	0.75\\
0.543431457505076	0.75\\
0.554845671067449	0.75\\
0.566259884629822	0.75\\
0.577674098192196	0.75\\
0.589088311754569	0.75\\
0.600502525316942	0.75\\
0.611916738879315	0.75\\
0.623330952441688	0.75\\
0.634745166004061	0.75\\
0.646159379566434	0.75\\
0.657573593128807	0.75\\
0.66898780669118	0.75\\
0.680402020253553	0.75\\
0.691816233815926	0.75\\
0.7032304473783	0.75\\
0.714644660940673	0.75\\
0.726058874503046	0.75\\
0.737473088065419	0.75\\
0.748887301627792	0.75\\
0.760301515190165	0.75\\
0.771715728752538	0.75\\
0.783129942314911	0.75\\
0.794544155877284	0.75\\
0.805958369439657	0.75\\
0.817372583002031	0.75\\
0.828786796564404	0.75\\
0.840201010126777	0.75\\
0.85161522368915	0.75\\
0.863029437251523	0.75\\
0.874443650813896	0.75\\
0.885857864376269	0.75\\
0.897272077938642	0.75\\
0.908686291501015	0.75\\
0.920100505063389	0.75\\
0.931514718625762	0.75\\
0.942928932188135	0.75\\
0.954343145750508	0.75\\
0.965757359312881	0.75\\
0.977171572875254	0.75\\
0.988585786437627	0.75\\
1	0.75\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{-0.076536686473018	0.875\\
-0.0657713196082878	0.875\\
-0.0550059527435576	0.875\\
-0.0442405858788275	0.875\\
-0.0334752190140973	0.875\\
-0.0227098521493671	0.875\\
-0.0119444852846369	0.875\\
-0.00117911841990674	0.875\\
0.00958624844482343	0.875\\
0.0203516153095536	0.875\\
0.0311169821742838	0.875\\
0.0418823490390139	0.875\\
0.0526477159037441	0.875\\
0.0634130827684743	0.875\\
0.0741784496332045	0.875\\
0.0849438164979347	0.875\\
0.0957091833626649	0.875\\
0.106474550227395	0.875\\
0.117239917092125	0.875\\
0.128005283956855	0.875\\
0.138770650821586	0.875\\
0.149536017686316	0.875\\
0.160301384551046	0.875\\
0.171066751415776	0.875\\
0.181832118280506	0.875\\
0.192597485145236	0.875\\
0.203362852009967	0.875\\
0.214128218874697	0.875\\
0.224893585739427	0.875\\
0.235658952604157	0.875\\
0.246424319468887	0.875\\
0.257189686333617	0.875\\
0.267955053198348	0.875\\
0.278720420063078	0.875\\
0.289485786927808	0.875\\
0.300251153792538	0.875\\
0.311016520657268	0.875\\
0.321781887521999	0.875\\
0.332547254386729	0.875\\
0.343312621251459	0.875\\
0.354077988116189	0.875\\
0.364843354980919	0.875\\
0.375608721845649	0.875\\
0.38637408871038	0.875\\
0.39713945557511	0.875\\
0.40790482243984	0.875\\
0.41867018930457	0.875\\
0.4294355561693	0.875\\
0.440200923034031	0.875\\
0.450966289898761	0.875\\
0.461731656763491	0.875\\
0.472497023628221	0.875\\
0.483262390492951	0.875\\
0.494027757357682	0.875\\
0.504793124222412	0.875\\
0.515558491087142	0.875\\
0.526323857951872	0.875\\
0.537089224816602	0.875\\
0.547854591681333	0.875\\
0.558619958546063	0.875\\
0.569385325410793	0.875\\
0.580150692275523	0.875\\
0.590916059140253	0.875\\
0.601681426004983	0.875\\
0.612446792869713	0.875\\
0.623212159734444	0.875\\
0.633977526599174	0.875\\
0.644742893463904	0.875\\
0.655508260328634	0.875\\
0.666273627193364	0.875\\
0.677038994058094	0.875\\
0.687804360922824	0.875\\
0.698569727787555	0.875\\
0.709335094652285	0.875\\
0.720100461517015	0.875\\
0.730865828381745	0.875\\
0.741631195246476	0.875\\
0.752396562111206	0.875\\
0.763161928975936	0.875\\
0.773927295840666	0.875\\
0.784692662705397	0.875\\
0.795458029570127	0.875\\
0.806223396434857	0.875\\
0.816988763299587	0.875\\
0.827754130164317	0.875\\
0.838519497029047	0.875\\
0.849284863893778	0.875\\
0.860050230758508	0.875\\
0.870815597623238	0.875\\
0.881580964487968	0.875\\
0.892346331352698	0.875\\
0.903111698217428	0.875\\
0.913877065082158	0.875\\
0.924642431946889	0.875\\
0.935407798811619	0.875\\
0.946173165676349	0.875\\
0.956938532541079	0.875\\
0.967703899405809	0.875\\
0.97846926627054	0.875\\
0.98923463313527	0.875\\
1	0.875\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0	1\\
0.01	1\\
0.02	1\\
0.03	1\\
0.04	1\\
0.05	1\\
0.06	1\\
0.07	1\\
0.08	1\\
0.09	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	0\\
-0.00630395525597147	0.01\\
-0.0125952810741949	0.02\\
-0.0188685910660452	0.03\\
-0.0251184988428974	0.04\\
-0.0313396180161264	0.05\\
-0.0375265621971073	0.06\\
-0.0436739449972149	0.07\\
-0.0497763800278244	0.08\\
-0.0558284809003105	0.09\\
-0.0618248612260485	0.1\\
-0.0677601346164131	0.11\\
-0.0736289146827794	0.12\\
-0.0794258150365224	0.13\\
-0.0851454492890171	0.14\\
-0.0907824310516383	0.15\\
-0.0963313739357612	0.16\\
-0.101786891552761	0.17\\
-0.107143597514011	0.18\\
-0.112396105430889	0.19\\
-0.117539028914768	0.2\\
-0.122566981577023	0.21\\
-0.12747457702903	0.22\\
-0.132256428882164	0.23\\
-0.136907150747798	0.24\\
-0.141421356237309	0.25\\
-0.145793987762068	0.26\\
-0.150021302933431	0.27\\
-0.154099888162749	0.28\\
-0.158026329861376	0.29\\
-0.161797214440663	0.3\\
-0.165409128311964	0.31\\
-0.16885865788663	0.32\\
-0.172142389576014	0.33\\
-0.175256909791468	0.34\\
-0.178198804944344	0.35\\
-0.180964661445995	0.36\\
-0.183551065707773	0.37\\
-0.185954649518026	0.38\\
-0.188173088335994	0.39\\
-0.190205101291811	0.4\\
-0.192049452892606	0.41\\
-0.193704907645507	0.42\\
-0.195170230057643	0.43\\
-0.196444184636143	0.44\\
-0.197525535888136	0.45\\
-0.19841304832075	0.46\\
-0.199105486441115	0.47\\
-0.199601614756359	0.48\\
-0.199900197773611	0.49\\
-0.2	0.5\\
-0.199900197773611	0.51\\
-0.199601614756359	0.52\\
-0.199105486441115	0.53\\
-0.198413048320751	0.54\\
-0.197525535888136	0.55\\
-0.196444184636143	0.56\\
-0.195170230057643	0.57\\
-0.193704907645507	0.58\\
-0.192049452892606	0.59\\
-0.190205101291811	0.6\\
-0.188173088335994	0.61\\
-0.185954649518026	0.62\\
-0.183551065707773	0.63\\
-0.180964661445995	0.64\\
-0.178198804944344	0.65\\
-0.175256909791468	0.66\\
-0.172142389576014	0.67\\
-0.16885865788663	0.68\\
-0.165409128311964	0.69\\
-0.161797214440663	0.7\\
-0.158026329861376	0.71\\
-0.154099888162749	0.72\\
-0.150021302933431	0.73\\
-0.145793987762068	0.74\\
-0.14142135623731	0.75\\
-0.136907150747798	0.76\\
-0.132256428882164	0.77\\
-0.12747457702903	0.78\\
-0.122566981577023	0.79\\
-0.117539028914768	0.8\\
-0.112396105430889	0.81\\
-0.107143597514012	0.82\\
-0.101786891552761	0.83\\
-0.0963313739357612	0.84\\
-0.0907824310516384	0.85\\
-0.0851454492890172	0.86\\
-0.0794258150365226	0.87\\
-0.0736289146827796	0.88\\
-0.0677601346164133	0.89\\
-0.0618248612260486	0.9\\
-0.0558284809003107	0.91\\
-0.0497763800278245	0.92\\
-0.043673944997215	0.93\\
-0.0375265621971074	0.94\\
-0.0313396180161266	0.95\\
-0.0251184988428975	0.96\\
-0.0188685910660453	0.97\\
-0.012595281074195	0.98\\
-0.00630395525597154	0.99\\
0	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.1	0\\
0.0943264402696256	0.01\\
0.0886642470332245	0.02\\
0.0830182680405593	0.03\\
0.0773933510413923	0.04\\
0.0717943437854862	0.05\\
0.0662260940226034	0.06\\
0.0606934495025065	0.07\\
0.055201257974958	0.08\\
0.0497543671897205	0.09\\
0.0443576248965563	0.1\\
0.0390158788452281	0.11\\
0.0337339767854985	0.12\\
0.0285167664671298	0.13\\
0.0233690956398846	0.14\\
0.0182958120535255	0.15\\
0.013301763457815	0.16\\
0.00839179760251549	0.17\\
0.00357076223738966	0.18\\
-0.00115649488780007	0.19\\
-0.00578512602329115	0.2\\
-0.010310283419321	0.21\\
-0.0147271193261272	0.22\\
-0.0190307859939472	0.23\\
-0.0232164356730185	0.24\\
-0.0272792206135785	0.25\\
-0.0312145889858614	0.26\\
-0.0350191726400875	0.27\\
-0.0386898993464742	0.28\\
-0.0422236968752383	0.29\\
-0.0456174929965971	0.3\\
-0.0488682154807676	0.31\\
-0.0519727920979671	0.32\\
-0.0549281506184124	0.33\\
-0.0577312188123209	0.34\\
-0.0603789244499095	0.35\\
-0.0628681953013954	0.36\\
-0.0651959591369957	0.37\\
-0.0673591845662233	0.38\\
-0.0693557795023947	0.39\\
-0.07118459116263	0.4\\
-0.0728445076033452	0.41\\
-0.0743344168809561	0.42\\
-0.0756532070518786	0.43\\
-0.0767997661725288	0.44\\
-0.0777729822993224	0.45\\
-0.0785717434886755	0.46\\
-0.0791949377970038	0.47\\
-0.0796414532807234	0.48\\
-0.0799101779962502	0.49\\
-0.08	0.5\\
-0.0799101779962502	0.51\\
-0.0796414532807234	0.52\\
-0.0791949377970038	0.53\\
-0.0785717434886755	0.54\\
-0.0777729822993224	0.55\\
-0.0767997661725288	0.56\\
-0.0756532070518787	0.57\\
-0.0743344168809561	0.58\\
-0.0728445076033452	0.59\\
-0.07118459116263	0.6\\
-0.0693557795023947	0.61\\
-0.0673591845662233	0.62\\
-0.0651959591369957	0.63\\
-0.0628681953013954	0.64\\
-0.0603789244499095	0.65\\
-0.0577312188123209	0.66\\
-0.0549281506184125	0.67\\
-0.0519727920979671	0.68\\
-0.0488682154807677	0.69\\
-0.0456174929965972	0.7\\
-0.0422236968752384	0.71\\
-0.0386898993464742	0.72\\
-0.0350191726400876	0.73\\
-0.0312145889858614	0.74\\
-0.0272792206135786	0.75\\
-0.0232164356730186	0.76\\
-0.0190307859939473	0.77\\
-0.0147271193261273	0.78\\
-0.0103102834193211	0.79\\
-0.00578512602329119	0.8\\
-0.00115649488780012	0.81\\
0.00357076223738955	0.82\\
0.00839179760251541	0.83\\
0.0133017634578149	0.84\\
0.0182958120535254	0.85\\
0.0233690956398845	0.86\\
0.0285167664671297	0.87\\
0.0337339767854984	0.88\\
0.0390158788452281	0.89\\
0.0443576248965563	0.9\\
0.0497543671897204	0.91\\
0.055201257974958	0.92\\
0.0606934495025065	0.93\\
0.0662260940226033	0.94\\
0.0717943437854861	0.95\\
0.0773933510413922	0.96\\
0.0830182680405592	0.97\\
0.0886642470332245	0.98\\
0.0943264402696256	0.99\\
0.1	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.2	0\\
0.194956835795223	0.01\\
0.189923775140644	0.02\\
0.184905127147164	0.03\\
0.179905200925682	0.04\\
0.174928305587099	0.05\\
0.169978750242314	0.06\\
0.165060844002228	0.07\\
0.160178895977741	0.08\\
0.155337215279752	0.09\\
0.150540111019161	0.1\\
0.14579189230687	0.11\\
0.141096868253776	0.12\\
0.136459347970782	0.13\\
0.131883640568786	0.14\\
0.127374055158689	0.15\\
0.122934900851391	0.16\\
0.118570486757792	0.17\\
0.114285121988791	0.18\\
0.110083115655289	0.19\\
0.105968776868186	0.2\\
0.101946414738381	0.21\\
0.0980203383767758	0.22\\
0.0941948568942691	0.23\\
0.0904742794017613	0.24\\
0.0868629150101524	0.25\\
0.0833648097903454	0.26\\
0.0799829576532555	0.27\\
0.0767200894698007	0.28\\
0.0735789361108993	0.29\\
0.0705622284474692	0.3\\
0.0676726973504288	0.31\\
0.064913073690696	0.32\\
0.062286088339189	0.33\\
0.0597944721668259	0.34\\
0.0574409560445249	0.35\\
0.0552282708432041	0.36\\
0.0531591474337817	0.37\\
0.0512362803855794	0.38\\
0.0494615293312048	0.39\\
0.0478359189665511	0.4\\
0.0463604376859155	0.41\\
0.0450360738835946	0.42\\
0.0438638159538857	0.43\\
0.0428446522910856	0.44\\
0.0419795712894912	0.45\\
0.0412695613433996	0.46\\
0.0407156108471077	0.47\\
0.0403187081949125	0.48\\
0.0400798417811109	0.49\\
0.04	0.5\\
0.0400798417811109	0.51\\
0.0403187081949125	0.52\\
0.0407156108471077	0.53\\
0.0412695613433996	0.54\\
0.0419795712894912	0.55\\
0.0428446522910855	0.56\\
0.0438638159538856	0.57\\
0.0450360738835946	0.58\\
0.0463604376859154	0.59\\
0.0478359189665511	0.6\\
0.0494615293312047	0.61\\
0.0512362803855793	0.62\\
0.0531591474337816	0.63\\
0.0552282708432041	0.64\\
0.0574409560445249	0.65\\
0.0597944721668259	0.66\\
0.0622860883391889	0.67\\
0.0649130736906959	0.68\\
0.0676726973504287	0.69\\
0.0705622284474692	0.7\\
0.0735789361108992	0.71\\
0.0767200894698007	0.72\\
0.0799829576532555	0.73\\
0.0833648097903454	0.74\\
0.0868629150101524	0.75\\
0.0904742794017613	0.76\\
0.0941948568942691	0.77\\
0.0980203383767757	0.78\\
0.101946414738381	0.79\\
0.105968776868186	0.8\\
0.110083115655289	0.81\\
0.114285121988791	0.82\\
0.118570486757791	0.83\\
0.122934900851391	0.84\\
0.127374055158689	0.85\\
0.131883640568786	0.86\\
0.136459347970782	0.87\\
0.141096868253776	0.88\\
0.145791892306869	0.89\\
0.150540111019161	0.9\\
0.155337215279752	0.91\\
0.16017889597774	0.92\\
0.165060844002228	0.93\\
0.169978750242314	0.94\\
0.174928305587099	0.95\\
0.179905200925682	0.96\\
0.184905127147164	0.97\\
0.189923775140644	0.98\\
0.194956835795223	0.99\\
0.2	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.3	0\\
0.29558723132082	0.01\\
0.291183303248064	0.02\\
0.286791986253768	0.03\\
0.282417050809972	0.04\\
0.278062267388711	0.05\\
0.273731406462025	0.06\\
0.26942823850195	0.07\\
0.265156533980523	0.08\\
0.260920063369783	0.09\\
0.256722597141766	0.1\\
0.252567905768511	0.11\\
0.248459759722054	0.12\\
0.244401929474434	0.13\\
0.240398185497688	0.14\\
0.236452298263853	0.15\\
0.232568038244967	0.16\\
0.228749175913068	0.17\\
0.224999481740192	0.18\\
0.221322726198378	0.19\\
0.217722679759662	0.2\\
0.214203112896084	0.21\\
0.210767796079679	0.22\\
0.207420499782486	0.23\\
0.204164994476541	0.24\\
0.201005050633883	0.25\\
0.197944208566552	0.26\\
0.194985087946599	0.27\\
0.192130078286076	0.28\\
0.189381569097037	0.29\\
0.186741949891536	0.3\\
0.184213610181625	0.31\\
0.181798939479359	0.32\\
0.17950032729679	0.33\\
0.177320163145973	0.34\\
0.175260836538959	0.35\\
0.173324736987804	0.36\\
0.171514254004559	0.37\\
0.169831745337382	0.38\\
0.168278838164804	0.39\\
0.166856429095732	0.4\\
0.165565382975176	0.41\\
0.164406564648145	0.42\\
0.16338083895965	0.43\\
0.1624890707547	0.44\\
0.161732124878305	0.45\\
0.161110866175475	0.46\\
0.160626159491219	0.47\\
0.160278869670548	0.48\\
0.160069861558472	0.49\\
0.16	0.5\\
0.160069861558472	0.51\\
0.160278869670548	0.52\\
0.160626159491219	0.53\\
0.161110866175475	0.54\\
0.161732124878305	0.55\\
0.1624890707547	0.56\\
0.16338083895965	0.57\\
0.164406564648145	0.58\\
0.165565382975176	0.59\\
0.166856429095732	0.6\\
0.168278838164804	0.61\\
0.169831745337382	0.62\\
0.171514254004559	0.63\\
0.173324736987804	0.64\\
0.175260836538959	0.65\\
0.177320163145973	0.66\\
0.17950032729679	0.67\\
0.181798939479359	0.68\\
0.184213610181625	0.69\\
0.186741949891536	0.7\\
0.189381569097037	0.71\\
0.192130078286076	0.72\\
0.194985087946599	0.73\\
0.197944208566552	0.74\\
0.201005050633883	0.75\\
0.204164994476541	0.76\\
0.207420499782485	0.77\\
0.210767796079679	0.78\\
0.214203112896084	0.79\\
0.217722679759662	0.8\\
0.221322726198378	0.81\\
0.224999481740192	0.82\\
0.228749175913067	0.83\\
0.232568038244967	0.84\\
0.236452298263853	0.85\\
0.240398185497688	0.86\\
0.244401929474434	0.87\\
0.248459759722054	0.88\\
0.252567905768511	0.89\\
0.256722597141766	0.9\\
0.260920063369782	0.91\\
0.265156533980523	0.92\\
0.269428238501949	0.93\\
0.273731406462025	0.94\\
0.278062267388711	0.95\\
0.282417050809972	0.96\\
0.286791986253768	0.97\\
0.291183303248063	0.98\\
0.29558723132082	0.99\\
0.3	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.4	0\\
0.396217626846417	0.01\\
0.392442831355483	0.02\\
0.388678845360373	0.03\\
0.384928900694262	0.04\\
0.381196229190324	0.05\\
0.377484062681736	0.06\\
0.373795633001671	0.07\\
0.370134171983305	0.08\\
0.366502911459814	0.09\\
0.362905083264371	0.1\\
0.359343919230152	0.11\\
0.355822651190332	0.12\\
0.352344510978087	0.13\\
0.34891273042659	0.14\\
0.345530541369017	0.15\\
0.342201175638543	0.16\\
0.338927865068344	0.17\\
0.335713841491593	0.18\\
0.332562336741467	0.19\\
0.329476582651139	0.2\\
0.326459811053786	0.21\\
0.323515253782582	0.22\\
0.320646142670702	0.23\\
0.317855709551321	0.24\\
0.315147186257614	0.25\\
0.312523607342759	0.26\\
0.309987218239942	0.27\\
0.307540067102351	0.28\\
0.305184202083175	0.29\\
0.302921671335602	0.3\\
0.300754523012822	0.31\\
0.298684805268022	0.32\\
0.296714566254392	0.33\\
0.294845854125119	0.34\\
0.293080717033394	0.35\\
0.291421203132403	0.36\\
0.289869360575336	0.37\\
0.288427210289184	0.38\\
0.287096146998404	0.39\\
0.285876939224913	0.4\\
0.284770328264437	0.41\\
0.283777055412696	0.42\\
0.282897861965414	0.43\\
0.282133489218314	0.44\\
0.281484678467118	0.45\\
0.28095217100755	0.46\\
0.280536708135331	0.47\\
0.280239031146184	0.48\\
0.280059881335833	0.49\\
0.28	0.5\\
0.280059881335833	0.51\\
0.280239031146184	0.52\\
0.280536708135331	0.53\\
0.28095217100755	0.54\\
0.281484678467118	0.55\\
0.282133489218314	0.56\\
0.282897861965414	0.57\\
0.283777055412696	0.58\\
0.284770328264437	0.59\\
0.285876939224913	0.6\\
0.287096146998404	0.61\\
0.288427210289184	0.62\\
0.289869360575336	0.63\\
0.291421203132403	0.64\\
0.293080717033394	0.65\\
0.294845854125119	0.66\\
0.296714566254392	0.67\\
0.298684805268022	0.68\\
0.300754523012822	0.69\\
0.302921671335602	0.7\\
0.305184202083174	0.71\\
0.307540067102351	0.72\\
0.309987218239942	0.73\\
0.312523607342759	0.74\\
0.315147186257614	0.75\\
0.317855709551321	0.76\\
0.320646142670702	0.77\\
0.323515253782582	0.78\\
0.326459811053786	0.79\\
0.329476582651139	0.8\\
0.332562336741467	0.81\\
0.335713841491593	0.82\\
0.338927865068344	0.83\\
0.342201175638543	0.84\\
0.345530541369017	0.85\\
0.34891273042659	0.86\\
0.352344510978087	0.87\\
0.355822651190332	0.88\\
0.359343919230152	0.89\\
0.362905083264371	0.9\\
0.366502911459814	0.91\\
0.370134171983305	0.92\\
0.373795633001671	0.93\\
0.377484062681736	0.94\\
0.381196229190324	0.95\\
0.384928900694262	0.96\\
0.388678845360373	0.97\\
0.392442831355483	0.98\\
0.396217626846417	0.99\\
0.4	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.5	0\\
0.496848022372014	0.01\\
0.493702359462903	0.02\\
0.490565704466977	0.03\\
0.487440750578551	0.04\\
0.484330190991937	0.05\\
0.481236718901446	0.06\\
0.478163027501393	0.07\\
0.475111809986088	0.08\\
0.472085759549845	0.09\\
0.469087569386976	0.1\\
0.466119932691793	0.11\\
0.46318554265861	0.12\\
0.460287092481739	0.13\\
0.457427275355491	0.14\\
0.454608784474181	0.15\\
0.451834313032119	0.16\\
0.44910655422362	0.17\\
0.446428201242994	0.18\\
0.443801947284556	0.19\\
0.441230485542616	0.2\\
0.438716509211488	0.21\\
0.436262711485485	0.22\\
0.433871785558918	0.23\\
0.431546424626101	0.24\\
0.429289321881345	0.25\\
0.427103006118966	0.26\\
0.424989348533285	0.27\\
0.422950055918625	0.28\\
0.420986835069312	0.29\\
0.419101392779668	0.3\\
0.417295435844018	0.31\\
0.415570671056685	0.32\\
0.413928805211993	0.33\\
0.412371545104266	0.34\\
0.410900597527828	0.35\\
0.409517669277003	0.36\\
0.408224467146113	0.37\\
0.407022675240987	0.38\\
0.405913455832003	0.39\\
0.404897449354094	0.4\\
0.403975273553697	0.41\\
0.403147546177247	0.42\\
0.402414884971179	0.43\\
0.401777907681928	0.44\\
0.401237232055932	0.45\\
0.400793475839625	0.46\\
0.400447256779442	0.47\\
0.40019919262182	0.48\\
0.400049901113194	0.49\\
0.4	0.5\\
0.400049901113194	0.51\\
0.40019919262182	0.52\\
0.400447256779442	0.53\\
0.400793475839625	0.54\\
0.401237232055932	0.55\\
0.401777907681928	0.56\\
0.402414884971179	0.57\\
0.403147546177247	0.58\\
0.403975273553697	0.59\\
0.404897449354094	0.6\\
0.405913455832003	0.61\\
0.407022675240987	0.62\\
0.408224467146113	0.63\\
0.409517669277003	0.64\\
0.410900597527828	0.65\\
0.412371545104266	0.66\\
0.413928805211993	0.67\\
0.415570671056685	0.68\\
0.417295435844018	0.69\\
0.419101392779668	0.7\\
0.420986835069312	0.71\\
0.422950055918625	0.72\\
0.424989348533285	0.73\\
0.427103006118966	0.74\\
0.429289321881345	0.75\\
0.431546424626101	0.76\\
0.433871785558918	0.77\\
0.436262711485485	0.78\\
0.438716509211488	0.79\\
0.441230485542616	0.8\\
0.443801947284555	0.81\\
0.446428201242994	0.82\\
0.44910655422362	0.83\\
0.451834313032119	0.84\\
0.454608784474181	0.85\\
0.457427275355491	0.86\\
0.460287092481739	0.87\\
0.46318554265861	0.88\\
0.466119932691793	0.89\\
0.469087569386976	0.9\\
0.472085759549845	0.91\\
0.475111809986088	0.92\\
0.478163027501392	0.93\\
0.481236718901446	0.94\\
0.484330190991937	0.95\\
0.487440750578551	0.96\\
0.490565704466977	0.97\\
0.493702359462903	0.98\\
0.496848022372014	0.99\\
0.5	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.6	0\\
0.597478417897611	0.01\\
0.594961887570322	0.02\\
0.592452563573582	0.03\\
0.589952600462841	0.04\\
0.587464152793549	0.05\\
0.584989375121157	0.06\\
0.582530422001114	0.07\\
0.58008944798887	0.08\\
0.577668607639876	0.09\\
0.57527005550958	0.1\\
0.572895946153435	0.11\\
0.570548434126888	0.12\\
0.568229673985391	0.13\\
0.565941820284393	0.14\\
0.563687027579345	0.15\\
0.561467450425695	0.16\\
0.559285243378896	0.17\\
0.557142560994395	0.18\\
0.555041557827644	0.19\\
0.552984388434093	0.2\\
0.550973207369191	0.21\\
0.549010169188388	0.22\\
0.547097428447134	0.23\\
0.545237139700881	0.24\\
0.543431457505076	0.25\\
0.541682404895173	0.26\\
0.539991478826628	0.27\\
0.5383600447349	0.28\\
0.53678946805545	0.29\\
0.535281114223735	0.3\\
0.533836348675214	0.31\\
0.532456536845348	0.32\\
0.531143044169594	0.33\\
0.529897236083413	0.34\\
0.528720478022262	0.35\\
0.527614135421602	0.36\\
0.526579573716891	0.37\\
0.52561814019279	0.38\\
0.524730764665602	0.39\\
0.523917959483275	0.4\\
0.523180218842958	0.41\\
0.522518036941797	0.42\\
0.521931907976943	0.43\\
0.521422326145543	0.44\\
0.520989785644746	0.45\\
0.5206347806717	0.46\\
0.520357805423554	0.47\\
0.520159354097456	0.48\\
0.520039920890556	0.49\\
0.52	0.5\\
0.520039920890556	0.51\\
0.520159354097456	0.52\\
0.520357805423554	0.53\\
0.5206347806717	0.54\\
0.520989785644746	0.55\\
0.521422326145543	0.56\\
0.521931907976943	0.57\\
0.522518036941797	0.58\\
0.523180218842958	0.59\\
0.523917959483275	0.6\\
0.524730764665602	0.61\\
0.52561814019279	0.62\\
0.526579573716891	0.63\\
0.527614135421602	0.64\\
0.528720478022262	0.65\\
0.529897236083413	0.66\\
0.531143044169594	0.67\\
0.532456536845348	0.68\\
0.533836348675214	0.69\\
0.535281114223734	0.7\\
0.53678946805545	0.71\\
0.5383600447349	0.72\\
0.539991478826628	0.73\\
0.541682404895173	0.74\\
0.543431457505076	0.75\\
0.545237139700881	0.76\\
0.547097428447134	0.77\\
0.549010169188388	0.78\\
0.550973207369191	0.79\\
0.552984388434093	0.8\\
0.555041557827644	0.81\\
0.557142560994395	0.82\\
0.559285243378896	0.83\\
0.561467450425696	0.84\\
0.563687027579345	0.85\\
0.565941820284393	0.86\\
0.568229673985391	0.87\\
0.570548434126888	0.88\\
0.572895946153435	0.89\\
0.575270055509581	0.9\\
0.577668607639876	0.91\\
0.58008944798887	0.92\\
0.582530422001114	0.93\\
0.584989375121157	0.94\\
0.587464152793549	0.95\\
0.589952600462841	0.96\\
0.592452563573582	0.97\\
0.594961887570322	0.98\\
0.597478417897611	0.99\\
0.6	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.7	0\\
0.698108813423209	0.01\\
0.696221415677741	0.02\\
0.694339422680186	0.03\\
0.692464450347131	0.04\\
0.690598114595162	0.05\\
0.688742031340868	0.06\\
0.686897816500835	0.07\\
0.685067085991653	0.08\\
0.683251455729907	0.09\\
0.681452541632185	0.1\\
0.679671959615076	0.11\\
0.677911325595166	0.12\\
0.676172255489043	0.13\\
0.674456365213295	0.14\\
0.672765270684508	0.15\\
0.671100587819272	0.16\\
0.669463932534172	0.17\\
0.667856920745797	0.18\\
0.666281168370733	0.19\\
0.66473829132557	0.2\\
0.663229905526893	0.21\\
0.661757626891291	0.22\\
0.660323071335351	0.23\\
0.658927854775661	0.24\\
0.657573593128807	0.25\\
0.65626180367138	0.26\\
0.654993609119971	0.27\\
0.653770033551175	0.28\\
0.652592101041587	0.29\\
0.651460835667801	0.3\\
0.650377261506411	0.31\\
0.649342402634011	0.32\\
0.648357283127196	0.33\\
0.64742292706256	0.34\\
0.646540358516697	0.35\\
0.645710601566201	0.36\\
0.644934680287668	0.37\\
0.644213605144592	0.38\\
0.643548073499202	0.39\\
0.642938469612456	0.4\\
0.642385164132218	0.41\\
0.641888527706348	0.42\\
0.641448930982707	0.43\\
0.641066744609157	0.44\\
0.640742339233559	0.45\\
0.640476085503775	0.46\\
0.640268354067665	0.47\\
0.640119515573092	0.48\\
0.640029940667917	0.49\\
0.64	0.5\\
0.640029940667917	0.51\\
0.640119515573092	0.52\\
0.640268354067665	0.53\\
0.640476085503775	0.54\\
0.640742339233559	0.55\\
0.641066744609157	0.56\\
0.641448930982707	0.57\\
0.641888527706348	0.58\\
0.642385164132218	0.59\\
0.642938469612457	0.6\\
0.643548073499202	0.61\\
0.644213605144592	0.62\\
0.644934680287668	0.63\\
0.645710601566202	0.64\\
0.646540358516697	0.65\\
0.64742292706256	0.66\\
0.648357283127196	0.67\\
0.649342402634011	0.68\\
0.650377261506411	0.69\\
0.651460835667801	0.7\\
0.652592101041587	0.71\\
0.653770033551175	0.72\\
0.654993609119971	0.73\\
0.65626180367138	0.74\\
0.657573593128807	0.75\\
0.658927854775661	0.76\\
0.660323071335351	0.77\\
0.661757626891291	0.78\\
0.663229905526893	0.79\\
0.664738291325569	0.8\\
0.666281168370733	0.81\\
0.667856920745796	0.82\\
0.669463932534172	0.83\\
0.671100587819271	0.84\\
0.672765270684508	0.85\\
0.674456365213295	0.86\\
0.676172255489043	0.87\\
0.677911325595166	0.88\\
0.679671959615076	0.89\\
0.681452541632185	0.9\\
0.683251455729907	0.91\\
0.685067085991652	0.92\\
0.686897816500835	0.93\\
0.688742031340868	0.94\\
0.690598114595162	0.95\\
0.692464450347131	0.96\\
0.694339422680186	0.97\\
0.696221415677741	0.98\\
0.698108813423208	0.99\\
0.7	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.8	0\\
0.798739208948806	0.01\\
0.797480943785161	0.02\\
0.796226281786791	0.03\\
0.794976300231421	0.04\\
0.793732076396775	0.05\\
0.792494687560579	0.06\\
0.791265211000557	0.07\\
0.790044723994435	0.08\\
0.788834303819938	0.09\\
0.78763502775479	0.1\\
0.786447973076717	0.11\\
0.785274217063444	0.12\\
0.784114836992696	0.13\\
0.782970910142197	0.14\\
0.781843513789672	0.15\\
0.780733725212848	0.16\\
0.779642621689448	0.17\\
0.778571280497198	0.18\\
0.777520778913822	0.19\\
0.776492194217047	0.2\\
0.775486603684595	0.21\\
0.774505084594194	0.22\\
0.773548714223567	0.23\\
0.77261856985044	0.24\\
0.771715728752538	0.25\\
0.770841202447586	0.26\\
0.769995739413314	0.27\\
0.76918002236745	0.28\\
0.768394734027725	0.29\\
0.767640557111867	0.3\\
0.766918174337607	0.31\\
0.766228268422674	0.32\\
0.765571522084797	0.33\\
0.764948618041707	0.34\\
0.764360239011131	0.35\\
0.763807067710801	0.36\\
0.763289786858446	0.37\\
0.762809070096395	0.38\\
0.762365382332801	0.39\\
0.761958979741638	0.4\\
0.761590109421479	0.41\\
0.761259018470899	0.42\\
0.760965953988472	0.43\\
0.760711163072771	0.44\\
0.760494892822373	0.45\\
0.76031739033585	0.46\\
0.760178902711777	0.47\\
0.760079677048728	0.48\\
0.760019960445278	0.49\\
0.76	0.5\\
0.760019960445278	0.51\\
0.760079677048728	0.52\\
0.760178902711777	0.53\\
0.76031739033585	0.54\\
0.760494892822373	0.55\\
0.760711163072771	0.56\\
0.760965953988471	0.57\\
0.761259018470898	0.58\\
0.761590109421479	0.59\\
0.761958979741638	0.6\\
0.762365382332801	0.61\\
0.762809070096395	0.62\\
0.763289786858445	0.63\\
0.763807067710801	0.64\\
0.764360239011131	0.65\\
0.764948618041706	0.66\\
0.765571522084797	0.67\\
0.766228268422674	0.68\\
0.766918174337607	0.69\\
0.767640557111867	0.7\\
0.768394734027725	0.71\\
0.76918002236745	0.72\\
0.769995739413314	0.73\\
0.770841202447586	0.74\\
0.771715728752538	0.75\\
0.772618569850441	0.76\\
0.773548714223567	0.77\\
0.774505084594194	0.78\\
0.775486603684596	0.79\\
0.776492194217047	0.8\\
0.777520778913822	0.81\\
0.778571280497198	0.82\\
0.779642621689448	0.83\\
0.780733725212848	0.84\\
0.781843513789672	0.85\\
0.782970910142197	0.86\\
0.784114836992696	0.87\\
0.785274217063444	0.88\\
0.786447973076717	0.89\\
0.78763502775479	0.9\\
0.788834303819938	0.91\\
0.790044723994435	0.92\\
0.791265211000557	0.93\\
0.792494687560579	0.94\\
0.793732076396775	0.95\\
0.794976300231421	0.96\\
0.796226281786791	0.97\\
0.797480943785161	0.98\\
0.798739208948806	0.99\\
0.8	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{0.9	0\\
0.899369604474403	0.01\\
0.898740471892581	0.02\\
0.898113140893396	0.03\\
0.89748815011571	0.04\\
0.896866038198387	0.05\\
0.896247343780289	0.06\\
0.895632605500279	0.07\\
0.895022361997218	0.08\\
0.894417151909969	0.09\\
0.893817513877395	0.1\\
0.893223986538359	0.11\\
0.892637108531722	0.12\\
0.892057418496348	0.13\\
0.891485455071098	0.14\\
0.890921756894836	0.15\\
0.890366862606424	0.16\\
0.889821310844724	0.17\\
0.889285640248599	0.18\\
0.888760389456911	0.19\\
0.888246097108523	0.2\\
0.887743301842298	0.21\\
0.887252542297097	0.22\\
0.886774357111784	0.23\\
0.88630928492522	0.24\\
0.885857864376269	0.25\\
0.885420601223793	0.26\\
0.884997869706657	0.27\\
0.884590011183725	0.28\\
0.884197367013863	0.29\\
0.883820278555934	0.3\\
0.883459087168804	0.31\\
0.883114134211337	0.32\\
0.882785761042399	0.33\\
0.882474309020853	0.34\\
0.882180119505566	0.35\\
0.881903533855401	0.36\\
0.881644893429223	0.37\\
0.881404535048197	0.38\\
0.881182691166401	0.39\\
0.880979489870819	0.4\\
0.880795054710739	0.41\\
0.880629509235449	0.42\\
0.880482976994236	0.43\\
0.880355581536386	0.44\\
0.880247446411186	0.45\\
0.880158695167925	0.46\\
0.880089451355888	0.47\\
0.880039838524364	0.48\\
0.880009980222639	0.49\\
0.88	0.5\\
0.880009980222639	0.51\\
0.880039838524364	0.52\\
0.880089451355888	0.53\\
0.880158695167925	0.54\\
0.880247446411186	0.55\\
0.880355581536386	0.56\\
0.880482976994236	0.57\\
0.880629509235449	0.58\\
0.880795054710739	0.59\\
0.880979489870819	0.6\\
0.881182691166401	0.61\\
0.881404535048197	0.62\\
0.881644893429223	0.63\\
0.881903533855401	0.64\\
0.882180119505566	0.65\\
0.882474309020853	0.66\\
0.882785761042399	0.67\\
0.883114134211337	0.68\\
0.883459087168804	0.69\\
0.883820278555934	0.7\\
0.884197367013863	0.71\\
0.884590011183725	0.72\\
0.884997869706657	0.73\\
0.885420601223793	0.74\\
0.885857864376269	0.75\\
0.88630928492522	0.76\\
0.886774357111784	0.77\\
0.887252542297097	0.78\\
0.887743301842298	0.79\\
0.888246097108523	0.8\\
0.888760389456911	0.81\\
0.889285640248599	0.82\\
0.889821310844724	0.83\\
0.890366862606424	0.84\\
0.890921756894836	0.85\\
0.891485455071098	0.86\\
0.892057418496348	0.87\\
0.892637108531722	0.88\\
0.893223986538359	0.89\\
0.893817513877395	0.9\\
0.894417151909969	0.91\\
0.895022361997217	0.92\\
0.895632605500278	0.93\\
0.896247343780289	0.94\\
0.896866038198387	0.95\\
0.89748815011571	0.96\\
0.898113140893395	0.97\\
0.89874047189258	0.98\\
0.899369604474403	0.99\\
0.9	1\\
};
\addplot [color=blu,solid,forget plot]
  table[row sep=crcr]{1	0\\
1	0.01\\
1	0.02\\
1	0.03\\
1	0.04\\
1	0.05\\
1	0.06\\
1	0.07\\
1	0.08\\
1	0.09\\
1	0.1\\
1	0.11\\
1	0.12\\
1	0.13\\
1	0.14\\
1	0.15\\
1	0.16\\
1	0.17\\
1	0.18\\
1	0.19\\
1	0.2\\
1	0.21\\
1	0.22\\
1	0.23\\
1	0.24\\
1	0.25\\
1	0.26\\
1	0.27\\
1	0.28\\
1	0.29\\
1	0.3\\
1	0.31\\
1	0.32\\
1	0.33\\
1	0.34\\
1	0.35\\
1	0.36\\
1	0.37\\
1	0.38\\
1	0.39\\
1	0.4\\
1	0.41\\
1	0.42\\
1	0.43\\
1	0.44\\
1	0.45\\
1	0.46\\
1	0.47\\
1	0.48\\
1	0.49\\
1	0.5\\
1	0.51\\
1	0.52\\
1	0.53\\
1	0.54\\
1	0.55\\
1	0.56\\
1	0.57\\
1	0.58\\
1	0.59\\
1	0.6\\
1	0.61\\
1	0.62\\
1	0.63\\
1	0.64\\
1	0.65\\
1	0.66\\
1	0.67\\
1	0.68\\
1	0.69\\
1	0.7\\
1	0.71\\
1	0.72\\
1	0.73\\
1	0.74\\
1	0.75\\
1	0.76\\
1	0.77\\
1	0.78\\
1	0.79\\
1	0.8\\
1	0.81\\
1	0.82\\
1	0.83\\
1	0.84\\
1	0.85\\
1	0.86\\
1	0.87\\
1	0.88\\
1	0.89\\
1	0.9\\
1	0.91\\
1	0.92\\
1	0.93\\
1	0.94\\
1	0.95\\
1	0.96\\
1	0.97\\
1	0.98\\
1	0.99\\
1	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.01	-1\\
0.02	-1\\
0.03	-1\\
0.04	-1\\
0.05	-1\\
0.06	-1\\
0.07	-1\\
0.08	-1\\
0.09	-1\\
0.1	-1\\
0.11	-1\\
0.12	-1\\
0.13	-1\\
0.14	-1\\
0.15	-1\\
0.16	-1\\
0.17	-1\\
0.18	-1\\
0.19	-1\\
0.2	-1\\
0.21	-1\\
0.22	-1\\
0.23	-1\\
0.24	-1\\
0.25	-1\\
0.26	-1\\
0.27	-1\\
0.28	-1\\
0.29	-1\\
0.3	-1\\
0.31	-1\\
0.32	-1\\
0.33	-1\\
0.34	-1\\
0.35	-1\\
0.36	-1\\
0.37	-1\\
0.38	-1\\
0.39	-1\\
0.4	-1\\
0.41	-1\\
0.42	-1\\
0.43	-1\\
0.44	-1\\
0.45	-1\\
0.46	-1\\
0.47	-1\\
0.48	-1\\
0.49	-1\\
0.5	-1\\
0.51	-1\\
0.52	-1\\
0.53	-1\\
0.54	-1\\
0.55	-1\\
0.56	-1\\
0.57	-1\\
0.58	-1\\
0.59	-1\\
0.6	-1\\
0.61	-1\\
0.62	-1\\
0.63	-1\\
0.64	-1\\
0.65	-1\\
0.66	-1\\
0.67	-1\\
0.68	-1\\
0.69	-1\\
0.7	-1\\
0.71	-1\\
0.72	-1\\
0.73	-1\\
0.74	-1\\
0.75	-1\\
0.76	-1\\
0.77	-1\\
0.78	-1\\
0.79	-1\\
0.8	-1\\
0.81	-1\\
0.82	-1\\
0.83	-1\\
0.84	-1\\
0.85	-1\\
0.86	-1\\
0.87	-1\\
0.88	-1\\
0.89	-1\\
0.9	-1\\
0.91	-1\\
0.92	-1\\
0.93	-1\\
0.94	-1\\
0.95	-1\\
0.96	-1\\
0.97	-1\\
0.98	-1\\
0.99	-1\\
1	-1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.076536686473018	-0.875\\
0.0857713196082878	-0.875\\
0.0950059527435576	-0.875\\
0.104240585878827	-0.875\\
0.113475219014097	-0.875\\
0.122709852149367	-0.875\\
0.131944485284637	-0.875\\
0.141179118419907	-0.875\\
0.150413751555177	-0.875\\
0.159648384690446	-0.875\\
0.168883017825716	-0.875\\
0.178117650960986	-0.875\\
0.187352284096256	-0.875\\
0.196586917231526	-0.875\\
0.205821550366795	-0.875\\
0.215056183502065	-0.875\\
0.224290816637335	-0.875\\
0.233525449772605	-0.875\\
0.242760082907875	-0.875\\
0.251994716043145	-0.875\\
0.261229349178414	-0.875\\
0.270463982313684	-0.875\\
0.279698615448954	-0.875\\
0.288933248584224	-0.875\\
0.298167881719494	-0.875\\
0.307402514854763	-0.875\\
0.316637147990033	-0.875\\
0.325871781125303	-0.875\\
0.335106414260573	-0.875\\
0.344341047395843	-0.875\\
0.353575680531113	-0.875\\
0.362810313666382	-0.875\\
0.372044946801652	-0.875\\
0.381279579936922	-0.875\\
0.390514213072192	-0.875\\
0.399748846207462	-0.875\\
0.408983479342732	-0.875\\
0.418218112478001	-0.875\\
0.427452745613271	-0.875\\
0.436687378748541	-0.875\\
0.445922011883811	-0.875\\
0.455156645019081	-0.875\\
0.46439127815435	-0.875\\
0.47362591128962	-0.875\\
0.48286054442489	-0.875\\
0.49209517756016	-0.875\\
0.50132981069543	-0.875\\
0.5105644438307	-0.875\\
0.519799076965969	-0.875\\
0.529033710101239	-0.875\\
0.538268343236509	-0.875\\
0.547502976371779	-0.875\\
0.556737609507049	-0.875\\
0.565972242642318	-0.875\\
0.575206875777588	-0.875\\
0.584441508912858	-0.875\\
0.593676142048128	-0.875\\
0.602910775183398	-0.875\\
0.612145408318668	-0.875\\
0.621380041453937	-0.875\\
0.630614674589207	-0.875\\
0.639849307724477	-0.875\\
0.649083940859747	-0.875\\
0.658318573995017	-0.875\\
0.667553207130287	-0.875\\
0.676787840265556	-0.875\\
0.686022473400826	-0.875\\
0.695257106536096	-0.875\\
0.704491739671366	-0.875\\
0.713726372806636	-0.875\\
0.722961005941905	-0.875\\
0.732195639077175	-0.875\\
0.741430272212445	-0.875\\
0.750664905347715	-0.875\\
0.759899538482985	-0.875\\
0.769134171618254	-0.875\\
0.778368804753524	-0.875\\
0.787603437888794	-0.875\\
0.796838071024064	-0.875\\
0.806072704159334	-0.875\\
0.815307337294604	-0.875\\
0.824541970429873	-0.875\\
0.833776603565143	-0.875\\
0.843011236700413	-0.875\\
0.852245869835683	-0.875\\
0.861480502970953	-0.875\\
0.870715136106222	-0.875\\
0.879949769241492	-0.875\\
0.889184402376762	-0.875\\
0.898419035512032	-0.875\\
0.907653668647302	-0.875\\
0.916888301782572	-0.875\\
0.926122934917841	-0.875\\
0.935357568053111	-0.875\\
0.944592201188381	-0.875\\
0.953826834323651	-0.875\\
0.963061467458921	-0.875\\
0.97229610059419	-0.875\\
0.98153073372946	-0.875\\
0.99076536686473	-0.875\\
1	-0.875\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.14142135623731	-0.75\\
0.150007142674936	-0.75\\
0.158592929112563	-0.75\\
0.16717871555019	-0.75\\
0.175764501987817	-0.75\\
0.184350288425444	-0.75\\
0.192936074863071	-0.75\\
0.201521861300698	-0.75\\
0.210107647738325	-0.75\\
0.218693434175952	-0.75\\
0.227279220613579	-0.75\\
0.235865007051205	-0.75\\
0.244450793488832	-0.75\\
0.253036579926459	-0.75\\
0.261622366364086	-0.75\\
0.270208152801713	-0.75\\
0.27879393923934	-0.75\\
0.287379725676967	-0.75\\
0.295965512114594	-0.75\\
0.304551298552221	-0.75\\
0.313137084989847	-0.75\\
0.321722871427474	-0.75\\
0.330308657865101	-0.75\\
0.338894444302728	-0.75\\
0.347480230740355	-0.75\\
0.356066017177982	-0.75\\
0.364651803615609	-0.75\\
0.373237590053236	-0.75\\
0.381823376490863	-0.75\\
0.39040916292849	-0.75\\
0.398994949366117	-0.75\\
0.407580735803744	-0.75\\
0.41616652224137	-0.75\\
0.424752308678997	-0.75\\
0.433338095116624	-0.75\\
0.441923881554251	-0.75\\
0.450509667991878	-0.75\\
0.459095454429505	-0.75\\
0.467681240867132	-0.75\\
0.476267027304759	-0.75\\
0.484852813742386	-0.75\\
0.493438600180013	-0.75\\
0.502024386617639	-0.75\\
0.510610173055266	-0.75\\
0.519195959492893	-0.75\\
0.52778174593052	-0.75\\
0.536367532368147	-0.75\\
0.544953318805774	-0.75\\
0.553539105243401	-0.75\\
0.562124891681028	-0.75\\
0.570710678118655	-0.75\\
0.579296464556281	-0.75\\
0.587882250993908	-0.75\\
0.596468037431535	-0.75\\
0.605053823869162	-0.75\\
0.613639610306789	-0.75\\
0.622225396744416	-0.75\\
0.630811183182043	-0.75\\
0.63939696961967	-0.75\\
0.647982756057297	-0.75\\
0.656568542494924	-0.75\\
0.665154328932551	-0.75\\
0.673740115370178	-0.75\\
0.682325901807805	-0.75\\
0.690911688245431	-0.75\\
0.699497474683058	-0.75\\
0.708083261120685	-0.75\\
0.716669047558312	-0.75\\
0.725254833995939	-0.75\\
0.733840620433566	-0.75\\
0.742426406871193	-0.75\\
0.75101219330882	-0.75\\
0.759597979746447	-0.75\\
0.768183766184074	-0.75\\
0.7767695526217	-0.75\\
0.785355339059327	-0.75\\
0.793941125496954	-0.75\\
0.802526911934581	-0.75\\
0.811112698372208	-0.75\\
0.819698484809835	-0.75\\
0.828284271247462	-0.75\\
0.836870057685089	-0.75\\
0.845455844122716	-0.75\\
0.854041630560343	-0.75\\
0.86262741699797	-0.75\\
0.871213203435597	-0.75\\
0.879798989873223	-0.75\\
0.88838477631085	-0.75\\
0.896970562748477	-0.75\\
0.905556349186104	-0.75\\
0.914142135623731	-0.75\\
0.922727922061358	-0.75\\
0.931313708498985	-0.75\\
0.939899494936612	-0.75\\
0.948485281374238	-0.75\\
0.957071067811865	-0.75\\
0.965656854249492	-0.75\\
0.974242640687119	-0.75\\
0.982828427124746	-0.75\\
0.991414213562373	-0.75\\
1	-0.75\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.184775906502257	-0.625\\
0.192928147437235	-0.625\\
0.201080388372212	-0.625\\
0.20923262930719	-0.625\\
0.217384870242167	-0.625\\
0.225537111177145	-0.625\\
0.233689352112122	-0.625\\
0.241841593047099	-0.625\\
0.249993833982077	-0.625\\
0.258146074917054	-0.625\\
0.266298315852032	-0.625\\
0.274450556787009	-0.625\\
0.282602797721987	-0.625\\
0.290755038656964	-0.625\\
0.298907279591941	-0.625\\
0.307059520526919	-0.625\\
0.315211761461896	-0.625\\
0.323364002396874	-0.625\\
0.331516243331851	-0.625\\
0.339668484266828	-0.625\\
0.347820725201806	-0.625\\
0.355972966136783	-0.625\\
0.364125207071761	-0.625\\
0.372277448006738	-0.625\\
0.380429688941716	-0.625\\
0.388581929876693	-0.625\\
0.396734170811671	-0.625\\
0.404886411746648	-0.625\\
0.413038652681625	-0.625\\
0.421190893616603	-0.625\\
0.42934313455158	-0.625\\
0.437495375486558	-0.625\\
0.445647616421535	-0.625\\
0.453799857356512	-0.625\\
0.46195209829149	-0.625\\
0.470104339226467	-0.625\\
0.478256580161445	-0.625\\
0.486408821096422	-0.625\\
0.4945610620314	-0.625\\
0.502713302966377	-0.625\\
0.510865543901354	-0.625\\
0.519017784836332	-0.625\\
0.527170025771309	-0.625\\
0.535322266706287	-0.625\\
0.543474507641264	-0.625\\
0.551626748576241	-0.625\\
0.559778989511219	-0.625\\
0.567931230446196	-0.625\\
0.576083471381174	-0.625\\
0.584235712316151	-0.625\\
0.592387953251129	-0.625\\
0.600540194186106	-0.625\\
0.608692435121084	-0.625\\
0.616844676056061	-0.625\\
0.624996916991038	-0.625\\
0.633149157926016	-0.625\\
0.641301398860993	-0.625\\
0.649453639795971	-0.625\\
0.657605880730948	-0.625\\
0.665758121665926	-0.625\\
0.673910362600903	-0.625\\
0.68206260353588	-0.625\\
0.690214844470858	-0.625\\
0.698367085405835	-0.625\\
0.706519326340813	-0.625\\
0.71467156727579	-0.625\\
0.722823808210768	-0.625\\
0.730976049145745	-0.625\\
0.739128290080723	-0.625\\
0.7472805310157	-0.625\\
0.755432771950677	-0.625\\
0.763585012885655	-0.625\\
0.771737253820632	-0.625\\
0.77988949475561	-0.625\\
0.788041735690587	-0.625\\
0.796193976625564	-0.625\\
0.804346217560542	-0.625\\
0.812498458495519	-0.625\\
0.820650699430497	-0.625\\
0.828802940365474	-0.625\\
0.836955181300451	-0.625\\
0.845107422235429	-0.625\\
0.853259663170406	-0.625\\
0.861411904105384	-0.625\\
0.869564145040361	-0.625\\
0.877716385975339	-0.625\\
0.885868626910316	-0.625\\
0.894020867845293	-0.625\\
0.902173108780271	-0.625\\
0.910325349715248	-0.625\\
0.918477590650226	-0.625\\
0.926629831585203	-0.625\\
0.934782072520181	-0.625\\
0.942934313455158	-0.625\\
0.951086554390135	-0.625\\
0.959238795325113	-0.625\\
0.96739103626009	-0.625\\
0.975543277195068	-0.625\\
0.983695518130045	-0.625\\
0.991847759065023	-0.625\\
1	-0.625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.2	-0.5\\
0.208	-0.5\\
0.216	-0.5\\
0.224	-0.5\\
0.232	-0.5\\
0.24	-0.5\\
0.248	-0.5\\
0.256	-0.5\\
0.264	-0.5\\
0.272	-0.5\\
0.28	-0.5\\
0.288	-0.5\\
0.296	-0.5\\
0.304	-0.5\\
0.312	-0.5\\
0.32	-0.5\\
0.328	-0.5\\
0.336	-0.5\\
0.344	-0.5\\
0.352	-0.5\\
0.36	-0.5\\
0.368	-0.5\\
0.376	-0.5\\
0.384	-0.5\\
0.392	-0.5\\
0.4	-0.5\\
0.408	-0.5\\
0.416	-0.5\\
0.424	-0.5\\
0.432	-0.5\\
0.44	-0.5\\
0.448	-0.5\\
0.456	-0.5\\
0.464	-0.5\\
0.472	-0.5\\
0.48	-0.5\\
0.488	-0.5\\
0.496	-0.5\\
0.504	-0.5\\
0.512	-0.5\\
0.52	-0.5\\
0.528	-0.5\\
0.536	-0.5\\
0.544	-0.5\\
0.552	-0.5\\
0.56	-0.5\\
0.568	-0.5\\
0.576	-0.5\\
0.584	-0.5\\
0.592	-0.5\\
0.6	-0.5\\
0.608	-0.5\\
0.616	-0.5\\
0.624	-0.5\\
0.632	-0.5\\
0.64	-0.5\\
0.648	-0.5\\
0.656	-0.5\\
0.664	-0.5\\
0.672	-0.5\\
0.68	-0.5\\
0.688	-0.5\\
0.696	-0.5\\
0.704	-0.5\\
0.712	-0.5\\
0.72	-0.5\\
0.728	-0.5\\
0.736	-0.5\\
0.744	-0.5\\
0.752	-0.5\\
0.76	-0.5\\
0.768	-0.5\\
0.776	-0.5\\
0.784	-0.5\\
0.792	-0.5\\
0.8	-0.5\\
0.808	-0.5\\
0.816	-0.5\\
0.824	-0.5\\
0.832	-0.5\\
0.84	-0.5\\
0.848	-0.5\\
0.856	-0.5\\
0.864	-0.5\\
0.872	-0.5\\
0.88	-0.5\\
0.888	-0.5\\
0.896	-0.5\\
0.904	-0.5\\
0.912	-0.5\\
0.92	-0.5\\
0.928	-0.5\\
0.936	-0.5\\
0.944	-0.5\\
0.952	-0.5\\
0.96	-0.5\\
0.968	-0.5\\
0.976	-0.5\\
0.984	-0.5\\
0.992	-0.5\\
1	-0.5\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.184775906502257	-0.375\\
0.192928147437235	-0.375\\
0.201080388372212	-0.375\\
0.20923262930719	-0.375\\
0.217384870242167	-0.375\\
0.225537111177145	-0.375\\
0.233689352112122	-0.375\\
0.241841593047099	-0.375\\
0.249993833982077	-0.375\\
0.258146074917054	-0.375\\
0.266298315852032	-0.375\\
0.274450556787009	-0.375\\
0.282602797721986	-0.375\\
0.290755038656964	-0.375\\
0.298907279591941	-0.375\\
0.307059520526919	-0.375\\
0.315211761461896	-0.375\\
0.323364002396874	-0.375\\
0.331516243331851	-0.375\\
0.339668484266828	-0.375\\
0.347820725201806	-0.375\\
0.355972966136783	-0.375\\
0.364125207071761	-0.375\\
0.372277448006738	-0.375\\
0.380429688941716	-0.375\\
0.388581929876693	-0.375\\
0.39673417081167	-0.375\\
0.404886411746648	-0.375\\
0.413038652681625	-0.375\\
0.421190893616603	-0.375\\
0.42934313455158	-0.375\\
0.437495375486558	-0.375\\
0.445647616421535	-0.375\\
0.453799857356512	-0.375\\
0.46195209829149	-0.375\\
0.470104339226467	-0.375\\
0.478256580161445	-0.375\\
0.486408821096422	-0.375\\
0.4945610620314	-0.375\\
0.502713302966377	-0.375\\
0.510865543901354	-0.375\\
0.519017784836332	-0.375\\
0.527170025771309	-0.375\\
0.535322266706287	-0.375\\
0.543474507641264	-0.375\\
0.551626748576241	-0.375\\
0.559778989511219	-0.375\\
0.567931230446196	-0.375\\
0.576083471381174	-0.375\\
0.584235712316151	-0.375\\
0.592387953251129	-0.375\\
0.600540194186106	-0.375\\
0.608692435121084	-0.375\\
0.616844676056061	-0.375\\
0.624996916991038	-0.375\\
0.633149157926016	-0.375\\
0.641301398860993	-0.375\\
0.649453639795971	-0.375\\
0.657605880730948	-0.375\\
0.665758121665926	-0.375\\
0.673910362600903	-0.375\\
0.68206260353588	-0.375\\
0.690214844470858	-0.375\\
0.698367085405835	-0.375\\
0.706519326340813	-0.375\\
0.71467156727579	-0.375\\
0.722823808210767	-0.375\\
0.730976049145745	-0.375\\
0.739128290080722	-0.375\\
0.7472805310157	-0.375\\
0.755432771950677	-0.375\\
0.763585012885655	-0.375\\
0.771737253820632	-0.375\\
0.779889494755609	-0.375\\
0.788041735690587	-0.375\\
0.796193976625564	-0.375\\
0.804346217560542	-0.375\\
0.812498458495519	-0.375\\
0.820650699430497	-0.375\\
0.828802940365474	-0.375\\
0.836955181300452	-0.375\\
0.845107422235429	-0.375\\
0.853259663170406	-0.375\\
0.861411904105384	-0.375\\
0.869564145040361	-0.375\\
0.877716385975339	-0.375\\
0.885868626910316	-0.375\\
0.894020867845294	-0.375\\
0.902173108780271	-0.375\\
0.910325349715248	-0.375\\
0.918477590650226	-0.375\\
0.926629831585203	-0.375\\
0.934782072520181	-0.375\\
0.942934313455158	-0.375\\
0.951086554390135	-0.375\\
0.959238795325113	-0.375\\
0.96739103626009	-0.375\\
0.975543277195068	-0.375\\
0.983695518130045	-0.375\\
0.991847759065023	-0.375\\
1	-0.375\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.14142135623731	-0.25\\
0.150007142674936	-0.25\\
0.158592929112563	-0.25\\
0.16717871555019	-0.25\\
0.175764501987817	-0.25\\
0.184350288425444	-0.25\\
0.192936074863071	-0.25\\
0.201521861300698	-0.25\\
0.210107647738325	-0.25\\
0.218693434175952	-0.25\\
0.227279220613579	-0.25\\
0.235865007051205	-0.25\\
0.244450793488832	-0.25\\
0.253036579926459	-0.25\\
0.261622366364086	-0.25\\
0.270208152801713	-0.25\\
0.27879393923934	-0.25\\
0.287379725676967	-0.25\\
0.295965512114594	-0.25\\
0.304551298552221	-0.25\\
0.313137084989848	-0.25\\
0.321722871427474	-0.25\\
0.330308657865101	-0.25\\
0.338894444302728	-0.25\\
0.347480230740355	-0.25\\
0.356066017177982	-0.25\\
0.364651803615609	-0.25\\
0.373237590053236	-0.25\\
0.381823376490863	-0.25\\
0.39040916292849	-0.25\\
0.398994949366117	-0.25\\
0.407580735803744	-0.25\\
0.41616652224137	-0.25\\
0.424752308678997	-0.25\\
0.433338095116624	-0.25\\
0.441923881554251	-0.25\\
0.450509667991878	-0.25\\
0.459095454429505	-0.25\\
0.467681240867132	-0.25\\
0.476267027304759	-0.25\\
0.484852813742386	-0.25\\
0.493438600180013	-0.25\\
0.50202438661764	-0.25\\
0.510610173055266	-0.25\\
0.519195959492893	-0.25\\
0.52778174593052	-0.25\\
0.536367532368147	-0.25\\
0.544953318805774	-0.25\\
0.553539105243401	-0.25\\
0.562124891681028	-0.25\\
0.570710678118655	-0.25\\
0.579296464556282	-0.25\\
0.587882250993909	-0.25\\
0.596468037431536	-0.25\\
0.605053823869163	-0.25\\
0.613639610306789	-0.25\\
0.622225396744416	-0.25\\
0.630811183182043	-0.25\\
0.63939696961967	-0.25\\
0.647982756057297	-0.25\\
0.656568542494924	-0.25\\
0.665154328932551	-0.25\\
0.673740115370178	-0.25\\
0.682325901807805	-0.25\\
0.690911688245431	-0.25\\
0.699497474683058	-0.25\\
0.708083261120685	-0.25\\
0.716669047558312	-0.25\\
0.725254833995939	-0.25\\
0.733840620433566	-0.25\\
0.742426406871193	-0.25\\
0.75101219330882	-0.25\\
0.759597979746447	-0.25\\
0.768183766184073	-0.25\\
0.7767695526217	-0.25\\
0.785355339059327	-0.25\\
0.793941125496954	-0.25\\
0.802526911934581	-0.25\\
0.811112698372208	-0.25\\
0.819698484809835	-0.25\\
0.828284271247462	-0.25\\
0.836870057685089	-0.25\\
0.845455844122716	-0.25\\
0.854041630560343	-0.25\\
0.862627416997969	-0.25\\
0.871213203435596	-0.25\\
0.879798989873223	-0.25\\
0.88838477631085	-0.25\\
0.896970562748477	-0.25\\
0.905556349186104	-0.25\\
0.914142135623731	-0.25\\
0.922727922061358	-0.25\\
0.931313708498985	-0.25\\
0.939899494936612	-0.25\\
0.948485281374239	-0.25\\
0.957071067811866	-0.25\\
0.965656854249492	-0.25\\
0.974242640687119	-0.25\\
0.982828427124746	-0.25\\
0.991414213562373	-0.25\\
1	-0.25\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.076536686473018	-0.125\\
0.0857713196082878	-0.125\\
0.0950059527435576	-0.125\\
0.104240585878827	-0.125\\
0.113475219014097	-0.125\\
0.122709852149367	-0.125\\
0.131944485284637	-0.125\\
0.141179118419907	-0.125\\
0.150413751555177	-0.125\\
0.159648384690446	-0.125\\
0.168883017825716	-0.125\\
0.178117650960986	-0.125\\
0.187352284096256	-0.125\\
0.196586917231526	-0.125\\
0.205821550366796	-0.125\\
0.215056183502065	-0.125\\
0.224290816637335	-0.125\\
0.233525449772605	-0.125\\
0.242760082907875	-0.125\\
0.251994716043145	-0.125\\
0.261229349178414	-0.125\\
0.270463982313684	-0.125\\
0.279698615448954	-0.125\\
0.288933248584224	-0.125\\
0.298167881719494	-0.125\\
0.307402514854763	-0.125\\
0.316637147990033	-0.125\\
0.325871781125303	-0.125\\
0.335106414260573	-0.125\\
0.344341047395843	-0.125\\
0.353575680531113	-0.125\\
0.362810313666382	-0.125\\
0.372044946801652	-0.125\\
0.381279579936922	-0.125\\
0.390514213072192	-0.125\\
0.399748846207462	-0.125\\
0.408983479342731	-0.125\\
0.418218112478001	-0.125\\
0.427452745613271	-0.125\\
0.436687378748541	-0.125\\
0.445922011883811	-0.125\\
0.455156645019081	-0.125\\
0.46439127815435	-0.125\\
0.47362591128962	-0.125\\
0.48286054442489	-0.125\\
0.49209517756016	-0.125\\
0.50132981069543	-0.125\\
0.5105644438307	-0.125\\
0.519799076965969	-0.125\\
0.529033710101239	-0.125\\
0.538268343236509	-0.125\\
0.547502976371779	-0.125\\
0.556737609507049	-0.125\\
0.565972242642318	-0.125\\
0.575206875777588	-0.125\\
0.584441508912858	-0.125\\
0.593676142048128	-0.125\\
0.602910775183398	-0.125\\
0.612145408318667	-0.125\\
0.621380041453937	-0.125\\
0.630614674589207	-0.125\\
0.639849307724477	-0.125\\
0.649083940859747	-0.125\\
0.658318573995016	-0.125\\
0.667553207130286	-0.125\\
0.676787840265556	-0.125\\
0.686022473400826	-0.125\\
0.695257106536096	-0.125\\
0.704491739671366	-0.125\\
0.713726372806635	-0.125\\
0.722961005941905	-0.125\\
0.732195639077175	-0.125\\
0.741430272212445	-0.125\\
0.750664905347715	-0.125\\
0.759899538482985	-0.125\\
0.769134171618254	-0.125\\
0.778368804753524	-0.125\\
0.787603437888794	-0.125\\
0.796838071024064	-0.125\\
0.806072704159334	-0.125\\
0.815307337294604	-0.125\\
0.824541970429874	-0.125\\
0.833776603565143	-0.125\\
0.843011236700413	-0.125\\
0.852245869835683	-0.125\\
0.861480502970953	-0.125\\
0.870715136106223	-0.125\\
0.879949769241492	-0.125\\
0.889184402376762	-0.125\\
0.898419035512032	-0.125\\
0.907653668647302	-0.125\\
0.916888301782572	-0.125\\
0.926122934917841	-0.125\\
0.935357568053111	-0.125\\
0.944592201188381	-0.125\\
0.953826834323651	-0.125\\
0.963061467458921	-0.125\\
0.97229610059419	-0.125\\
0.98153073372946	-0.125\\
0.99076536686473	-0.125\\
1	-0.125\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.00630395525597151	-0.99\\
0.0125952810741949	-0.98\\
0.0188685910660453	-0.97\\
0.0251184988428974	-0.96\\
0.0313396180161265	-0.95\\
0.0375265621971073	-0.94\\
0.043673944997215	-0.93\\
0.0497763800278244	-0.92\\
0.0558284809003106	-0.91\\
0.0618248612260485	-0.9\\
0.0677601346164132	-0.89\\
0.0736289146827795	-0.88\\
0.0794258150365225	-0.87\\
0.0851454492890171	-0.86\\
0.0907824310516383	-0.85\\
0.0963313739357612	-0.84\\
0.101786891552761	-0.83\\
0.107143597514012	-0.82\\
0.112396105430889	-0.81\\
0.117539028914768	-0.8\\
0.122566981577023	-0.79\\
0.12747457702903	-0.78\\
0.132256428882164	-0.77\\
0.136907150747798	-0.76\\
0.14142135623731	-0.75\\
0.145793987762068	-0.74\\
0.150021302933431	-0.73\\
0.154099888162749	-0.72\\
0.158026329861376	-0.71\\
0.161797214440663	-0.7\\
0.165409128311964	-0.69\\
0.16885865788663	-0.68\\
0.172142389576014	-0.67\\
0.175256909791468	-0.66\\
0.178198804944344	-0.65\\
0.180964661445995	-0.64\\
0.183551065707773	-0.63\\
0.185954649518026	-0.62\\
0.188173088335994	-0.61\\
0.190205101291811	-0.6\\
0.192049452892606	-0.59\\
0.193704907645507	-0.58\\
0.195170230057643	-0.57\\
0.196444184636143	-0.56\\
0.197525535888136	-0.55\\
0.19841304832075	-0.54\\
0.199105486441115	-0.53\\
0.199601614756359	-0.52\\
0.199900197773611	-0.51\\
0.2	-0.5\\
0.199900197773611	-0.49\\
0.199601614756359	-0.48\\
0.199105486441115	-0.47\\
0.19841304832075	-0.46\\
0.197525535888136	-0.45\\
0.196444184636143	-0.44\\
0.195170230057643	-0.43\\
0.193704907645507	-0.42\\
0.192049452892606	-0.41\\
0.190205101291811	-0.4\\
0.188173088335994	-0.39\\
0.185954649518026	-0.38\\
0.183551065707773	-0.37\\
0.180964661445995	-0.36\\
0.178198804944344	-0.35\\
0.175256909791468	-0.34\\
0.172142389576014	-0.33\\
0.16885865788663	-0.32\\
0.165409128311964	-0.31\\
0.161797214440664	-0.3\\
0.158026329861376	-0.29\\
0.154099888162749	-0.28\\
0.150021302933431	-0.27\\
0.145793987762068	-0.26\\
0.14142135623731	-0.25\\
0.136907150747798	-0.24\\
0.132256428882164	-0.23\\
0.12747457702903	-0.22\\
0.122566981577023	-0.21\\
0.117539028914768	-0.2\\
0.112396105430889	-0.19\\
0.107143597514012	-0.18\\
0.101786891552761	-0.17\\
0.0963313739357612	-0.16\\
0.0907824310516384	-0.15\\
0.0851454492890171	-0.14\\
0.0794258150365225	-0.13\\
0.0736289146827795	-0.12\\
0.0677601346164132	-0.11\\
0.0618248612260486	-0.1\\
0.0558284809003106	-0.09\\
0.0497763800278244	-0.08\\
0.043673944997215	-0.0699999999999999\\
0.0375265621971074	-0.0600000000000001\\
0.0313396180161265	-0.05\\
0.0251184988428975	-0.04\\
0.0188685910660453	-0.03\\
0.012595281074195	-0.02\\
0.00630395525597154	-0.01\\
2.77555756156289e-17	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.1	-1\\
0.105673559730374	-0.99\\
0.111335752966775	-0.98\\
0.116981731959441	-0.97\\
0.122606648958608	-0.96\\
0.128205656214514	-0.95\\
0.133773905977397	-0.94\\
0.139306550497493	-0.93\\
0.144798742025042	-0.92\\
0.15024563281028	-0.91\\
0.155642375103444	-0.9\\
0.160984121154772	-0.89\\
0.166266023214502	-0.88\\
0.17148323353287	-0.87\\
0.176630904360115	-0.86\\
0.181704187946474	-0.85\\
0.186698236542185	-0.84\\
0.191608202397484	-0.83\\
0.19642923776261	-0.82\\
0.2011564948878	-0.81\\
0.205785126023291	-0.8\\
0.210310283419321	-0.79\\
0.214727119326127	-0.78\\
0.219030785993947	-0.77\\
0.223216435673018	-0.76\\
0.227279220613579	-0.75\\
0.231214588985861	-0.74\\
0.235019172640088	-0.73\\
0.238689899346474	-0.72\\
0.242223696875238	-0.71\\
0.245617492996597	-0.7\\
0.248868215480768	-0.69\\
0.251972792097967	-0.68\\
0.254928150618413	-0.67\\
0.257731218812321	-0.66\\
0.26037892444991	-0.65\\
0.262868195301395	-0.64\\
0.265195959136996	-0.63\\
0.267359184566223	-0.62\\
0.269355779502395	-0.61\\
0.27118459116263	-0.6\\
0.272844507603345	-0.59\\
0.274334416880956	-0.58\\
0.275653207051879	-0.57\\
0.276799766172529	-0.56\\
0.277772982299322	-0.55\\
0.278571743488675	-0.54\\
0.279194937797004	-0.53\\
0.279641453280723	-0.52\\
0.27991017799625	-0.51\\
0.28	-0.5\\
0.27991017799625	-0.49\\
0.279641453280723	-0.48\\
0.279194937797004	-0.47\\
0.278571743488675	-0.46\\
0.277772982299322	-0.45\\
0.276799766172529	-0.44\\
0.275653207051879	-0.43\\
0.274334416880956	-0.42\\
0.272844507603345	-0.41\\
0.27118459116263	-0.4\\
0.269355779502395	-0.39\\
0.267359184566223	-0.38\\
0.265195959136996	-0.37\\
0.262868195301395	-0.36\\
0.26037892444991	-0.35\\
0.257731218812321	-0.34\\
0.254928150618413	-0.33\\
0.251972792097967	-0.32\\
0.248868215480768	-0.31\\
0.245617492996597	-0.3\\
0.242223696875238	-0.29\\
0.238689899346474	-0.28\\
0.235019172640088	-0.27\\
0.231214588985861	-0.26\\
0.227279220613579	-0.25\\
0.223216435673019	-0.24\\
0.219030785993947	-0.23\\
0.214727119326127	-0.22\\
0.210310283419321	-0.21\\
0.205785126023291	-0.2\\
0.2011564948878	-0.19\\
0.19642923776261	-0.18\\
0.191608202397485	-0.17\\
0.186698236542185	-0.16\\
0.181704187946475	-0.15\\
0.176630904360115	-0.14\\
0.17148323353287	-0.13\\
0.166266023214502	-0.12\\
0.160984121154772	-0.11\\
0.155642375103444	-0.1\\
0.15024563281028	-0.09\\
0.144798742025042	-0.08\\
0.139306550497493	-0.0699999999999999\\
0.133773905977397	-0.0600000000000001\\
0.128205656214514	-0.05\\
0.122606648958608	-0.04\\
0.116981731959441	-0.03\\
0.111335752966775	-0.02\\
0.105673559730374	-0.01\\
0.1	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.2	-1\\
0.205043164204777	-0.99\\
0.210076224859356	-0.98\\
0.215094872852836	-0.97\\
0.220094799074318	-0.96\\
0.225071694412901	-0.95\\
0.230021249757686	-0.94\\
0.234939155997772	-0.93\\
0.23982110402226	-0.92\\
0.244662784720249	-0.91\\
0.249459888980839	-0.9\\
0.254208107693131	-0.89\\
0.258903131746224	-0.88\\
0.263540652029218	-0.87\\
0.268116359431214	-0.86\\
0.272625944841311	-0.85\\
0.277065099148609	-0.84\\
0.281429513242208	-0.83\\
0.285714878011209	-0.82\\
0.289916884344711	-0.81\\
0.294031223131814	-0.8\\
0.298053585261619	-0.79\\
0.301979661623224	-0.78\\
0.305805143105731	-0.77\\
0.309525720598239	-0.76\\
0.313137084989847	-0.75\\
0.316635190209654	-0.74\\
0.320017042346744	-0.73\\
0.323279910530199	-0.72\\
0.326421063889101	-0.71\\
0.329437771552531	-0.7\\
0.332327302649571	-0.69\\
0.335086926309304	-0.68\\
0.337713911660811	-0.67\\
0.340205527833174	-0.66\\
0.342559043955475	-0.65\\
0.344771729156796	-0.64\\
0.346840852566218	-0.63\\
0.348763719614421	-0.62\\
0.350538470668795	-0.61\\
0.352164081033449	-0.6\\
0.353639562314085	-0.59\\
0.354963926116405	-0.58\\
0.356136184046114	-0.57\\
0.357155347708915	-0.56\\
0.358020428710509	-0.55\\
0.3587304386566	-0.54\\
0.359284389152892	-0.53\\
0.359681291805088	-0.52\\
0.359920158218889	-0.51\\
0.36	-0.5\\
0.359920158218889	-0.49\\
0.359681291805088	-0.48\\
0.359284389152892	-0.47\\
0.3587304386566	-0.46\\
0.358020428710509	-0.45\\
0.357155347708914	-0.44\\
0.356136184046114	-0.43\\
0.354963926116405	-0.42\\
0.353639562314085	-0.41\\
0.352164081033449	-0.4\\
0.350538470668795	-0.39\\
0.348763719614421	-0.38\\
0.346840852566218	-0.37\\
0.344771729156796	-0.36\\
0.342559043955475	-0.35\\
0.340205527833174	-0.34\\
0.337713911660811	-0.33\\
0.335086926309304	-0.32\\
0.332327302649571	-0.31\\
0.329437771552531	-0.3\\
0.326421063889101	-0.29\\
0.323279910530199	-0.28\\
0.320017042346744	-0.27\\
0.316635190209655	-0.26\\
0.313137084989848	-0.25\\
0.309525720598239	-0.24\\
0.305805143105731	-0.23\\
0.301979661623224	-0.22\\
0.298053585261619	-0.21\\
0.294031223131814	-0.2\\
0.289916884344711	-0.19\\
0.285714878011209	-0.18\\
0.281429513242209	-0.17\\
0.277065099148609	-0.16\\
0.272625944841311	-0.15\\
0.268116359431214	-0.14\\
0.263540652029218	-0.13\\
0.258903131746224	-0.12\\
0.254208107693131	-0.11\\
0.249459888980839	-0.1\\
0.244662784720249	-0.09\\
0.23982110402226	-0.08\\
0.234939155997772	-0.0699999999999999\\
0.230021249757686	-0.0600000000000001\\
0.225071694412901	-0.05\\
0.220094799074318	-0.04\\
0.215094872852836	-0.03\\
0.210076224859356	-0.02\\
0.205043164204777	-0.01\\
0.2	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.3	-1\\
0.30441276867918	-0.99\\
0.308816696751936	-0.98\\
0.313208013746232	-0.97\\
0.317582949190028	-0.96\\
0.321937732611288	-0.95\\
0.326268593537975	-0.94\\
0.33057176149805	-0.93\\
0.334843466019477	-0.92\\
0.339079936630217	-0.91\\
0.343277402858234	-0.9\\
0.347432094231489	-0.89\\
0.351540240277946	-0.88\\
0.355598070525566	-0.87\\
0.359601814502312	-0.86\\
0.363547701736147	-0.85\\
0.367431961755033	-0.84\\
0.371250824086932	-0.83\\
0.375000518259808	-0.82\\
0.378677273801622	-0.81\\
0.382277320240338	-0.8\\
0.385796887103916	-0.79\\
0.389232203920321	-0.78\\
0.392579500217515	-0.77\\
0.395835005523459	-0.76\\
0.398994949366117	-0.75\\
0.402055791433448	-0.74\\
0.405014912053401	-0.73\\
0.407869921713924	-0.72\\
0.410618430902963	-0.71\\
0.413258050108464	-0.7\\
0.415786389818375	-0.69\\
0.418201060520641	-0.68\\
0.42049967270321	-0.67\\
0.422679836854027	-0.66\\
0.424739163461041	-0.65\\
0.426675263012196	-0.64\\
0.428485745995441	-0.63\\
0.430168254662618	-0.62\\
0.431721161835196	-0.61\\
0.433143570904268	-0.6\\
0.434434617024824	-0.59\\
0.435593435351855	-0.58\\
0.43661916104035	-0.57\\
0.4375109292453	-0.56\\
0.438267875121695	-0.55\\
0.438889133824525	-0.54\\
0.439373840508781	-0.53\\
0.439721130329451	-0.52\\
0.439930138441528	-0.51\\
0.44	-0.5\\
0.439930138441528	-0.49\\
0.439721130329451	-0.48\\
0.439373840508781	-0.47\\
0.438889133824525	-0.46\\
0.438267875121695	-0.45\\
0.4375109292453	-0.44\\
0.43661916104035	-0.43\\
0.435593435351855	-0.42\\
0.434434617024824	-0.41\\
0.433143570904268	-0.4\\
0.431721161835196	-0.39\\
0.430168254662618	-0.38\\
0.428485745995441	-0.37\\
0.426675263012196	-0.36\\
0.424739163461041	-0.35\\
0.422679836854027	-0.34\\
0.42049967270321	-0.33\\
0.418201060520641	-0.32\\
0.415786389818375	-0.31\\
0.413258050108464	-0.3\\
0.410618430902963	-0.29\\
0.407869921713924	-0.28\\
0.405014912053401	-0.27\\
0.402055791433448	-0.26\\
0.398994949366117	-0.25\\
0.395835005523459	-0.24\\
0.392579500217515	-0.23\\
0.389232203920321	-0.22\\
0.385796887103916	-0.21\\
0.382277320240338	-0.2\\
0.378677273801622	-0.19\\
0.375000518259808	-0.18\\
0.371250824086932	-0.17\\
0.367431961755033	-0.16\\
0.363547701736147	-0.15\\
0.359601814502312	-0.14\\
0.355598070525566	-0.13\\
0.351540240277946	-0.12\\
0.347432094231489	-0.11\\
0.343277402858234	-0.1\\
0.339079936630217	-0.09\\
0.334843466019477	-0.08\\
0.33057176149805	-0.07\\
0.326268593537975	-0.0600000000000001\\
0.321937732611289	-0.0500000000000001\\
0.317582949190028	-0.04\\
0.313208013746232	-0.03\\
0.308816696751936	-0.02\\
0.30441276867918	-0.01\\
0.3	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.4	-1\\
0.403782373153583	-0.99\\
0.407557168644517	-0.98\\
0.411321154639627	-0.97\\
0.415071099305739	-0.96\\
0.418803770809676	-0.95\\
0.422515937318264	-0.94\\
0.426204366998329	-0.93\\
0.429865828016695	-0.92\\
0.433497088540186	-0.91\\
0.437094916735629	-0.9\\
0.440656080769848	-0.89\\
0.444177348809668	-0.88\\
0.447655489021914	-0.87\\
0.45108726957341	-0.86\\
0.454469458630983	-0.85\\
0.457798824361457	-0.84\\
0.461072134931656	-0.83\\
0.464286158508407	-0.82\\
0.467437663258533	-0.81\\
0.470523417348861	-0.8\\
0.473540188946214	-0.79\\
0.476484746217418	-0.78\\
0.479353857329298	-0.77\\
0.482144290448679	-0.76\\
0.484852813742386	-0.75\\
0.487476392657241	-0.74\\
0.490012781760058	-0.73\\
0.492459932897649	-0.72\\
0.494815797916826	-0.71\\
0.497078328664398	-0.7\\
0.499245476987178	-0.69\\
0.501315194731978	-0.68\\
0.503285433745608	-0.67\\
0.505154145874881	-0.66\\
0.506919282966606	-0.65\\
0.508578796867597	-0.64\\
0.510130639424664	-0.63\\
0.511572789710816	-0.62\\
0.512903853001596	-0.61\\
0.514123060775087	-0.6\\
0.515229671735563	-0.59\\
0.516222944587304	-0.58\\
0.517102138034586	-0.57\\
0.517866510781686	-0.56\\
0.518515321532881	-0.55\\
0.51904782899245	-0.54\\
0.519463291864669	-0.53\\
0.519760968853816	-0.52\\
0.519940118664167	-0.51\\
0.52	-0.5\\
0.519940118664167	-0.49\\
0.519760968853816	-0.48\\
0.519463291864669	-0.47\\
0.51904782899245	-0.46\\
0.518515321532881	-0.45\\
0.517866510781686	-0.44\\
0.517102138034586	-0.43\\
0.516222944587304	-0.42\\
0.515229671735563	-0.41\\
0.514123060775087	-0.4\\
0.512903853001596	-0.39\\
0.511572789710816	-0.38\\
0.510130639424664	-0.37\\
0.508578796867597	-0.36\\
0.506919282966606	-0.35\\
0.505154145874881	-0.34\\
0.503285433745608	-0.33\\
0.501315194731978	-0.32\\
0.499245476987179	-0.31\\
0.497078328664398	-0.3\\
0.494815797916826	-0.29\\
0.492459932897649	-0.28\\
0.490012781760058	-0.27\\
0.487476392657241	-0.26\\
0.484852813742386	-0.25\\
0.482144290448679	-0.24\\
0.479353857329298	-0.23\\
0.476484746217418	-0.22\\
0.473540188946214	-0.21\\
0.470523417348861	-0.2\\
0.467437663258533	-0.19\\
0.464286158508407	-0.18\\
0.461072134931656	-0.17\\
0.457798824361457	-0.16\\
0.454469458630983	-0.15\\
0.45108726957341	-0.14\\
0.447655489021914	-0.13\\
0.444177348809668	-0.12\\
0.440656080769848	-0.11\\
0.437094916735629	-0.1\\
0.433497088540186	-0.09\\
0.429865828016695	-0.08\\
0.426204366998329	-0.0699999999999999\\
0.422515937318264	-0.0600000000000001\\
0.418803770809676	-0.05\\
0.415071099305738	-0.04\\
0.411321154639627	-0.03\\
0.407557168644517	-0.02\\
0.403782373153583	-0.01\\
0.4	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.5	-1\\
0.503151977627986	-0.99\\
0.506297640537097	-0.98\\
0.509434295533023	-0.97\\
0.512559249421449	-0.96\\
0.515669809008063	-0.95\\
0.518763281098554	-0.94\\
0.521836972498607	-0.93\\
0.524888190013912	-0.92\\
0.527914240450155	-0.91\\
0.530912430613024	-0.9\\
0.533880067308207	-0.89\\
0.53681445734139	-0.88\\
0.539712907518261	-0.87\\
0.542572724644509	-0.86\\
0.545391215525819	-0.85\\
0.54816568696788	-0.84\\
0.55089344577638	-0.83\\
0.553571798757006	-0.82\\
0.556198052715444	-0.81\\
0.558769514457384	-0.8\\
0.561283490788512	-0.79\\
0.563737288514515	-0.78\\
0.566128214441082	-0.77\\
0.568453575373899	-0.76\\
0.570710678118655	-0.75\\
0.572896993881034	-0.74\\
0.575010651466715	-0.73\\
0.577049944081374	-0.72\\
0.579013164930688	-0.71\\
0.580898607220332	-0.7\\
0.582704564155982	-0.69\\
0.584429328943315	-0.68\\
0.586071194788007	-0.67\\
0.587628454895734	-0.66\\
0.589099402472172	-0.65\\
0.590482330722997	-0.64\\
0.591775532853887	-0.63\\
0.592977324759013	-0.62\\
0.594086544167997	-0.61\\
0.595102550645906	-0.6\\
0.596024726446303	-0.59\\
0.596852453822753	-0.58\\
0.597585115028822	-0.57\\
0.598222092318072	-0.56\\
0.598762767944068	-0.55\\
0.599206524160375	-0.54\\
0.599552743220558	-0.53\\
0.59980080737818	-0.52\\
0.599950098886806	-0.51\\
0.6	-0.5\\
0.599950098886806	-0.49\\
0.59980080737818	-0.48\\
0.599552743220558	-0.47\\
0.599206524160375	-0.46\\
0.598762767944068	-0.45\\
0.598222092318072	-0.44\\
0.597585115028822	-0.43\\
0.596852453822753	-0.42\\
0.596024726446303	-0.41\\
0.595102550645906	-0.4\\
0.594086544167997	-0.39\\
0.592977324759013	-0.38\\
0.591775532853887	-0.37\\
0.590482330722997	-0.36\\
0.589099402472172	-0.35\\
0.587628454895734	-0.34\\
0.586071194788007	-0.33\\
0.584429328943315	-0.32\\
0.582704564155982	-0.31\\
0.580898607220332	-0.3\\
0.579013164930688	-0.29\\
0.577049944081375	-0.28\\
0.575010651466715	-0.27\\
0.572896993881034	-0.26\\
0.570710678118655	-0.25\\
0.568453575373899	-0.24\\
0.566128214441082	-0.23\\
0.563737288514515	-0.22\\
0.561283490788512	-0.21\\
0.558769514457384	-0.2\\
0.556198052715445	-0.19\\
0.553571798757006	-0.18\\
0.55089344577638	-0.17\\
0.548165686967881	-0.16\\
0.545391215525819	-0.15\\
0.542572724644509	-0.14\\
0.539712907518261	-0.13\\
0.53681445734139	-0.12\\
0.533880067308207	-0.11\\
0.530912430613024	-0.1\\
0.527914240450155	-0.09\\
0.524888190013912	-0.08\\
0.521836972498607	-0.0699999999999999\\
0.518763281098554	-0.0600000000000001\\
0.515669809008063	-0.05\\
0.512559249421449	-0.04\\
0.509434295533023	-0.03\\
0.506297640537097	-0.02\\
0.503151977627986	-0.01\\
0.5	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.6	-1\\
0.602521582102389	-0.99\\
0.605038112429678	-0.98\\
0.607547436426418	-0.97\\
0.610047399537159	-0.96\\
0.612535847206451	-0.95\\
0.615010624878843	-0.94\\
0.617469577998886	-0.93\\
0.61991055201113	-0.92\\
0.622331392360124	-0.91\\
0.62472994449042	-0.9\\
0.627104053846565	-0.89\\
0.629451565873112	-0.88\\
0.631770326014609	-0.87\\
0.634058179715607	-0.86\\
0.636312972420655	-0.85\\
0.638532549574304	-0.84\\
0.640714756621104	-0.83\\
0.642857439005605	-0.82\\
0.644958442172356	-0.81\\
0.647015611565907	-0.8\\
0.649026792630809	-0.79\\
0.650989830811612	-0.78\\
0.652902571552865	-0.77\\
0.654762860299119	-0.76\\
0.656568542494924	-0.75\\
0.658317595104827	-0.74\\
0.660008521173372	-0.73\\
0.6616399552651	-0.72\\
0.66321053194455	-0.71\\
0.664718885776265	-0.7\\
0.666163651324786	-0.69\\
0.667543463154652	-0.68\\
0.668856955830406	-0.67\\
0.670102763916587	-0.66\\
0.671279521977738	-0.65\\
0.672385864578398	-0.64\\
0.673420426283109	-0.63\\
0.67438185980721	-0.62\\
0.675269235334398	-0.61\\
0.676082040516724	-0.6\\
0.676819781157042	-0.59\\
0.677481963058203	-0.58\\
0.678068092023057	-0.57\\
0.678577673854457	-0.56\\
0.679010214355254	-0.55\\
0.6793652193283	-0.54\\
0.679642194576446	-0.53\\
0.679840645902544	-0.52\\
0.679960079109445	-0.51\\
0.68	-0.5\\
0.679960079109445	-0.49\\
0.679840645902544	-0.48\\
0.679642194576446	-0.47\\
0.6793652193283	-0.46\\
0.679010214355254	-0.45\\
0.678577673854457	-0.44\\
0.678068092023057	-0.43\\
0.677481963058203	-0.42\\
0.676819781157042	-0.41\\
0.676082040516724	-0.4\\
0.675269235334398	-0.39\\
0.67438185980721	-0.38\\
0.673420426283109	-0.37\\
0.672385864578398	-0.36\\
0.671279521977738	-0.35\\
0.670102763916587	-0.34\\
0.668856955830406	-0.33\\
0.667543463154652	-0.32\\
0.666163651324786	-0.31\\
0.664718885776265	-0.3\\
0.66321053194455	-0.29\\
0.6616399552651	-0.28\\
0.660008521173372	-0.27\\
0.658317595104827	-0.26\\
0.656568542494924	-0.25\\
0.654762860299119	-0.24\\
0.652902571552865	-0.23\\
0.650989830811612	-0.22\\
0.649026792630809	-0.21\\
0.647015611565907	-0.2\\
0.644958442172356	-0.19\\
0.642857439005605	-0.18\\
0.640714756621104	-0.17\\
0.638532549574304	-0.16\\
0.636312972420655	-0.15\\
0.634058179715607	-0.14\\
0.631770326014609	-0.13\\
0.629451565873112	-0.12\\
0.627104053846565	-0.11\\
0.624729944490419	-0.1\\
0.622331392360124	-0.09\\
0.61991055201113	-0.08\\
0.617469577998886	-0.0699999999999999\\
0.615010624878843	-0.0600000000000001\\
0.61253584720645	-0.05\\
0.610047399537159	-0.04\\
0.607547436426418	-0.03\\
0.605038112429678	-0.02\\
0.602521582102389	-0.01\\
0.6	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.7	-1\\
0.701891186576791	-0.99\\
0.703778584322258	-0.98\\
0.705660577319814	-0.97\\
0.707535549652869	-0.96\\
0.709401885404838	-0.95\\
0.711257968659132	-0.94\\
0.713102183499165	-0.93\\
0.714932914008347	-0.92\\
0.716748544270093	-0.91\\
0.718547458367815	-0.9\\
0.720328040384924	-0.89\\
0.722088674404834	-0.88\\
0.723827744510957	-0.87\\
0.725543634786705	-0.86\\
0.727234729315491	-0.85\\
0.728899412180728	-0.84\\
0.730536067465828	-0.83\\
0.732143079254203	-0.82\\
0.733718831629267	-0.81\\
0.73526170867443	-0.8\\
0.736770094473107	-0.79\\
0.738242373108709	-0.78\\
0.739676928664649	-0.77\\
0.741072145224339	-0.76\\
0.742426406871193	-0.75\\
0.74373819632862	-0.74\\
0.745006390880029	-0.73\\
0.746229966448825	-0.72\\
0.747407898958413	-0.71\\
0.748539164332199	-0.7\\
0.749622738493589	-0.69\\
0.750657597365989	-0.68\\
0.751642716872804	-0.67\\
0.75257707293744	-0.66\\
0.753459641483303	-0.65\\
0.754289398433798	-0.64\\
0.755065319712332	-0.63\\
0.755786394855408	-0.62\\
0.756451926500798	-0.61\\
0.757061530387543	-0.6\\
0.757614835867782	-0.59\\
0.758111472293652	-0.58\\
0.758551069017293	-0.57\\
0.758933255390843	-0.56\\
0.759257660766441	-0.55\\
0.759523914496225	-0.54\\
0.759731645932335	-0.53\\
0.759880484426908	-0.52\\
0.759970059332083	-0.51\\
0.76	-0.5\\
0.759970059332083	-0.49\\
0.759880484426908	-0.48\\
0.759731645932335	-0.47\\
0.759523914496225	-0.46\\
0.759257660766441	-0.45\\
0.758933255390843	-0.44\\
0.758551069017293	-0.43\\
0.758111472293652	-0.42\\
0.757614835867782	-0.41\\
0.757061530387543	-0.4\\
0.756451926500798	-0.39\\
0.755786394855408	-0.38\\
0.755065319712332	-0.37\\
0.754289398433798	-0.36\\
0.753459641483303	-0.35\\
0.75257707293744	-0.34\\
0.751642716872804	-0.33\\
0.750657597365989	-0.32\\
0.749622738493589	-0.31\\
0.748539164332199	-0.3\\
0.747407898958413	-0.29\\
0.746229966448825	-0.28\\
0.745006390880029	-0.27\\
0.74373819632862	-0.26\\
0.742426406871193	-0.25\\
0.741072145224339	-0.24\\
0.739676928664649	-0.23\\
0.738242373108709	-0.22\\
0.736770094473107	-0.21\\
0.73526170867443	-0.2\\
0.733718831629267	-0.19\\
0.732143079254203	-0.18\\
0.730536067465828	-0.17\\
0.728899412180728	-0.16\\
0.727234729315491	-0.15\\
0.725543634786705	-0.14\\
0.723827744510957	-0.13\\
0.722088674404834	-0.12\\
0.720328040384924	-0.11\\
0.718547458367814	-0.1\\
0.716748544270093	-0.09\\
0.714932914008347	-0.08\\
0.713102183499164	-0.0699999999999999\\
0.711257968659132	-0.0600000000000001\\
0.709401885404838	-0.05\\
0.707535549652869	-0.04\\
0.705660577319813	-0.03\\
0.703778584322258	-0.02\\
0.701891186576791	-0.01\\
0.7	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.8	-1\\
0.801260791051194	-0.99\\
0.802519056214839	-0.98\\
0.803773718213209	-0.97\\
0.805023699768579	-0.96\\
0.806267923603225	-0.95\\
0.807505312439421	-0.94\\
0.808734788999443	-0.93\\
0.809955276005565	-0.92\\
0.811165696180062	-0.91\\
0.81236497224521	-0.9\\
0.813552026923283	-0.89\\
0.814725782936556	-0.88\\
0.815885163007305	-0.87\\
0.817029089857803	-0.86\\
0.818156486210328	-0.85\\
0.819266274787152	-0.84\\
0.820357378310552	-0.83\\
0.821428719502802	-0.82\\
0.822479221086178	-0.81\\
0.823507805782954	-0.8\\
0.824513396315405	-0.79\\
0.825494915405806	-0.78\\
0.826451285776433	-0.77\\
0.82738143014956	-0.76\\
0.828284271247462	-0.75\\
0.829158797552414	-0.74\\
0.830004260586686	-0.73\\
0.83081997763255	-0.72\\
0.831605265972275	-0.71\\
0.832359442888133	-0.7\\
0.833081825662393	-0.69\\
0.833771731577326	-0.68\\
0.834428477915203	-0.67\\
0.835051381958294	-0.66\\
0.835639760988869	-0.65\\
0.836192932289199	-0.64\\
0.836710213141555	-0.63\\
0.837190929903605	-0.62\\
0.837634617667199	-0.61\\
0.838041020258362	-0.6\\
0.838409890578521	-0.59\\
0.838740981529101	-0.58\\
0.839034046011529	-0.57\\
0.839288836927229	-0.56\\
0.839505107177627	-0.55\\
0.83968260966415	-0.54\\
0.839821097288223	-0.53\\
0.839920322951272	-0.52\\
0.839980039554722	-0.51\\
0.84	-0.5\\
0.839980039554722	-0.49\\
0.839920322951272	-0.48\\
0.839821097288223	-0.47\\
0.83968260966415	-0.46\\
0.839505107177627	-0.45\\
0.839288836927229	-0.44\\
0.839034046011529	-0.43\\
0.838740981529102	-0.42\\
0.838409890578521	-0.41\\
0.838041020258362	-0.4\\
0.837634617667199	-0.39\\
0.837190929903605	-0.38\\
0.836710213141555	-0.37\\
0.836192932289199	-0.36\\
0.835639760988869	-0.35\\
0.835051381958294	-0.34\\
0.834428477915203	-0.33\\
0.833771731577326	-0.32\\
0.833081825662393	-0.31\\
0.832359442888133	-0.3\\
0.831605265972275	-0.29\\
0.83081997763255	-0.28\\
0.830004260586686	-0.27\\
0.829158797552414	-0.26\\
0.828284271247462	-0.25\\
0.82738143014956	-0.24\\
0.826451285776433	-0.23\\
0.825494915405806	-0.22\\
0.824513396315405	-0.21\\
0.823507805782954	-0.2\\
0.822479221086178	-0.19\\
0.821428719502802	-0.18\\
0.820357378310552	-0.17\\
0.819266274787152	-0.16\\
0.818156486210328	-0.15\\
0.817029089857804	-0.14\\
0.815885163007305	-0.13\\
0.814725782936556	-0.12\\
0.813552026923283	-0.11\\
0.81236497224521	-0.1\\
0.811165696180062	-0.09\\
0.809955276005565	-0.08\\
0.808734788999443	-0.0699999999999999\\
0.807505312439422	-0.0600000000000001\\
0.806267923603226	-0.05\\
0.80502369976858	-0.04\\
0.803773718213209	-0.03\\
0.802519056214839	-0.02\\
0.801260791051194	-0.01\\
0.8	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.9	-1\\
0.900630395525597	-0.99\\
0.901259528107419	-0.98\\
0.901886859106604	-0.97\\
0.90251184988429	-0.96\\
0.903133961801613	-0.95\\
0.903752656219711	-0.94\\
0.904367394499721	-0.93\\
0.904977638002782	-0.92\\
0.905582848090031	-0.91\\
0.906182486122605	-0.9\\
0.906776013461641	-0.89\\
0.907362891468278	-0.88\\
0.907942581503652	-0.87\\
0.908514544928902	-0.86\\
0.909078243105164	-0.85\\
0.909633137393576	-0.84\\
0.910178689155276	-0.83\\
0.910714359751401	-0.82\\
0.911239610543089	-0.81\\
0.911753902891477	-0.8\\
0.912256698157702	-0.79\\
0.912747457702903	-0.78\\
0.913225642888216	-0.77\\
0.91369071507478	-0.76\\
0.914142135623731	-0.75\\
0.914579398776207	-0.74\\
0.915002130293343	-0.73\\
0.915409988816275	-0.72\\
0.915802632986138	-0.71\\
0.916179721444066	-0.7\\
0.916540912831196	-0.69\\
0.916885865788663	-0.68\\
0.917214238957601	-0.67\\
0.917525690979147	-0.66\\
0.917819880494434	-0.65\\
0.918096466144599	-0.64\\
0.918355106570777	-0.63\\
0.918595464951803	-0.62\\
0.918817308833599	-0.61\\
0.919020510129181	-0.6\\
0.919204945289261	-0.59\\
0.919370490764551	-0.58\\
0.919517023005764	-0.57\\
0.919644418463614	-0.56\\
0.919752553588814	-0.55\\
0.919841304832075	-0.54\\
0.919910548644112	-0.53\\
0.919960161475636	-0.52\\
0.919990019777361	-0.51\\
0.92	-0.5\\
0.919990019777361	-0.49\\
0.919960161475636	-0.48\\
0.919910548644112	-0.47\\
0.919841304832075	-0.46\\
0.919752553588814	-0.45\\
0.919644418463614	-0.44\\
0.919517023005764	-0.43\\
0.919370490764551	-0.42\\
0.919204945289261	-0.41\\
0.919020510129181	-0.4\\
0.918817308833599	-0.39\\
0.918595464951803	-0.38\\
0.918355106570777	-0.37\\
0.918096466144599	-0.36\\
0.917819880494434	-0.35\\
0.917525690979147	-0.34\\
0.917214238957601	-0.33\\
0.916885865788663	-0.32\\
0.916540912831196	-0.31\\
0.916179721444066	-0.3\\
0.915802632986138	-0.29\\
0.915409988816275	-0.28\\
0.915002130293343	-0.27\\
0.914579398776207	-0.26\\
0.914142135623731	-0.25\\
0.91369071507478	-0.24\\
0.913225642888217	-0.23\\
0.912747457702903	-0.22\\
0.912256698157702	-0.21\\
0.911753902891477	-0.2\\
0.911239610543089	-0.19\\
0.910714359751401	-0.18\\
0.910178689155276	-0.17\\
0.909633137393576	-0.16\\
0.909078243105164	-0.15\\
0.908514544928902	-0.14\\
0.907942581503652	-0.13\\
0.907362891468278	-0.12\\
0.906776013461641	-0.11\\
0.906182486122605	-0.1\\
0.905582848090031	-0.09\\
0.904977638002783	-0.08\\
0.904367394499722	-0.0699999999999999\\
0.903752656219711	-0.0600000000000001\\
0.903133961801613	-0.05\\
0.90251184988429	-0.04\\
0.901886859106605	-0.03\\
0.901259528107419	-0.02\\
0.900630395525597	-0.01\\
0.9	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-1\\
1	-0.99\\
1	-0.98\\
1	-0.97\\
1	-0.96\\
1	-0.95\\
1	-0.94\\
1	-0.93\\
1	-0.92\\
1	-0.91\\
1	-0.9\\
1	-0.89\\
1	-0.88\\
1	-0.87\\
1	-0.86\\
1	-0.85\\
1	-0.84\\
1	-0.83\\
1	-0.82\\
1	-0.81\\
1	-0.8\\
1	-0.79\\
1	-0.78\\
1	-0.77\\
1	-0.76\\
1	-0.75\\
1	-0.74\\
1	-0.73\\
1	-0.72\\
1	-0.71\\
1	-0.7\\
1	-0.69\\
1	-0.68\\
1	-0.67\\
1	-0.66\\
1	-0.65\\
1	-0.64\\
1	-0.63\\
1	-0.62\\
1	-0.61\\
1	-0.6\\
1	-0.59\\
1	-0.58\\
1	-0.57\\
1	-0.56\\
1	-0.55\\
1	-0.54\\
1	-0.53\\
1	-0.52\\
1	-0.51\\
1	-0.5\\
1	-0.49\\
1	-0.48\\
1	-0.47\\
1	-0.46\\
1	-0.45\\
1	-0.44\\
1	-0.43\\
1	-0.42\\
1	-0.41\\
1	-0.4\\
1	-0.39\\
1	-0.38\\
1	-0.37\\
1	-0.36\\
1	-0.35\\
1	-0.34\\
1	-0.33\\
1	-0.32\\
1	-0.31\\
1	-0.3\\
1	-0.29\\
1	-0.28\\
1	-0.27\\
1	-0.26\\
1	-0.25\\
1	-0.24\\
1	-0.23\\
1	-0.22\\
1	-0.21\\
1	-0.2\\
1	-0.19\\
1	-0.18\\
1	-0.17\\
1	-0.16\\
1	-0.15\\
1	-0.14\\
1	-0.13\\
1	-0.12\\
1	-0.11\\
1	-0.1\\
1	-0.09\\
1	-0.08\\
1	-0.0699999999999999\\
1	-0.0600000000000001\\
1	-0.05\\
1	-0.04\\
1	-0.03\\
1	-0.02\\
1	-0.01\\
1	0\\
};
\addplot [color=gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{
    0	0\\
    1	0\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	-1\\
0.00125662879311183	-0.998\\
0.00251320797667057	-0.996\\
0.00376968794308169	-0.994\\
0.00502601908866756	-0.992\\
0.00628215181562565	-0.99\\
0.00753803653398691	-0.988\\
0.00879362366357299	-0.986\\
0.0100488636359539	-0.984\\
0.0113037068964049	-0.982\\
0.0125581039058627	-0.98\\
0.0138120051428812	-0.978\\
0.0150653611055866	-0.976\\
0.0163181223136316	-0.974\\
0.0175702393101486	-0.972\\
0.0188216626637029	-0.97\\
0.020072342970243	-0.968\\
0.021322230855052	-0.966\\
0.0225712769746964	-0.964\\
0.023819432018974	-0.962\\
0.0250666467128609	-0.96\\
0.0263128718184566	-0.958\\
0.0275580581369277	-0.956\\
0.0288021565104505	-0.954\\
0.0300451178241514	-0.952\\
0.0312868930080462	-0.95\\
0.0325274330389768	-0.948\\
0.0337666889425468	-0.946\\
0.0350046117950553	-0.944\\
0.0362411527254275	-0.942\\
0.037476262917145	-0.94\\
0.0387098936101721	-0.938\\
0.0399419961028815	-0.936\\
0.0411725217539763	-0.934\\
0.042401421984411	-0.932\\
0.0436286482793086	-0.93\\
0.0448541521898762	-0.928\\
0.0460778853353181	-0.926\\
0.0472997994047449	-0.924\\
0.0485198461590815	-0.922\\
0.049737977432971	-0.92\\
0.0509541451366765	-0.918\\
0.0521683012579794	-0.916\\
0.0533803978640751	-0.914\\
0.054590387103465	-0.912\\
0.0557982212078458	-0.91\\
0.0570038524939952	-0.908\\
0.0582072333656544	-0.906\\
0.059408316315407	-0.904\\
0.0606070539265548	-0.902\\
0.0618033988749895	-0.9\\
0.062997303931061	-0.898\\
0.0641887219614419	-0.896\\
0.0653776059309886	-0.894\\
0.0665639089045973	-0.892\\
0.0677475840490583	-0.89\\
0.0689285846349034	-0.888\\
0.0701068640382518	-0.886\\
0.0712823757426502	-0.884\\
0.0724550733409092	-0.882\\
0.0736249105369356	-0.88\\
0.0747918411475601	-0.878\\
0.0759558191043603	-0.876\\
0.0771167984554793	-0.874\\
0.0782747333674405	-0.872\\
0.0794295781269561	-0.87\\
0.0805812871427325	-0.868\\
0.0817298149472698	-0.866\\
0.0828751161986569	-0.864\\
0.0840171456823613	-0.862\\
0.0851558583130146	-0.86\\
0.0862912091361919	-0.858\\
0.0874231533301866	-0.856\\
0.0885516462077803	-0.854\\
0.0896766432180065	-0.852\\
0.0907980999479094	-0.85\\
0.0919159721242976	-0.848\\
0.0930302156154917	-0.846\\
0.0941407864330666	-0.844\\
0.0952476407335879	-0.842\\
0.0963507348203431	-0.84\\
0.0974500251450665	-0.838\\
0.0985454683096583	-0.836\\
0.0996370210678982	-0.834\\
0.100724640327152	-0.832\\
0.101808283150074	-0.83\\
0.102887906756301	-0.828\\
0.103963468524142	-0.826\\
0.105034925992259	-0.824\\
0.106102236861347	-0.822\\
0.107165358995799	-0.82\\
0.108224250425375	-0.818\\
0.109278869346854	-0.816\\
0.110329174125686	-0.814\\
0.111375123297638	-0.812\\
0.112416675570426	-0.81\\
0.113453789825351	-0.808\\
0.114486425118918	-0.806\\
0.115514540684454	-0.804\\
0.116538095933715	-0.802\\
0.117557050458495	-0.8\\
0.118571364032212	-0.798\\
0.119580996611504	-0.796\\
0.120585908337805	-0.794\\
0.121586059538921	-0.792\\
0.122581410730595	-0.79\\
0.123571922618067	-0.788\\
0.124557556097623	-0.786\\
0.12553827225814	-0.784\\
0.126514032382625	-0.782\\
0.127484797949738	-0.78\\
0.128450530635317	-0.778\\
0.129411192313889	-0.776\\
0.130366745060176	-0.774\\
0.131317151150591	-0.772\\
0.13226237306473	-0.77\\
0.13320237348685	-0.768\\
0.134137115307344	-0.766\\
0.135066561624205	-0.764\\
0.135990675744484	-0.762\\
0.136909421185738	-0.76\\
0.13782276167747	-0.758\\
0.138730661162561	-0.756\\
0.139633083798695	-0.754\\
0.14052999395977	-0.752\\
0.14142135623731	-0.75\\
0.142307135441857	-0.748\\
0.143187296604366	-0.746\\
0.144061804977581	-0.744\\
0.144930626037409	-0.742\\
0.145793725484282	-0.74\\
0.146651069244512	-0.738\\
0.147502623471635	-0.736\\
0.148348354547748	-0.734\\
0.149188229084836	-0.732\\
0.150022213926092	-0.73\\
0.150850276147221	-0.728\\
0.151672383057744	-0.726\\
0.15248850220229	-0.724\\
0.15329860136187	-0.722\\
0.154102648555158	-0.72\\
0.154900612039747	-0.718\\
0.155692460313405	-0.716\\
0.156478162115318	-0.714\\
0.157257686427324	-0.712\\
0.158031002475138	-0.71\\
0.158798079729567	-0.708\\
0.159558887907714	-0.706\\
0.160313396974175	-0.704\\
0.161061577142224	-0.702\\
0.16180339887499	-0.7\\
0.162538832886619	-0.698\\
0.163267850143437	-0.696\\
0.16399042186509	-0.694\\
0.164706519525686	-0.692\\
0.165416114854912	-0.69\\
0.166119179839163	-0.688\\
0.166815686722634	-0.686\\
0.167505608008428	-0.684\\
0.168188916459634	-0.682\\
0.168865585100403	-0.68\\
0.169535587217017	-0.678\\
0.170198896358938	-0.676\\
0.170855486339859	-0.674\\
0.17150533123873	-0.672\\
0.172148405400789	-0.67\\
0.172784683438567	-0.668\\
0.173414140232898	-0.666\\
0.174036750933905	-0.664\\
0.174652490961984	-0.662\\
0.175261336008773	-0.66\\
0.175863262038111	-0.658\\
0.176458245286991	-0.656\\
0.177046262266491	-0.654\\
0.177627289762709	-0.652\\
0.178201304837674	-0.65\\
0.178768284830253	-0.648\\
0.179328207357047	-0.646\\
0.179881050313274	-0.644\\
0.180426791873641	-0.642\\
0.180965410493204	-0.64\\
0.181496884908223	-0.638\\
0.182021194136999	-0.636\\
0.182538317480701	-0.634\\
0.183048234524184	-0.632\\
0.183550925136796	-0.63\\
0.184046369473174	-0.628\\
0.184534547974023	-0.626\\
0.185015441366892	-0.624\\
0.185489030666932	-0.622\\
0.18595529717765	-0.62\\
0.186414222491642	-0.618\\
0.186865788491322	-0.616\\
0.187309977349639	-0.614\\
0.187746771530775	-0.612\\
0.188176153790845	-0.61\\
0.188598107178573	-0.608\\
0.189012615035961	-0.606\\
0.189419660998949	-0.604\\
0.189819228998059	-0.602\\
0.190211303259031	-0.6\\
0.190595868303444	-0.598\\
0.190972908949329	-0.596\\
0.191342410311766	-0.594\\
0.191704357803475	-0.592\\
0.192058737135389	-0.59\\
0.192405534317217	-0.588\\
0.192744735658002	-0.586\\
0.193076327766655	-0.584\\
0.193400297552487	-0.582\\
0.193716632225726	-0.58\\
0.194025319298021	-0.578\\
0.194326346582935	-0.576\\
0.194619702196425	-0.574\\
0.194905374557315	-0.572\\
0.19518335238775	-0.57\\
0.195453624713639	-0.568\\
0.195716180865094	-0.566\\
0.195971010476849	-0.564\\
0.196218103488667	-0.562\\
0.196457450145738	-0.56\\
0.196689040999066	-0.558\\
0.196912866905841	-0.556\\
0.1971289190298	-0.554\\
0.197337188841574	-0.552\\
0.197537668119028	-0.55\\
0.197730348947583	-0.548\\
0.19791522372053	-0.546\\
0.19809228513933	-0.544\\
0.198261526213901	-0.542\\
0.198422940262896	-0.54\\
0.198576520913963	-0.538\\
0.198722262104002	-0.536\\
0.1988601580794	-0.534\\
0.19899020339626	-0.532\\
0.199112392920616	-0.53\\
0.199226721828635	-0.528\\
0.199333185606806	-0.526\\
0.199431780052123	-0.524\\
0.199522501272245	-0.522\\
0.199605345685654	-0.52\\
0.199680310021795	-0.518\\
0.199747391321204	-0.516\\
0.199806586935625	-0.514\\
0.199857894528118	-0.512\\
0.199901312073146	-0.51\\
0.19993683785666	-0.508\\
0.199964470476162	-0.506\\
0.199984208840763	-0.504\\
0.199996052171227	-0.502\\
0.2	-0.5\\
0.199996052171227	-0.498\\
0.199984208840763	-0.496\\
0.199964470476162	-0.494\\
0.19993683785666	-0.492\\
0.199901312073146	-0.49\\
0.199857894528118	-0.488\\
0.199806586935625	-0.486\\
0.199747391321204	-0.484\\
0.199680310021795	-0.482\\
0.199605345685654	-0.48\\
0.199522501272245	-0.478\\
0.199431780052123	-0.476\\
0.199333185606806	-0.474\\
0.199226721828635	-0.472\\
0.199112392920616	-0.47\\
0.19899020339626	-0.468\\
0.1988601580794	-0.466\\
0.198722262104002	-0.464\\
0.198576520913963	-0.462\\
0.198422940262896	-0.46\\
0.198261526213901	-0.458\\
0.19809228513933	-0.456\\
0.19791522372053	-0.454\\
0.197730348947583	-0.452\\
0.197537668119028	-0.45\\
0.197337188841574	-0.448\\
0.1971289190298	-0.446\\
0.196912866905841	-0.444\\
0.196689040999066	-0.442\\
0.196457450145738	-0.44\\
0.196218103488667	-0.438\\
0.195971010476849	-0.436\\
0.195716180865094	-0.434\\
0.195453624713639	-0.432\\
0.19518335238775	-0.43\\
0.194905374557315	-0.428\\
0.194619702196425	-0.426\\
0.194326346582935	-0.424\\
0.194025319298021	-0.422\\
0.193716632225726	-0.42\\
0.193400297552487	-0.418\\
0.193076327766655	-0.416\\
0.192744735658002	-0.414\\
0.192405534317217	-0.412\\
0.192058737135389	-0.41\\
0.191704357803475	-0.408\\
0.191342410311766	-0.406\\
0.190972908949329	-0.404\\
0.190595868303444	-0.402\\
0.190211303259031	-0.4\\
0.189819228998059	-0.398\\
0.189419660998949	-0.396\\
0.189012615035961	-0.394\\
0.188598107178573	-0.392\\
0.188176153790845	-0.39\\
0.187746771530775	-0.388\\
0.187309977349639	-0.386\\
0.186865788491322	-0.384\\
0.186414222491642	-0.382\\
0.18595529717765	-0.38\\
0.185489030666932	-0.378\\
0.185015441366892	-0.376\\
0.184534547974023	-0.374\\
0.184046369473174	-0.372\\
0.183550925136796	-0.37\\
0.183048234524184	-0.368\\
0.182538317480701	-0.366\\
0.182021194136999	-0.364\\
0.181496884908223	-0.362\\
0.180965410493204	-0.36\\
0.180426791873641	-0.358\\
0.179881050313274	-0.356\\
0.179328207357047	-0.354\\
0.178768284830253	-0.352\\
0.178201304837674	-0.35\\
0.177627289762709	-0.348\\
0.177046262266491	-0.346\\
0.176458245286991	-0.344\\
0.175863262038111	-0.342\\
0.175261336008773	-0.34\\
0.174652490961984	-0.338\\
0.174036750933905	-0.336\\
0.173414140232898	-0.334\\
0.172784683438567	-0.332\\
0.172148405400789	-0.33\\
0.17150533123873	-0.328\\
0.170855486339859	-0.326\\
0.170198896358938	-0.324\\
0.169535587217017	-0.322\\
0.168865585100403	-0.32\\
0.168188916459634	-0.318\\
0.167505608008428	-0.316\\
0.166815686722634	-0.314\\
0.166119179839163	-0.312\\
0.165416114854912	-0.31\\
0.164706519525686	-0.308\\
0.16399042186509	-0.306\\
0.163267850143437	-0.304\\
0.162538832886619	-0.302\\
0.16180339887499	-0.3\\
0.161061577142224	-0.298\\
0.160313396974175	-0.296\\
0.159558887907714	-0.294\\
0.158798079729567	-0.292\\
0.158031002475138	-0.29\\
0.157257686427324	-0.288\\
0.156478162115318	-0.286\\
0.155692460313405	-0.284\\
0.154900612039747	-0.282\\
0.154102648555158	-0.28\\
0.15329860136187	-0.278\\
0.15248850220229	-0.276\\
0.151672383057744	-0.274\\
0.150850276147221	-0.272\\
0.150022213926092	-0.27\\
0.149188229084836	-0.268\\
0.148348354547748	-0.266\\
0.147502623471635	-0.264\\
0.146651069244512	-0.262\\
0.145793725484282	-0.26\\
0.144930626037409	-0.258\\
0.144061804977581	-0.256\\
0.143187296604366	-0.254\\
0.142307135441857	-0.252\\
0.14142135623731	-0.25\\
0.14052999395977	-0.248\\
0.139633083798695	-0.246\\
0.138730661162561	-0.244\\
0.13782276167747	-0.242\\
0.136909421185738	-0.24\\
0.135990675744484	-0.238\\
0.135066561624205	-0.236\\
0.134137115307344	-0.234\\
0.13320237348685	-0.232\\
0.13226237306473	-0.23\\
0.131317151150591	-0.228\\
0.130366745060176	-0.226\\
0.129411192313889	-0.224\\
0.128450530635317	-0.222\\
0.127484797949738	-0.22\\
0.126514032382625	-0.218\\
0.12553827225814	-0.216\\
0.124557556097622	-0.214\\
0.123571922618067	-0.212\\
0.122581410730595	-0.21\\
0.121586059538921	-0.208\\
0.120585908337805	-0.206\\
0.119580996611504	-0.204\\
0.118571364032212	-0.202\\
0.117557050458495	-0.2\\
0.116538095933715	-0.198\\
0.115514540684454	-0.196\\
0.114486425118918	-0.194\\
0.113453789825351	-0.192\\
0.112416675570426	-0.19\\
0.111375123297638	-0.188\\
0.110329174125686	-0.186\\
0.109278869346854	-0.184\\
0.108224250425375	-0.182\\
0.107165358995799	-0.18\\
0.106102236861347	-0.178\\
0.105034925992259	-0.176\\
0.103963468524142	-0.174\\
0.102887906756301	-0.172\\
0.101808283150074	-0.17\\
0.100724640327152	-0.168\\
0.0996370210678982	-0.166\\
0.0985454683096583	-0.164\\
0.0974500251450665	-0.162\\
0.0963507348203431	-0.16\\
0.0952476407335878	-0.158\\
0.0941407864330665	-0.156\\
0.0930302156154917	-0.154\\
0.0919159721242976	-0.152\\
0.0907980999479094	-0.15\\
0.0896766432180065	-0.148\\
0.0885516462077803	-0.146\\
0.0874231533301866	-0.144\\
0.0862912091361918	-0.142\\
0.0851558583130145	-0.14\\
0.0840171456823613	-0.138\\
0.0828751161986568	-0.136\\
0.0817298149472698	-0.134\\
0.0805812871427325	-0.132\\
0.0794295781269561	-0.13\\
0.0782747333674405	-0.128\\
0.0771167984554793	-0.126\\
0.0759558191043602	-0.124\\
0.0747918411475601	-0.122\\
0.0736249105369356	-0.12\\
0.0724550733409091	-0.118\\
0.0712823757426501	-0.116\\
0.0701068640382518	-0.114\\
0.0689285846349034	-0.112\\
0.0677475840490583	-0.11\\
0.0665639089045973	-0.108\\
0.0653776059309885	-0.106\\
0.0641887219614419	-0.104\\
0.0629973039310609	-0.102\\
0.0618033988749895	-0.1\\
0.0606070539265548	-0.098\\
0.059408316315407	-0.096\\
0.0582072333656543	-0.094\\
0.0570038524939952	-0.092\\
0.0557982212078458	-0.09\\
0.054590387103465	-0.088\\
0.0533803978640751	-0.086\\
0.0521683012579794	-0.084\\
0.0509541451366764	-0.082\\
0.0497379774329709	-0.08\\
0.0485198461590815	-0.078\\
0.0472997994047449	-0.076\\
0.0460778853353181	-0.074\\
0.0448541521898762	-0.072\\
0.0436286482793085	-0.07\\
0.0424014219844109	-0.0679999999999999\\
0.0411725217539762	-0.0659999999999999\\
0.0399419961028814	-0.0639999999999999\\
0.0387098936101721	-0.0620000000000001\\
0.037476262917145	-0.0600000000000001\\
0.0362411527254275	-0.0580000000000001\\
0.0350046117950552	-0.056\\
0.0337666889425468	-0.054\\
0.0325274330389767	-0.052\\
0.0312868930080462	-0.05\\
0.0300451178241514	-0.048\\
0.0288021565104505	-0.046\\
0.0275580581369276	-0.044\\
0.0263128718184565	-0.042\\
0.0250666467128609	-0.04\\
0.023819432018974	-0.038\\
0.0225712769746964	-0.036\\
0.021322230855052	-0.034\\
0.020072342970243	-0.032\\
0.0188216626637029	-0.03\\
0.0175702393101487	-0.028\\
0.0163181223136315	-0.026\\
0.0150653611055866	-0.024\\
0.0138120051428812	-0.022\\
0.0125581039058627	-0.02\\
0.0113037068964049	-0.018\\
0.0100488636359539	-0.016\\
0.00879362366357299	-0.014\\
0.00753803653398692	-0.012\\
0.00628215181562566	-0.01\\
0.0050260190886675	-0.00800000000000001\\
0.00376968794308164	-0.00600000000000001\\
0.00251320797667052	-0.004\\
0.00125662879311179	-0.002\\
-0	0\\
-0.00125662879311179	0.002\\
-0.00251320797667052	0.004\\
-0.00376968794308164	0.00600000000000001\\
-0.0050260190886675	0.00800000000000001\\
-0.00628215181562566	0.01\\
-0.00753803653398692	0.012\\
-0.00879362366357299	0.014\\
-0.0100488636359539	0.016\\
-0.0113037068964049	0.018\\
-0.0125581039058627	0.02\\
-0.0138120051428812	0.022\\
-0.0150653611055866	0.024\\
-0.0163181223136315	0.026\\
-0.0175702393101487	0.028\\
-0.0188216626637029	0.03\\
-0.020072342970243	0.032\\
-0.021322230855052	0.034\\
-0.0225712769746964	0.036\\
-0.023819432018974	0.038\\
-0.0250666467128609	0.04\\
-0.0263128718184565	0.042\\
-0.0275580581369276	0.044\\
-0.0288021565104505	0.046\\
-0.0300451178241514	0.048\\
-0.0312868930080462	0.05\\
-0.0325274330389767	0.052\\
-0.0337666889425468	0.054\\
-0.0350046117950552	0.056\\
-0.0362411527254275	0.0580000000000001\\
-0.037476262917145	0.0600000000000001\\
-0.0387098936101721	0.0620000000000001\\
-0.0399419961028814	0.0640000000000001\\
-0.0411725217539763	0.0660000000000001\\
-0.042401421984411	0.0680000000000001\\
-0.0436286482793085	0.0700000000000001\\
-0.0448541521898763	0.0720000000000001\\
-0.0460778853353182	0.0740000000000001\\
-0.047299799404745	0.0760000000000001\\
-0.0485198461590815	0.0780000000000001\\
-0.049737977432971	0.0800000000000001\\
-0.0509541451366765	0.0820000000000001\\
-0.0521683012579794	0.0840000000000001\\
-0.0533803978640752	0.0860000000000001\\
-0.0545903871034651	0.0880000000000001\\
-0.0557982212078459	0.0900000000000001\\
-0.0570038524939953	0.0920000000000001\\
-0.0582072333656544	0.0940000000000001\\
-0.059408316315407	0.0960000000000001\\
-0.0606070539265548	0.0980000000000001\\
-0.0618033988749895	0.1\\
-0.062997303931061	0.102\\
-0.064188721961442	0.104\\
-0.0653776059309886	0.106\\
-0.0665639089045974	0.108\\
-0.0677475840490583	0.11\\
-0.0689285846349035	0.112\\
-0.0701068640382519	0.114\\
-0.0712823757426502	0.116\\
-0.0724550733409092	0.118\\
-0.0736249105369357	0.12\\
-0.0747918411475602	0.122\\
-0.0759558191043603	0.124\\
-0.0771167984554793	0.126\\
-0.0782747333674404	0.128\\
-0.0794295781269561	0.13\\
-0.0805812871427325	0.132\\
-0.0817298149472698	0.134\\
-0.0828751161986568	0.136\\
-0.0840171456823612	0.138\\
-0.0851558583130145	0.14\\
-0.0862912091361917	0.142\\
-0.0874231533301865	0.144\\
-0.0885516462077803	0.146\\
-0.0896766432180064	0.148\\
-0.0907980999479093	0.15\\
-0.0919159721242975	0.152\\
-0.0930302156154916	0.154\\
-0.0941407864330665	0.156\\
-0.0952476407335878	0.158\\
-0.096350734820343	0.16\\
-0.0974500251450664	0.162\\
-0.0985454683096583	0.164\\
-0.0996370210678981	0.166\\
-0.100724640327152	0.168\\
-0.101808283150074	0.17\\
-0.102887906756301	0.172\\
-0.103963468524142	0.174\\
-0.105034925992259	0.176\\
-0.106102236861347	0.178\\
-0.107165358995799	0.18\\
-0.108224250425375	0.182\\
-0.109278869346854	0.184\\
-0.110329174125686	0.186\\
-0.111375123297638	0.188\\
-0.112416675570426	0.19\\
-0.113453789825351	0.192\\
-0.114486425118918	0.194\\
-0.115514540684454	0.196\\
-0.116538095933715	0.198\\
-0.117557050458495	0.2\\
-0.118571364032212	0.202\\
-0.119580996611504	0.204\\
-0.120585908337805	0.206\\
-0.121586059538921	0.208\\
-0.122581410730595	0.21\\
-0.123571922618067	0.212\\
-0.124557556097622	0.214\\
-0.12553827225814	0.216\\
-0.126514032382625	0.218\\
-0.127484797949738	0.22\\
-0.128450530635317	0.222\\
-0.129411192313889	0.224\\
-0.130366745060176	0.226\\
-0.131317151150591	0.228\\
-0.13226237306473	0.23\\
-0.13320237348685	0.232\\
-0.134137115307344	0.234\\
-0.135066561624205	0.236\\
-0.135990675744484	0.238\\
-0.136909421185738	0.24\\
-0.13782276167747	0.242\\
-0.138730661162561	0.244\\
-0.139633083798695	0.246\\
-0.14052999395977	0.248\\
-0.14142135623731	0.25\\
-0.142307135441857	0.252\\
-0.143187296604366	0.254\\
-0.144061804977581	0.256\\
-0.144930626037409	0.258\\
-0.145793725484282	0.26\\
-0.146651069244512	0.262\\
-0.147502623471635	0.264\\
-0.148348354547748	0.266\\
-0.149188229084836	0.268\\
-0.150022213926092	0.27\\
-0.150850276147221	0.272\\
-0.151672383057744	0.274\\
-0.15248850220229	0.276\\
-0.15329860136187	0.278\\
-0.154102648555158	0.28\\
-0.154900612039747	0.282\\
-0.155692460313405	0.284\\
-0.156478162115318	0.286\\
-0.157257686427324	0.288\\
-0.158031002475138	0.29\\
-0.158798079729567	0.292\\
-0.159558887907714	0.294\\
-0.160313396974175	0.296\\
-0.161061577142224	0.298\\
-0.16180339887499	0.3\\
-0.162538832886619	0.302\\
-0.163267850143437	0.304\\
-0.16399042186509	0.306\\
-0.164706519525686	0.308\\
-0.165416114854912	0.31\\
-0.166119179839163	0.312\\
-0.166815686722634	0.314\\
-0.167505608008428	0.316\\
-0.168188916459634	0.318\\
-0.168865585100403	0.32\\
-0.169535587217017	0.322\\
-0.170198896358938	0.324\\
-0.170855486339859	0.326\\
-0.17150533123873	0.328\\
-0.172148405400789	0.33\\
-0.172784683438567	0.332\\
-0.173414140232898	0.334\\
-0.174036750933905	0.336\\
-0.174652490961984	0.338\\
-0.175261336008773	0.34\\
-0.175863262038111	0.342\\
-0.176458245286991	0.344\\
-0.177046262266491	0.346\\
-0.177627289762709	0.348\\
-0.178201304837674	0.35\\
-0.178768284830253	0.352\\
-0.179328207357047	0.354\\
-0.179881050313274	0.356\\
-0.180426791873641	0.358\\
-0.180965410493204	0.36\\
-0.181496884908223	0.362\\
-0.182021194136999	0.364\\
-0.182538317480701	0.366\\
-0.183048234524184	0.368\\
-0.183550925136796	0.37\\
-0.184046369473174	0.372\\
-0.184534547974023	0.374\\
-0.185015441366892	0.376\\
-0.185489030666932	0.378\\
-0.18595529717765	0.38\\
-0.186414222491642	0.382\\
-0.186865788491322	0.384\\
-0.187309977349638	0.386\\
-0.187746771530775	0.388\\
-0.188176153790845	0.39\\
-0.188598107178573	0.392\\
-0.189012615035961	0.394\\
-0.189419660998949	0.396\\
-0.189819228998059	0.398\\
-0.190211303259031	0.4\\
-0.190595868303444	0.402\\
-0.190972908949329	0.404\\
-0.191342410311766	0.406\\
-0.191704357803475	0.408\\
-0.192058737135389	0.41\\
-0.192405534317217	0.412\\
-0.192744735658002	0.414\\
-0.193076327766655	0.416\\
-0.193400297552487	0.418\\
-0.193716632225726	0.42\\
-0.194025319298021	0.422\\
-0.194326346582935	0.424\\
-0.194619702196425	0.426\\
-0.194905374557315	0.428\\
-0.195183352387749	0.43\\
-0.195453624713639	0.432\\
-0.195716180865094	0.434\\
-0.195971010476849	0.436\\
-0.196218103488667	0.438\\
-0.196457450145738	0.44\\
-0.196689040999066	0.442\\
-0.196912866905841	0.444\\
-0.1971289190298	0.446\\
-0.197337188841574	0.448\\
-0.197537668119028	0.45\\
-0.197730348947583	0.452\\
-0.19791522372053	0.454\\
-0.19809228513933	0.456\\
-0.198261526213901	0.458\\
-0.198422940262896	0.46\\
-0.198576520913963	0.462\\
-0.198722262104002	0.464\\
-0.1988601580794	0.466\\
-0.19899020339626	0.468\\
-0.199112392920616	0.47\\
-0.199226721828635	0.472\\
-0.199333185606806	0.474\\
-0.199431780052123	0.476\\
-0.199522501272245	0.478\\
-0.199605345685654	0.48\\
-0.199680310021795	0.482\\
-0.199747391321204	0.484\\
-0.199806586935625	0.486\\
-0.199857894528118	0.488\\
-0.199901312073146	0.49\\
-0.19993683785666	0.492\\
-0.199964470476162	0.494\\
-0.199984208840763	0.496\\
-0.199996052171227	0.498\\
-0.2	0.5\\
-0.199996052171227	0.502\\
-0.199984208840763	0.504\\
-0.199964470476162	0.506\\
-0.19993683785666	0.508\\
-0.199901312073146	0.51\\
-0.199857894528118	0.512\\
-0.199806586935625	0.514\\
-0.199747391321204	0.516\\
-0.199680310021795	0.518\\
-0.199605345685654	0.52\\
-0.199522501272245	0.522\\
-0.199431780052123	0.524\\
-0.199333185606806	0.526\\
-0.199226721828635	0.528\\
-0.199112392920616	0.53\\
-0.19899020339626	0.532\\
-0.1988601580794	0.534\\
-0.198722262104002	0.536\\
-0.198576520913963	0.538\\
-0.198422940262896	0.54\\
-0.198261526213901	0.542\\
-0.19809228513933	0.544\\
-0.19791522372053	0.546\\
-0.197730348947583	0.548\\
-0.197537668119028	0.55\\
-0.197337188841574	0.552\\
-0.1971289190298	0.554\\
-0.196912866905841	0.556\\
-0.196689040999066	0.558\\
-0.196457450145738	0.56\\
-0.196218103488667	0.562\\
-0.195971010476849	0.564\\
-0.195716180865094	0.566\\
-0.195453624713639	0.568\\
-0.19518335238775	0.57\\
-0.194905374557315	0.572\\
-0.194619702196425	0.574\\
-0.194326346582935	0.576\\
-0.194025319298021	0.578\\
-0.193716632225726	0.58\\
-0.193400297552487	0.582\\
-0.193076327766655	0.584\\
-0.192744735658002	0.586\\
-0.192405534317217	0.588\\
-0.192058737135389	0.59\\
-0.191704357803475	0.592\\
-0.191342410311766	0.594\\
-0.190972908949329	0.596\\
-0.190595868303444	0.598\\
-0.190211303259031	0.6\\
-0.189819228998059	0.602\\
-0.189419660998949	0.604\\
-0.189012615035961	0.606\\
-0.188598107178573	0.608\\
-0.188176153790845	0.61\\
-0.187746771530775	0.612\\
-0.187309977349638	0.614\\
-0.186865788491322	0.616\\
-0.186414222491642	0.618\\
-0.18595529717765	0.62\\
-0.185489030666932	0.622\\
-0.185015441366892	0.624\\
-0.184534547974023	0.626\\
-0.184046369473174	0.628\\
-0.183550925136796	0.63\\
-0.183048234524184	0.632\\
-0.182538317480701	0.634\\
-0.182021194136999	0.636\\
-0.181496884908223	0.638\\
-0.180965410493204	0.64\\
-0.180426791873641	0.642\\
-0.179881050313274	0.644\\
-0.179328207357047	0.646\\
-0.178768284830253	0.648\\
-0.178201304837674	0.65\\
-0.177627289762709	0.652\\
-0.177046262266491	0.654\\
-0.176458245286991	0.656\\
-0.175863262038111	0.658\\
-0.175261336008773	0.66\\
-0.174652490961984	0.662\\
-0.174036750933905	0.664\\
-0.173414140232898	0.666\\
-0.172784683438567	0.668\\
-0.172148405400789	0.67\\
-0.17150533123873	0.672\\
-0.170855486339859	0.674\\
-0.170198896358938	0.676\\
-0.169535587217017	0.678\\
-0.168865585100403	0.68\\
-0.168188916459634	0.682\\
-0.167505608008428	0.684\\
-0.166815686722634	0.686\\
-0.166119179839163	0.688\\
-0.165416114854912	0.69\\
-0.164706519525686	0.692\\
-0.16399042186509	0.694\\
-0.163267850143437	0.696\\
-0.162538832886619	0.698\\
-0.16180339887499	0.7\\
-0.161061577142224	0.702\\
-0.160313396974175	0.704\\
-0.159558887907714	0.706\\
-0.158798079729567	0.708\\
-0.158031002475138	0.71\\
-0.157257686427324	0.712\\
-0.156478162115318	0.714\\
-0.155692460313405	0.716\\
-0.154900612039747	0.718\\
-0.154102648555158	0.72\\
-0.15329860136187	0.722\\
-0.15248850220229	0.724\\
-0.151672383057744	0.726\\
-0.150850276147221	0.728\\
-0.150022213926092	0.73\\
-0.149188229084836	0.732\\
-0.148348354547748	0.734\\
-0.147502623471635	0.736\\
-0.146651069244512	0.738\\
-0.145793725484282	0.74\\
-0.144930626037409	0.742\\
-0.144061804977581	0.744\\
-0.143187296604366	0.746\\
-0.142307135441857	0.748\\
-0.14142135623731	0.75\\
-0.14052999395977	0.752\\
-0.139633083798695	0.754\\
-0.138730661162561	0.756\\
-0.13782276167747	0.758\\
-0.136909421185738	0.76\\
-0.135990675744484	0.762\\
-0.135066561624205	0.764\\
-0.134137115307344	0.766\\
-0.13320237348685	0.768\\
-0.13226237306473	0.77\\
-0.131317151150591	0.772\\
-0.130366745060176	0.774\\
-0.129411192313889	0.776\\
-0.128450530635317	0.778\\
-0.127484797949738	0.78\\
-0.126514032382625	0.782\\
-0.12553827225814	0.784\\
-0.124557556097623	0.786\\
-0.123571922618067	0.788\\
-0.122581410730595	0.79\\
-0.121586059538921	0.792\\
-0.120585908337805	0.794\\
-0.119580996611504	0.796\\
-0.118571364032212	0.798\\
-0.117557050458495	0.8\\
-0.116538095933715	0.802\\
-0.115514540684454	0.804\\
-0.114486425118918	0.806\\
-0.113453789825351	0.808\\
-0.112416675570426	0.81\\
-0.111375123297638	0.812\\
-0.110329174125686	0.814\\
-0.109278869346854	0.816\\
-0.108224250425375	0.818\\
-0.107165358995799	0.82\\
-0.106102236861347	0.822\\
-0.105034925992259	0.824\\
-0.103963468524142	0.826\\
-0.102887906756301	0.828\\
-0.101808283150074	0.83\\
-0.100724640327152	0.832\\
-0.0996370210678982	0.834\\
-0.0985454683096583	0.836\\
-0.0974500251450665	0.838\\
-0.0963507348203431	0.84\\
-0.0952476407335878	0.842\\
-0.0941407864330665	0.844\\
-0.0930302156154916	0.846\\
-0.0919159721242975	0.848\\
-0.0907980999479093	0.85\\
-0.0896766432180064	0.852\\
-0.0885516462077803	0.854\\
-0.0874231533301866	0.856\\
-0.0862912091361918	0.858\\
-0.0851558583130145	0.86\\
-0.0840171456823612	0.862\\
-0.0828751161986568	0.864\\
-0.0817298149472698	0.866\\
-0.0805812871427325	0.868\\
-0.0794295781269561	0.87\\
-0.0782747333674405	0.872\\
-0.0771167984554793	0.874\\
-0.0759558191043603	0.876\\
-0.0747918411475601	0.878\\
-0.0736249105369357	0.88\\
-0.0724550733409093	0.882\\
-0.0712823757426502	0.884\\
-0.0701068640382519	0.886\\
-0.0689285846349035	0.888\\
-0.0677475840490584	0.89\\
-0.0665639089045974	0.892\\
-0.0653776059309886	0.894\\
-0.0641887219614419	0.896\\
-0.0629973039310611	0.898\\
-0.0618033988749896	0.9\\
-0.0606070539265549	0.902\\
-0.0594083163154071	0.904\\
-0.0582072333656544	0.906\\
-0.0570038524939953	0.908\\
-0.0557982212078459	0.91\\
-0.0545903871034651	0.912\\
-0.0533803978640751	0.914\\
-0.0521683012579794	0.916\\
-0.0509541451366765	0.918\\
-0.0497379774329711	0.92\\
-0.0485198461590816	0.922\\
-0.047299799404745	0.924\\
-0.0460778853353182	0.926\\
-0.0448541521898763	0.928\\
-0.0436286482793086	0.93\\
-0.042401421984411	0.932\\
-0.0411725217539763	0.934\\
-0.0399419961028815	0.936\\
-0.0387098936101721	0.938\\
-0.037476262917145	0.94\\
-0.0362411527254275	0.942\\
-0.0350046117950553	0.944\\
-0.0337666889425468	0.946\\
-0.0325274330389768	0.948\\
-0.0312868930080462	0.95\\
-0.0300451178241514	0.952\\
-0.0288021565104505	0.954\\
-0.0275580581369277	0.956\\
-0.0263128718184566	0.958\\
-0.0250666467128609	0.96\\
-0.023819432018974	0.962\\
-0.0225712769746964	0.964\\
-0.021322230855052	0.966\\
-0.020072342970243	0.968\\
-0.0188216626637029	0.97\\
-0.0175702393101486	0.972\\
-0.0163181223136316	0.974\\
-0.0150653611055866	0.976\\
-0.0138120051428812	0.978\\
-0.0125581039058627	0.98\\
-0.0113037068964049	0.982\\
-0.0100488636359539	0.984\\
-0.00879362366357299	0.986\\
-0.00753803653398691	0.988\\
-0.00628215181562565	0.99\\
-0.00502601908866756	0.992\\
-0.00376968794308169	0.994\\
-0.00251320797667057	0.996\\
-0.00125662879311183	0.998\\
-2.44929359829471e-17	1\\
};
\end{axis}
\end{tikzpicture}%


==> sbpdg.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.6in,
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
hide axis
]
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-1\\
-0.99	-1\\
-0.98	-1\\
-0.97	-1\\
-0.96	-1\\
-0.95	-1\\
-0.94	-1\\
-0.93	-1\\
-0.92	-1\\
-0.91	-1\\
-0.9	-1\\
-0.89	-1\\
-0.88	-1\\
-0.87	-1\\
-0.86	-1\\
-0.85	-1\\
-0.84	-1\\
-0.83	-1\\
-0.82	-1\\
-0.81	-1\\
-0.8	-1\\
-0.79	-1\\
-0.78	-1\\
-0.77	-1\\
-0.76	-1\\
-0.75	-1\\
-0.74	-1\\
-0.73	-1\\
-0.72	-1\\
-0.71	-1\\
-0.7	-1\\
-0.69	-1\\
-0.68	-1\\
-0.67	-1\\
-0.66	-1\\
-0.65	-1\\
-0.64	-1\\
-0.63	-1\\
-0.62	-1\\
-0.61	-1\\
-0.6	-1\\
-0.59	-1\\
-0.58	-1\\
-0.57	-1\\
-0.56	-1\\
-0.55	-1\\
-0.54	-1\\
-0.53	-1\\
-0.52	-1\\
-0.51	-1\\
-0.5	-1\\
-0.49	-1\\
-0.48	-1\\
-0.47	-1\\
-0.46	-1\\
-0.45	-1\\
-0.44	-1\\
-0.43	-1\\
-0.42	-1\\
-0.41	-1\\
-0.4	-1\\
-0.39	-1\\
-0.38	-1\\
-0.37	-1\\
-0.36	-1\\
-0.35	-1\\
-0.34	-1\\
-0.33	-1\\
-0.32	-1\\
-0.31	-1\\
-0.3	-1\\
-0.29	-1\\
-0.28	-1\\
-0.27	-1\\
-0.26	-1\\
-0.25	-1\\
-0.24	-1\\
-0.23	-1\\
-0.22	-1\\
-0.21	-1\\
-0.2	-1\\
-0.19	-1\\
-0.18	-1\\
-0.17	-1\\
-0.16	-1\\
-0.15	-1\\
-0.14	-1\\
-0.13	-1\\
-0.12	-1\\
-0.11	-1\\
-0.1	-1\\
-0.0899999999999999	-1\\
-0.0799999999999999	-1\\
-0.07	-1\\
-0.0600000000000001	-1\\
-0.05	-1\\
-0.04	-1\\
-0.03	-1\\
-0.02	-1\\
-0.01	-1\\
0	-1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.8\\
-0.988824429495415	-0.8\\
-0.97764885899083	-0.8\\
-0.966473288486245	-0.8\\
-0.95529771798166	-0.8\\
-0.944122147477075	-0.8\\
-0.932946576972491	-0.8\\
-0.921771006467906	-0.8\\
-0.910595435963321	-0.8\\
-0.899419865458736	-0.8\\
-0.888244294954151	-0.8\\
-0.877068724449566	-0.8\\
-0.865893153944981	-0.8\\
-0.854717583440396	-0.8\\
-0.843542012935811	-0.8\\
-0.832366442431226	-0.8\\
-0.821190871926641	-0.8\\
-0.810015301422056	-0.8\\
-0.798839730917471	-0.8\\
-0.787664160412886	-0.8\\
-0.776488589908301	-0.8\\
-0.765313019403716	-0.8\\
-0.754137448899131	-0.8\\
-0.742961878394546	-0.8\\
-0.731786307889961	-0.8\\
-0.720610737385376	-0.8\\
-0.709435166880791	-0.8\\
-0.698259596376206	-0.8\\
-0.687084025871621	-0.8\\
-0.675908455367037	-0.8\\
-0.664732884862452	-0.8\\
-0.653557314357867	-0.8\\
-0.642381743853282	-0.8\\
-0.631206173348697	-0.8\\
-0.620030602844112	-0.8\\
-0.608855032339527	-0.8\\
-0.597679461834942	-0.8\\
-0.586503891330357	-0.8\\
-0.575328320825772	-0.8\\
-0.564152750321187	-0.8\\
-0.552977179816602	-0.8\\
-0.541801609312017	-0.8\\
-0.530626038807432	-0.8\\
-0.519450468302847	-0.8\\
-0.508274897798262	-0.8\\
-0.497099327293677	-0.8\\
-0.485923756789092	-0.8\\
-0.474748186284507	-0.8\\
-0.463572615779922	-0.8\\
-0.452397045275338	-0.8\\
-0.441221474770753	-0.8\\
-0.430045904266168	-0.8\\
-0.418870333761583	-0.8\\
-0.407694763256998	-0.8\\
-0.396519192752413	-0.8\\
-0.385343622247828	-0.8\\
-0.374168051743243	-0.8\\
-0.362992481238658	-0.8\\
-0.351816910734073	-0.8\\
-0.340641340229488	-0.8\\
-0.329465769724903	-0.8\\
-0.318290199220318	-0.8\\
-0.307114628715733	-0.8\\
-0.295939058211148	-0.8\\
-0.284763487706563	-0.8\\
-0.273587917201979	-0.8\\
-0.262412346697394	-0.8\\
-0.251236776192809	-0.8\\
-0.240061205688224	-0.8\\
-0.228885635183639	-0.8\\
-0.217710064679054	-0.8\\
-0.206534494174469	-0.8\\
-0.195358923669884	-0.8\\
-0.184183353165299	-0.8\\
-0.173007782660714	-0.8\\
-0.161832212156129	-0.8\\
-0.150656641651544	-0.8\\
-0.139481071146959	-0.8\\
-0.128305500642374	-0.8\\
-0.117129930137789	-0.8\\
-0.105954359633204	-0.8\\
-0.0947787891286193	-0.8\\
-0.0836032186240345	-0.8\\
-0.0724276481194495	-0.8\\
-0.0612520776148645	-0.8\\
-0.0500765071102796	-0.8\\
-0.0389009366056946	-0.8\\
-0.0277253661011096	-0.8\\
-0.0165497955965247	-0.8\\
-0.00537422509193973	-0.8\\
0.00580134541264524	-0.8\\
0.0169769159172302	-0.8\\
0.0281524864218152	-0.8\\
0.0393280569264001	-0.8\\
0.0505036274309849	-0.8\\
0.0616791979355699	-0.8\\
0.0728547684401548	-0.8\\
0.0840303389447398	-0.8\\
0.0952059094493247	-0.8\\
0.10638147995391	-0.8\\
0.117557050458495	-0.8\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.6\\
-0.98809788696741	-0.6\\
-0.976195773934819	-0.6\\
-0.964293660902229	-0.6\\
-0.952391547869639	-0.6\\
-0.940489434837048	-0.6\\
-0.928587321804458	-0.6\\
-0.916685208771868	-0.6\\
-0.904783095739278	-0.6\\
-0.892880982706687	-0.6\\
-0.880978869674097	-0.6\\
-0.869076756641507	-0.6\\
-0.857174643608916	-0.6\\
-0.845272530576326	-0.6\\
-0.833370417543736	-0.6\\
-0.821468304511145	-0.6\\
-0.809566191478555	-0.6\\
-0.797664078445965	-0.6\\
-0.785761965413375	-0.6\\
-0.773859852380784	-0.6\\
-0.761957739348194	-0.6\\
-0.750055626315604	-0.6\\
-0.738153513283013	-0.6\\
-0.726251400250423	-0.6\\
-0.714349287217833	-0.6\\
-0.702447174185242	-0.6\\
-0.690545061152652	-0.6\\
-0.678642948120062	-0.6\\
-0.666740835087471	-0.6\\
-0.654838722054881	-0.6\\
-0.642936609022291	-0.6\\
-0.631034495989701	-0.6\\
-0.61913238295711	-0.6\\
-0.60723026992452	-0.6\\
-0.59532815689193	-0.6\\
-0.583426043859339	-0.6\\
-0.571523930826749	-0.6\\
-0.559621817794159	-0.6\\
-0.547719704761568	-0.6\\
-0.535817591728978	-0.6\\
-0.523915478696388	-0.6\\
-0.512013365663797	-0.6\\
-0.500111252631207	-0.6\\
-0.488209139598617	-0.6\\
-0.476307026566026	-0.6\\
-0.464404913533436	-0.6\\
-0.452502800500846	-0.6\\
-0.440600687468256	-0.6\\
-0.428698574435665	-0.6\\
-0.416796461403075	-0.6\\
-0.404894348370485	-0.6\\
-0.392992235337894	-0.6\\
-0.381090122305304	-0.6\\
-0.369188009272714	-0.6\\
-0.357285896240123	-0.6\\
-0.345383783207533	-0.6\\
-0.333481670174943	-0.6\\
-0.321579557142353	-0.6\\
-0.309677444109762	-0.6\\
-0.297775331077172	-0.6\\
-0.285873218044582	-0.6\\
-0.273971105011991	-0.6\\
-0.262068991979401	-0.6\\
-0.250166878946811	-0.6\\
-0.23826476591422	-0.6\\
-0.22636265288163	-0.6\\
-0.21446053984904	-0.6\\
-0.202558426816449	-0.6\\
-0.190656313783859	-0.6\\
-0.178754200751269	-0.6\\
-0.166852087718679	-0.6\\
-0.154949974686088	-0.6\\
-0.143047861653498	-0.6\\
-0.131145748620908	-0.6\\
-0.119243635588317	-0.6\\
-0.107341522555727	-0.6\\
-0.0954394095231366	-0.6\\
-0.0835372964905463	-0.6\\
-0.071635183457956	-0.6\\
-0.0597330704253657	-0.6\\
-0.0478309573927753	-0.6\\
-0.035928844360185	-0.6\\
-0.0240267313275948	-0.6\\
-0.0121246182950045	-0.6\\
-0.000222505262414185	-0.6\\
0.0116796077701761	-0.6\\
0.0235817208027665	-0.6\\
0.0354838338353568	-0.6\\
0.0473859468679471	-0.6\\
0.0592880599005374	-0.6\\
0.0711901729331277	-0.6\\
0.083092285965718	-0.6\\
0.0949943989983084	-0.6\\
0.106896512030899	-0.6\\
0.118798625063489	-0.6\\
0.130700738096079	-0.6\\
0.142602851128669	-0.6\\
0.15450496416126	-0.6\\
0.16640707719385	-0.6\\
0.17830919022644	-0.6\\
0.190211303259031	-0.6\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.4\\
-0.98809788696741	-0.4\\
-0.976195773934819	-0.4\\
-0.964293660902229	-0.4\\
-0.952391547869639	-0.4\\
-0.940489434837048	-0.4\\
-0.928587321804458	-0.4\\
-0.916685208771868	-0.4\\
-0.904783095739278	-0.4\\
-0.892880982706687	-0.4\\
-0.880978869674097	-0.4\\
-0.869076756641507	-0.4\\
-0.857174643608916	-0.4\\
-0.845272530576326	-0.4\\
-0.833370417543736	-0.4\\
-0.821468304511145	-0.4\\
-0.809566191478555	-0.4\\
-0.797664078445965	-0.4\\
-0.785761965413375	-0.4\\
-0.773859852380784	-0.4\\
-0.761957739348194	-0.4\\
-0.750055626315604	-0.4\\
-0.738153513283013	-0.4\\
-0.726251400250423	-0.4\\
-0.714349287217833	-0.4\\
-0.702447174185242	-0.4\\
-0.690545061152652	-0.4\\
-0.678642948120062	-0.4\\
-0.666740835087471	-0.4\\
-0.654838722054881	-0.4\\
-0.642936609022291	-0.4\\
-0.631034495989701	-0.4\\
-0.61913238295711	-0.4\\
-0.60723026992452	-0.4\\
-0.59532815689193	-0.4\\
-0.583426043859339	-0.4\\
-0.571523930826749	-0.4\\
-0.559621817794159	-0.4\\
-0.547719704761568	-0.4\\
-0.535817591728978	-0.4\\
-0.523915478696388	-0.4\\
-0.512013365663797	-0.4\\
-0.500111252631207	-0.4\\
-0.488209139598617	-0.4\\
-0.476307026566026	-0.4\\
-0.464404913533436	-0.4\\
-0.452502800500846	-0.4\\
-0.440600687468256	-0.4\\
-0.428698574435665	-0.4\\
-0.416796461403075	-0.4\\
-0.404894348370485	-0.4\\
-0.392992235337894	-0.4\\
-0.381090122305304	-0.4\\
-0.369188009272714	-0.4\\
-0.357285896240123	-0.4\\
-0.345383783207533	-0.4\\
-0.333481670174943	-0.4\\
-0.321579557142353	-0.4\\
-0.309677444109762	-0.4\\
-0.297775331077172	-0.4\\
-0.285873218044582	-0.4\\
-0.273971105011991	-0.4\\
-0.262068991979401	-0.4\\
-0.250166878946811	-0.4\\
-0.23826476591422	-0.4\\
-0.22636265288163	-0.4\\
-0.21446053984904	-0.4\\
-0.202558426816449	-0.4\\
-0.190656313783859	-0.4\\
-0.178754200751269	-0.4\\
-0.166852087718679	-0.4\\
-0.154949974686088	-0.4\\
-0.143047861653498	-0.4\\
-0.131145748620908	-0.4\\
-0.119243635588317	-0.4\\
-0.107341522555727	-0.4\\
-0.0954394095231366	-0.4\\
-0.0835372964905463	-0.4\\
-0.071635183457956	-0.4\\
-0.0597330704253657	-0.4\\
-0.0478309573927753	-0.4\\
-0.035928844360185	-0.4\\
-0.0240267313275948	-0.4\\
-0.0121246182950045	-0.4\\
-0.000222505262414172	-0.4\\
0.0116796077701761	-0.4\\
0.0235817208027665	-0.4\\
0.0354838338353568	-0.4\\
0.0473859468679471	-0.4\\
0.0592880599005374	-0.4\\
0.0711901729331277	-0.4\\
0.0830922859657181	-0.4\\
0.0949943989983084	-0.4\\
0.106896512030899	-0.4\\
0.118798625063489	-0.4\\
0.130700738096079	-0.4\\
0.142602851128669	-0.4\\
0.15450496416126	-0.4\\
0.16640707719385	-0.4\\
0.17830919022644	-0.4\\
0.190211303259031	-0.4\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-0.2\\
-0.988824429495415	-0.2\\
-0.97764885899083	-0.2\\
-0.966473288486245	-0.2\\
-0.95529771798166	-0.2\\
-0.944122147477075	-0.2\\
-0.93294657697249	-0.2\\
-0.921771006467905	-0.2\\
-0.910595435963321	-0.2\\
-0.899419865458736	-0.2\\
-0.888244294954151	-0.2\\
-0.877068724449566	-0.2\\
-0.865893153944981	-0.2\\
-0.854717583440396	-0.2\\
-0.843542012935811	-0.2\\
-0.832366442431226	-0.2\\
-0.821190871926641	-0.2\\
-0.810015301422056	-0.2\\
-0.798839730917471	-0.2\\
-0.787664160412886	-0.2\\
-0.776488589908301	-0.2\\
-0.765313019403716	-0.2\\
-0.754137448899131	-0.2\\
-0.742961878394546	-0.2\\
-0.731786307889961	-0.2\\
-0.720610737385376	-0.2\\
-0.709435166880791	-0.2\\
-0.698259596376206	-0.2\\
-0.687084025871622	-0.2\\
-0.675908455367037	-0.2\\
-0.664732884862452	-0.2\\
-0.653557314357867	-0.2\\
-0.642381743853282	-0.2\\
-0.631206173348697	-0.2\\
-0.620030602844112	-0.2\\
-0.608855032339527	-0.2\\
-0.597679461834942	-0.2\\
-0.586503891330357	-0.2\\
-0.575328320825772	-0.2\\
-0.564152750321187	-0.2\\
-0.552977179816602	-0.2\\
-0.541801609312017	-0.2\\
-0.530626038807432	-0.2\\
-0.519450468302847	-0.2\\
-0.508274897798262	-0.2\\
-0.497099327293677	-0.2\\
-0.485923756789092	-0.2\\
-0.474748186284507	-0.2\\
-0.463572615779922	-0.2\\
-0.452397045275338	-0.2\\
-0.441221474770753	-0.2\\
-0.430045904266168	-0.2\\
-0.418870333761583	-0.2\\
-0.407694763256998	-0.2\\
-0.396519192752413	-0.2\\
-0.385343622247828	-0.2\\
-0.374168051743243	-0.2\\
-0.362992481238658	-0.2\\
-0.351816910734073	-0.2\\
-0.340641340229488	-0.2\\
-0.329465769724903	-0.2\\
-0.318290199220318	-0.2\\
-0.307114628715733	-0.2\\
-0.295939058211148	-0.2\\
-0.284763487706563	-0.2\\
-0.273587917201978	-0.2\\
-0.262412346697393	-0.2\\
-0.251236776192808	-0.2\\
-0.240061205688224	-0.2\\
-0.228885635183639	-0.2\\
-0.217710064679054	-0.2\\
-0.206534494174469	-0.2\\
-0.195358923669884	-0.2\\
-0.184183353165299	-0.2\\
-0.173007782660714	-0.2\\
-0.161832212156129	-0.2\\
-0.150656641651544	-0.2\\
-0.139481071146959	-0.2\\
-0.128305500642374	-0.2\\
-0.117129930137789	-0.2\\
-0.105954359633204	-0.2\\
-0.0947787891286193	-0.2\\
-0.0836032186240344	-0.2\\
-0.0724276481194495	-0.2\\
-0.0612520776148645	-0.2\\
-0.0500765071102795	-0.2\\
-0.0389009366056946	-0.2\\
-0.0277253661011096	-0.2\\
-0.0165497955965247	-0.2\\
-0.0053742250919397	-0.2\\
0.00580134541264525	-0.2\\
0.0169769159172302	-0.2\\
0.0281524864218152	-0.2\\
0.0393280569264001	-0.2\\
0.050503627430985	-0.2\\
0.0616791979355699	-0.2\\
0.0728547684401549	-0.2\\
0.0840303389447398	-0.2\\
0.0952059094493247	-0.2\\
0.10638147995391	-0.2\\
0.117557050458495	-0.2\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.09	0\\
-0.08	0\\
-0.07	0\\
-0.0600000000000001	0\\
-0.05	0\\
-0.04	0\\
-0.03	0\\
-0.02	0\\
-0.00999999999999995	0\\
5.55111512312578e-17	0\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.2\\
-0.991175570504585	0.2\\
-0.98235114100917	0.2\\
-0.973526711513755	0.2\\
-0.96470228201834	0.2\\
-0.955877852522925	0.2\\
-0.94705342302751	0.2\\
-0.938228993532095	0.2\\
-0.92940456403668	0.2\\
-0.920580134541265	0.2\\
-0.91175570504585	0.2\\
-0.902931275550435	0.2\\
-0.894106846055019	0.2\\
-0.885282416559604	0.2\\
-0.876457987064189	0.2\\
-0.867633557568774	0.2\\
-0.858809128073359	0.2\\
-0.849984698577944	0.2\\
-0.841160269082529	0.2\\
-0.832335839587114	0.2\\
-0.823511410091699	0.2\\
-0.814686980596284	0.2\\
-0.805862551100869	0.2\\
-0.797038121605454	0.2\\
-0.788213692110039	0.2\\
-0.779389262614624	0.2\\
-0.770564833119209	0.2\\
-0.761740403623793	0.2\\
-0.752915974128378	0.2\\
-0.744091544632963	0.2\\
-0.735267115137548	0.2\\
-0.726442685642133	0.2\\
-0.717618256146718	0.2\\
-0.708793826651303	0.2\\
-0.699969397155888	0.2\\
-0.691144967660473	0.2\\
-0.682320538165058	0.2\\
-0.673496108669643	0.2\\
-0.664671679174228	0.2\\
-0.655847249678813	0.2\\
-0.647022820183398	0.2\\
-0.638198390687983	0.2\\
-0.629373961192568	0.2\\
-0.620549531697153	0.2\\
-0.611725102201738	0.2\\
-0.602900672706323	0.2\\
-0.594076243210907	0.2\\
-0.585251813715492	0.2\\
-0.576427384220077	0.2\\
-0.567602954724662	0.2\\
-0.558778525229247	0.2\\
-0.549954095733832	0.2\\
-0.541129666238417	0.2\\
-0.532305236743002	0.2\\
-0.523480807247587	0.2\\
-0.514656377752172	0.2\\
-0.505831948256757	0.2\\
-0.497007518761342	0.2\\
-0.488183089265927	0.2\\
-0.479358659770512	0.2\\
-0.470534230275097	0.2\\
-0.461709800779682	0.2\\
-0.452885371284267	0.2\\
-0.444060941788852	0.2\\
-0.435236512293437	0.2\\
-0.426412082798021	0.2\\
-0.417587653302606	0.2\\
-0.408763223807191	0.2\\
-0.399938794311776	0.2\\
-0.391114364816361	0.2\\
-0.382289935320946	0.2\\
-0.373465505825531	0.2\\
-0.364641076330116	0.2\\
-0.355816646834701	0.2\\
-0.346992217339286	0.2\\
-0.338167787843871	0.2\\
-0.329343358348456	0.2\\
-0.320518928853041	0.2\\
-0.311694499357626	0.2\\
-0.302870069862211	0.2\\
-0.294045640366796	0.2\\
-0.285221210871381	0.2\\
-0.276396781375966	0.2\\
-0.267572351880551	0.2\\
-0.258747922385135	0.2\\
-0.24992349288972	0.2\\
-0.241099063394305	0.2\\
-0.23227463389889	0.2\\
-0.223450204403475	0.2\\
-0.21462577490806	0.2\\
-0.205801345412645	0.2\\
-0.19697691591723	0.2\\
-0.188152486421815	0.2\\
-0.1793280569264	0.2\\
-0.170503627430985	0.2\\
-0.16167919793557	0.2\\
-0.152854768440155	0.2\\
-0.14403033894474	0.2\\
-0.135205909449325	0.2\\
-0.12638147995391	0.2\\
-0.117557050458495	0.2\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.4\\
-0.99190211303259	0.4\\
-0.983804226065181	0.4\\
-0.975706339097771	0.4\\
-0.967608452130361	0.4\\
-0.959510565162952	0.4\\
-0.951412678195542	0.4\\
-0.943314791228132	0.4\\
-0.935216904260722	0.4\\
-0.927119017293313	0.4\\
-0.919021130325903	0.4\\
-0.910923243358493	0.4\\
-0.902825356391084	0.4\\
-0.894727469423674	0.4\\
-0.886629582456264	0.4\\
-0.878531695488855	0.4\\
-0.870433808521445	0.4\\
-0.862335921554035	0.4\\
-0.854238034586626	0.4\\
-0.846140147619216	0.4\\
-0.838042260651806	0.4\\
-0.829944373684396	0.4\\
-0.821846486716987	0.4\\
-0.813748599749577	0.4\\
-0.805650712782167	0.4\\
-0.797552825814758	0.4\\
-0.789454938847348	0.4\\
-0.781357051879938	0.4\\
-0.773259164912529	0.4\\
-0.765161277945119	0.4\\
-0.757063390977709	0.4\\
-0.748965504010299	0.4\\
-0.74086761704289	0.4\\
-0.73276973007548	0.4\\
-0.72467184310807	0.4\\
-0.716573956140661	0.4\\
-0.708476069173251	0.4\\
-0.700378182205841	0.4\\
-0.692280295238432	0.4\\
-0.684182408271022	0.4\\
-0.676084521303612	0.4\\
-0.667986634336203	0.4\\
-0.659888747368793	0.4\\
-0.651790860401383	0.4\\
-0.643692973433974	0.4\\
-0.635595086466564	0.4\\
-0.627497199499154	0.4\\
-0.619399312531745	0.4\\
-0.611301425564335	0.4\\
-0.603203538596925	0.4\\
-0.595105651629515	0.4\\
-0.587007764662106	0.4\\
-0.578909877694696	0.4\\
-0.570811990727286	0.4\\
-0.562714103759877	0.4\\
-0.554616216792467	0.4\\
-0.546518329825057	0.4\\
-0.538420442857648	0.4\\
-0.530322555890238	0.4\\
-0.522224668922828	0.4\\
-0.514126781955418	0.4\\
-0.506028894988009	0.4\\
-0.497931008020599	0.4\\
-0.489833121053189	0.4\\
-0.48173523408578	0.4\\
-0.47363734711837	0.4\\
-0.46553946015096	0.4\\
-0.457441573183551	0.4\\
-0.449343686216141	0.4\\
-0.441245799248731	0.4\\
-0.433147912281322	0.4\\
-0.425050025313912	0.4\\
-0.416952138346502	0.4\\
-0.408854251379092	0.4\\
-0.400756364411683	0.4\\
-0.392658477444273	0.4\\
-0.384560590476863	0.4\\
-0.376462703509454	0.4\\
-0.368364816542044	0.4\\
-0.360266929574634	0.4\\
-0.352169042607225	0.4\\
-0.344071155639815	0.4\\
-0.335973268672405	0.4\\
-0.327875381704996	0.4\\
-0.319777494737586	0.4\\
-0.311679607770176	0.4\\
-0.303581720802766	0.4\\
-0.295483833835357	0.4\\
-0.287385946867947	0.4\\
-0.279288059900537	0.4\\
-0.271190172933128	0.4\\
-0.263092285965718	0.4\\
-0.254994398998308	0.4\\
-0.246896512030899	0.4\\
-0.238798625063489	0.4\\
-0.230700738096079	0.4\\
-0.22260285112867	0.4\\
-0.21450496416126	0.4\\
-0.20640707719385	0.4\\
-0.19830919022644	0.4\\
-0.190211303259031	0.4\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.6\\
-0.99190211303259	0.6\\
-0.983804226065181	0.6\\
-0.975706339097771	0.6\\
-0.967608452130361	0.6\\
-0.959510565162952	0.6\\
-0.951412678195542	0.6\\
-0.943314791228132	0.6\\
-0.935216904260722	0.6\\
-0.927119017293313	0.6\\
-0.919021130325903	0.6\\
-0.910923243358493	0.6\\
-0.902825356391084	0.6\\
-0.894727469423674	0.6\\
-0.886629582456264	0.6\\
-0.878531695488855	0.6\\
-0.870433808521445	0.6\\
-0.862335921554035	0.6\\
-0.854238034586626	0.6\\
-0.846140147619216	0.6\\
-0.838042260651806	0.6\\
-0.829944373684396	0.6\\
-0.821846486716987	0.6\\
-0.813748599749577	0.6\\
-0.805650712782167	0.6\\
-0.797552825814758	0.6\\
-0.789454938847348	0.6\\
-0.781357051879938	0.6\\
-0.773259164912528	0.6\\
-0.765161277945119	0.6\\
-0.757063390977709	0.6\\
-0.748965504010299	0.6\\
-0.74086761704289	0.6\\
-0.73276973007548	0.6\\
-0.72467184310807	0.6\\
-0.716573956140661	0.6\\
-0.708476069173251	0.6\\
-0.700378182205841	0.6\\
-0.692280295238431	0.6\\
-0.684182408271022	0.6\\
-0.676084521303612	0.6\\
-0.667986634336202	0.6\\
-0.659888747368793	0.6\\
-0.651790860401383	0.6\\
-0.643692973433973	0.6\\
-0.635595086466564	0.6\\
-0.627497199499154	0.6\\
-0.619399312531744	0.6\\
-0.611301425564335	0.6\\
-0.603203538596925	0.6\\
-0.595105651629515	0.6\\
-0.587007764662106	0.6\\
-0.578909877694696	0.6\\
-0.570811990727286	0.6\\
-0.562714103759877	0.6\\
-0.554616216792467	0.6\\
-0.546518329825057	0.6\\
-0.538420442857648	0.6\\
-0.530322555890238	0.6\\
-0.522224668922828	0.6\\
-0.514126781955418	0.6\\
-0.506028894988009	0.6\\
-0.497931008020599	0.6\\
-0.489833121053189	0.6\\
-0.48173523408578	0.6\\
-0.47363734711837	0.6\\
-0.46553946015096	0.6\\
-0.457441573183551	0.6\\
-0.449343686216141	0.6\\
-0.441245799248731	0.6\\
-0.433147912281322	0.6\\
-0.425050025313912	0.6\\
-0.416952138346502	0.6\\
-0.408854251379093	0.6\\
-0.400756364411683	0.6\\
-0.392658477444273	0.6\\
-0.384560590476863	0.6\\
-0.376462703509454	0.6\\
-0.368364816542044	0.6\\
-0.360266929574634	0.6\\
-0.352169042607225	0.6\\
-0.344071155639815	0.6\\
-0.335973268672405	0.6\\
-0.327875381704996	0.6\\
-0.319777494737586	0.6\\
-0.311679607770176	0.6\\
-0.303581720802766	0.6\\
-0.295483833835357	0.6\\
-0.287385946867947	0.6\\
-0.279288059900537	0.6\\
-0.271190172933128	0.6\\
-0.263092285965718	0.6\\
-0.254994398998308	0.6\\
-0.246896512030899	0.6\\
-0.238798625063489	0.6\\
-0.230700738096079	0.6\\
-0.22260285112867	0.6\\
-0.21450496416126	0.6\\
-0.20640707719385	0.6\\
-0.19830919022644	0.6\\
-0.190211303259031	0.6\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	0.8\\
-0.991175570504585	0.8\\
-0.98235114100917	0.8\\
-0.973526711513755	0.8\\
-0.96470228201834	0.8\\
-0.955877852522925	0.8\\
-0.94705342302751	0.8\\
-0.938228993532095	0.8\\
-0.929404564036679	0.8\\
-0.920580134541265	0.8\\
-0.911755705045849	0.8\\
-0.902931275550434	0.8\\
-0.894106846055019	0.8\\
-0.885282416559604	0.8\\
-0.876457987064189	0.8\\
-0.867633557568774	0.8\\
-0.858809128073359	0.8\\
-0.849984698577944	0.8\\
-0.841160269082529	0.8\\
-0.832335839587114	0.8\\
-0.823511410091699	0.8\\
-0.814686980596284	0.8\\
-0.805862551100869	0.8\\
-0.797038121605454	0.8\\
-0.788213692110039	0.8\\
-0.779389262614624	0.8\\
-0.770564833119209	0.8\\
-0.761740403623794	0.8\\
-0.752915974128379	0.8\\
-0.744091544632964	0.8\\
-0.735267115137548	0.8\\
-0.726442685642133	0.8\\
-0.717618256146718	0.8\\
-0.708793826651303	0.8\\
-0.699969397155888	0.8\\
-0.691144967660473	0.8\\
-0.682320538165058	0.8\\
-0.673496108669643	0.8\\
-0.664671679174228	0.8\\
-0.655847249678813	0.8\\
-0.647022820183398	0.8\\
-0.638198390687983	0.8\\
-0.629373961192568	0.8\\
-0.620549531697153	0.8\\
-0.611725102201738	0.8\\
-0.602900672706323	0.8\\
-0.594076243210908	0.8\\
-0.585251813715493	0.8\\
-0.576427384220078	0.8\\
-0.567602954724662	0.8\\
-0.558778525229247	0.8\\
-0.549954095733832	0.8\\
-0.541129666238417	0.8\\
-0.532305236743002	0.8\\
-0.523480807247587	0.8\\
-0.514656377752172	0.8\\
-0.505831948256757	0.8\\
-0.497007518761342	0.8\\
-0.488183089265927	0.8\\
-0.479358659770512	0.8\\
-0.470534230275097	0.8\\
-0.461709800779682	0.8\\
-0.452885371284267	0.8\\
-0.444060941788852	0.8\\
-0.435236512293437	0.8\\
-0.426412082798022	0.8\\
-0.417587653302606	0.8\\
-0.408763223807191	0.8\\
-0.399938794311776	0.8\\
-0.391114364816361	0.8\\
-0.382289935320946	0.8\\
-0.373465505825531	0.8\\
-0.364641076330116	0.8\\
-0.355816646834701	0.8\\
-0.346992217339286	0.8\\
-0.338167787843871	0.8\\
-0.329343358348456	0.8\\
-0.320518928853041	0.8\\
-0.311694499357626	0.8\\
-0.302870069862211	0.8\\
-0.294045640366796	0.8\\
-0.285221210871381	0.8\\
-0.276396781375966	0.8\\
-0.267572351880551	0.8\\
-0.258747922385136	0.8\\
-0.24992349288972	0.8\\
-0.241099063394305	0.8\\
-0.23227463389889	0.8\\
-0.223450204403475	0.8\\
-0.21462577490806	0.8\\
-0.205801345412645	0.8\\
-0.19697691591723	0.8\\
-0.188152486421815	0.8\\
-0.1793280569264	0.8\\
-0.170503627430985	0.8\\
-0.16167919793557	0.8\\
-0.152854768440155	0.8\\
-0.14403033894474	0.8\\
-0.135205909449325	0.8\\
-0.12638147995391	0.8\\
-0.117557050458495	0.8\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.1	1\\
-0.0899999999999999	1\\
-0.0799999999999999	1\\
-0.0699999999999999	1\\
-0.06	1\\
-0.05	1\\
-0.04	1\\
-0.03	1\\
-0.02	1\\
-0.01	1\\
0	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-1	-1\\
-1	-0.98\\
-1	-0.96\\
-1	-0.94\\
-1	-0.92\\
-1	-0.9\\
-1	-0.88\\
-1	-0.86\\
-1	-0.84\\
-1	-0.82\\
-1	-0.8\\
-1	-0.78\\
-1	-0.76\\
-1	-0.74\\
-1	-0.72\\
-1	-0.7\\
-1	-0.68\\
-1	-0.66\\
-1	-0.64\\
-1	-0.62\\
-1	-0.6\\
-1	-0.58\\
-1	-0.56\\
-1	-0.54\\
-1	-0.52\\
-1	-0.5\\
-1	-0.48\\
-1	-0.46\\
-1	-0.44\\
-1	-0.42\\
-1	-0.4\\
-1	-0.38\\
-1	-0.36\\
-1	-0.34\\
-1	-0.32\\
-1	-0.3\\
-1	-0.28\\
-1	-0.26\\
-1	-0.24\\
-1	-0.22\\
-1	-0.2\\
-1	-0.18\\
-1	-0.16\\
-1	-0.14\\
-1	-0.12\\
-1	-0.1\\
-1	-0.08\\
-1	-0.0600000000000001\\
-1	-0.04\\
-1	-0.02\\
-1	0\\
-1	0.02\\
-1	0.04\\
-1	0.0600000000000001\\
-1	0.0800000000000001\\
-1	0.1\\
-1	0.12\\
-1	0.14\\
-1	0.16\\
-1	0.18\\
-1	0.2\\
-1	0.22\\
-1	0.24\\
-1	0.26\\
-1	0.28\\
-1	0.3\\
-1	0.32\\
-1	0.34\\
-1	0.36\\
-1	0.38\\
-1	0.4\\
-1	0.42\\
-1	0.44\\
-1	0.46\\
-1	0.48\\
-1	0.5\\
-1	0.52\\
-1	0.54\\
-1	0.56\\
-1	0.58\\
-1	0.6\\
-1	0.62\\
-1	0.64\\
-1	0.66\\
-1	0.68\\
-1	0.7\\
-1	0.72\\
-1	0.74\\
-1	0.76\\
-1	0.78\\
-1	0.8\\
-1	0.82\\
-1	0.84\\
-1	0.86\\
-1	0.88\\
-1	0.9\\
-1	0.92\\
-1	0.94\\
-1	0.96\\
-1	0.98\\
-1	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.8	-1\\
-0.797435734586396	-0.98\\
-0.794900958734059	-0.96\\
-0.79240237422455	-0.94\\
-0.789946682839431	-0.92\\
-0.787540586360261	-0.9\\
-0.785190786568603	-0.88\\
-0.782903985246017	-0.86\\
-0.780686884174064	-0.84\\
-0.778546185134305	-0.82\\
-0.776488589908301	-0.8\\
-0.774520800277613	-0.78\\
-0.772649518023802	-0.76\\
-0.770881444928428	-0.74\\
-0.769223282773054	-0.72\\
-0.767681733339239	-0.7\\
-0.766263498408544	-0.68\\
-0.764975279762532	-0.66\\
-0.763823779182762	-0.64\\
-0.762815698450796	-0.62\\
-0.761957739348194	-0.6\\
-0.761255452165985	-0.58\\
-0.760709781233068	-0.56\\
-0.760320519387809	-0.54\\
-0.760087459468575	-0.52\\
-0.760010394313731	-0.5\\
-0.760089116761644	-0.48\\
-0.760323419650681	-0.46\\
-0.760713095819207	-0.44\\
-0.76125793810559	-0.42\\
-0.761957739348194	-0.4\\
-0.762811348056488	-0.38\\
-0.763813835424345	-0.36\\
-0.764959328316738	-0.34\\
-0.76624195359864	-0.32\\
-0.767655838135027	-0.3\\
-0.769195108790871	-0.28\\
-0.770853892431147	-0.26\\
-0.772626315920828	-0.24\\
-0.774506506124888	-0.22\\
-0.776488589908301	-0.2\\
-0.77856607265114	-0.18\\
-0.780729973793873	-0.16\\
-0.782970691292067	-0.14\\
-0.78527862310129	-0.12\\
-0.787644167177109	-0.1\\
-0.790057721475091	-0.08\\
-0.792509683950804	-0.0600000000000001\\
-0.794990452559815	-0.0400000000000001\\
-0.797490425257691	-0.02\\
-0.8	0\\
-0.802509574742309	0.02\\
-0.805009547440185	0.04\\
-0.807490316049196	0.0600000000000001\\
-0.809942278524909	0.0800000000000001\\
-0.812355832822892	0.1\\
-0.81472137689871	0.12\\
-0.817029308707933	0.14\\
-0.819270026206127	0.16\\
-0.82143392734886	0.18\\
-0.823511410091699	0.2\\
-0.825493493875112	0.22\\
-0.827373684079172	0.24\\
-0.829146107568853	0.26\\
-0.830804891209129	0.28\\
-0.832344161864973	0.3\\
-0.83375804640136	0.32\\
-0.835040671683262	0.34\\
-0.836186164575655	0.36\\
-0.837188651943512	0.38\\
-0.838042260651806	0.4\\
-0.83874206189441	0.42\\
-0.839286904180793	0.44\\
-0.839676580349319	0.46\\
-0.839910883238356	0.48\\
-0.839989605686269	0.5\\
-0.839912540531425	0.52\\
-0.839679480612191	0.54\\
-0.839290218766932	0.56\\
-0.838744547834015	0.58\\
-0.838042260651806	0.6\\
-0.837184301549204	0.62\\
-0.836176220817238	0.64\\
-0.835024720237468	0.66\\
-0.833736501591456	0.68\\
-0.832318266660761	0.7\\
-0.830776717226946	0.72\\
-0.829118555071572	0.74\\
-0.827350481976198	0.76\\
-0.825479199722387	0.78\\
-0.823511410091699	0.8\\
-0.821453814865695	0.82\\
-0.819313115825936	0.84\\
-0.817096014753983	0.86\\
-0.814809213431397	0.88\\
-0.812459413639739	0.9\\
-0.810053317160569	0.92\\
-0.80759762577545	0.94\\
-0.805099041265941	0.96\\
-0.802564265413604	0.98\\
-0.8	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.6	-1\\
-0.594871469172791	-0.98\\
-0.589801917468118	-0.96\\
-0.5848047484491	-0.94\\
-0.579893365678861	-0.92\\
-0.575081172720523	-0.9\\
-0.570381573137206	-0.88\\
-0.565807970492034	-0.86\\
-0.561373768348128	-0.84\\
-0.55709237026861	-0.82\\
-0.552977179816602	-0.8\\
-0.549041600555226	-0.78\\
-0.545299036047603	-0.76\\
-0.541762889856856	-0.74\\
-0.538446565546107	-0.72\\
-0.535363466678477	-0.7\\
-0.532526996817089	-0.68\\
-0.529950559525064	-0.66\\
-0.527647558365524	-0.64\\
-0.525631396901591	-0.62\\
-0.523915478696388	-0.6\\
-0.52251090433197	-0.58\\
-0.521419562466136	-0.56\\
-0.520641038775619	-0.54\\
-0.52017491893715	-0.52\\
-0.520020788627462	-0.5\\
-0.520178233523289	-0.48\\
-0.520646839301362	-0.46\\
-0.521426191638414	-0.44\\
-0.522515876211179	-0.42\\
-0.523915478696388	-0.4\\
-0.525622696112976	-0.38\\
-0.527627670848689	-0.36\\
-0.529918656633475	-0.34\\
-0.53248390719728	-0.32\\
-0.535311676270054	-0.3\\
-0.538390217581742	-0.28\\
-0.541707784862294	-0.26\\
-0.545252631841656	-0.24\\
-0.549013012249776	-0.22\\
-0.552977179816602	-0.2\\
-0.557132145302279	-0.18\\
-0.561459947587745	-0.16\\
-0.565941382584133	-0.14\\
-0.570557246202579	-0.12\\
-0.575288334354217	-0.1\\
-0.580115442950181	-0.08\\
-0.585019367901607	-0.0600000000000001\\
-0.589980905119629	-0.04\\
-0.594980850515382	-0.02\\
-0.6	0\\
-0.605019149484618	0.02\\
-0.610019094880371	0.04\\
-0.614980632098393	0.0600000000000001\\
-0.619884557049819	0.0800000000000001\\
-0.624711665645783	0.1\\
-0.629442753797421	0.12\\
-0.634058617415867	0.14\\
-0.638540052412255	0.16\\
-0.64286785469772	0.18\\
-0.647022820183398	0.2\\
-0.650986987750224	0.22\\
-0.654747368158344	0.24\\
-0.658292215137706	0.26\\
-0.661609782418258	0.28\\
-0.664688323729946	0.3\\
-0.667516092802719	0.32\\
-0.670081343366525	0.34\\
-0.672372329151311	0.36\\
-0.674377303887024	0.38\\
-0.676084521303612	0.4\\
-0.677484123788821	0.42\\
-0.678573808361586	0.44\\
-0.679353160698638	0.46\\
-0.679821766476711	0.48\\
-0.679979211372538	0.5\\
-0.67982508106285	0.52\\
-0.679358961224381	0.54\\
-0.678580437533864	0.56\\
-0.67748909566803	0.58\\
-0.676084521303612	0.6\\
-0.674368603098409	0.62\\
-0.672352441634476	0.64\\
-0.670049440474936	0.66\\
-0.667473003182911	0.68\\
-0.664636533321523	0.7\\
-0.661553434453893	0.72\\
-0.658237110143144	0.74\\
-0.654700963952397	0.76\\
-0.650958399444774	0.78\\
-0.647022820183398	0.8\\
-0.64290762973139	0.82\\
-0.638626231651872	0.84\\
-0.634192029507966	0.86\\
-0.629618426862794	0.88\\
-0.624918827279477	0.9\\
-0.620106634321139	0.92\\
-0.6151952515509	0.94\\
-0.610198082531882	0.96\\
-0.605128530827209	0.98\\
-0.6	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.4	-1\\
-0.392307203759187	-0.98\\
-0.384702876202177	-0.96\\
-0.37720712267365	-0.94\\
-0.369840048518292	-0.92\\
-0.362621759080784	-0.9\\
-0.35557235970581	-0.88\\
-0.348711955738052	-0.86\\
-0.342060652522192	-0.84\\
-0.335638555402915	-0.82\\
-0.329465769724903	-0.8\\
-0.323562400832839	-0.78\\
-0.317948554071405	-0.76\\
-0.312644334785285	-0.74\\
-0.307669848319161	-0.72\\
-0.303045200017716	-0.7\\
-0.298790495225633	-0.68\\
-0.294925839287596	-0.66\\
-0.291471337548286	-0.64\\
-0.288447095352387	-0.62\\
-0.285873218044582	-0.6\\
-0.283766356497955	-0.58\\
-0.282129343699204	-0.56\\
-0.280961558163428	-0.54\\
-0.280262378405725	-0.52\\
-0.280031182941193	-0.5\\
-0.280267350284933	-0.48\\
-0.280970258952043	-0.46\\
-0.282139287457622	-0.44\\
-0.283773814316768	-0.42\\
-0.285873218044582	-0.4\\
-0.288434044169464	-0.38\\
-0.291441506273034	-0.36\\
-0.294877984950212	-0.34\\
-0.298725860795921	-0.32\\
-0.302967514405081	-0.3\\
-0.307585326372613	-0.28\\
-0.312561677293441	-0.26\\
-0.317878947762484	-0.24\\
-0.323519518374664	-0.22\\
-0.329465769724903	-0.2\\
-0.335698217953419	-0.18\\
-0.342189921381617	-0.16\\
-0.3489120738762	-0.14\\
-0.355835869303869	-0.12\\
-0.362932501531325	-0.1\\
-0.370173164425272	-0.08\\
-0.377529051852411	-0.0600000000000001\\
-0.384971357679444	-0.04\\
-0.392471275773073	-0.02\\
-0.4	0\\
-0.407528724226927	0.02\\
-0.415028642320556	0.04\\
-0.422470948147589	0.0600000000000001\\
-0.429826835574728	0.0800000000000001\\
-0.437067498468675	0.1\\
-0.444164130696131	0.12\\
-0.4510879261238	0.14\\
-0.457810078618382	0.16\\
-0.464301782046581	0.18\\
-0.470534230275097	0.2\\
-0.476480481625336	0.22\\
-0.482121052237516	0.24\\
-0.487438322706559	0.26\\
-0.492414673627387	0.28\\
-0.497032485594919	0.3\\
-0.501274139204079	0.32\\
-0.505122015049788	0.34\\
-0.508558493726966	0.36\\
-0.511565955830536	0.38\\
-0.514126781955418	0.4\\
-0.516226185683232	0.42\\
-0.517860712542378	0.44\\
-0.519029741047957	0.46\\
-0.519732649715067	0.48\\
-0.519968817058807	0.5\\
-0.519737621594276	0.52\\
-0.519038441836572	0.54\\
-0.517870656300796	0.56\\
-0.516233643502045	0.58\\
-0.514126781955418	0.6\\
-0.511552904647613	0.62\\
-0.508528662451714	0.64\\
-0.505074160712404	0.66\\
-0.501209504774367	0.68\\
-0.496954799982284	0.7\\
-0.492330151680839	0.72\\
-0.487355665214715	0.74\\
-0.482051445928595	0.76\\
-0.476437599167161	0.78\\
-0.470534230275097	0.8\\
-0.464361444597085	0.82\\
-0.457939347477808	0.84\\
-0.451288044261949	0.86\\
-0.44442764029419	0.88\\
-0.437378240919216	0.9\\
-0.430159951481708	0.92\\
-0.42279287732635	0.94\\
-0.415297123797824	0.96\\
-0.407692796240813	0.98\\
-0.4	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{-0.2	-1\\
-0.189742938345583	-0.98\\
-0.179603834936235	-0.96\\
-0.169609496898201	-0.94\\
-0.159786731357723	-0.92\\
-0.150162345441046	-0.9\\
-0.140763146274413	-0.88\\
-0.131615940984069	-0.86\\
-0.122747536696257	-0.84\\
-0.114184740537221	-0.82\\
-0.105954359633204	-0.8\\
-0.0980832011104517	-0.78\\
-0.0905980720952066	-0.76\\
-0.0835257797137128	-0.74\\
-0.0768931310922142	-0.72\\
-0.0707269333569546	-0.7\\
-0.0650539936341778	-0.68\\
-0.0599011190501276	-0.66\\
-0.055295116731048	-0.64\\
-0.0512627938031826	-0.62\\
-0.0478309573927753	-0.6\\
-0.0450218086639403	-0.58\\
-0.0428391249322725	-0.56\\
-0.041282077551237	-0.54\\
-0.0403498378742992	-0.52\\
-0.0400415772549243	-0.5\\
-0.0403564670465774	-0.48\\
-0.0412936786027239	-0.46\\
-0.0428523832768289	-0.44\\
-0.0450317524223576	-0.42\\
-0.0478309573927753	-0.4\\
-0.0512453922259523	-0.38\\
-0.0552553416973787	-0.36\\
-0.0598373132669498	-0.34\\
-0.064967814394561	-0.32\\
-0.0706233525401075	-0.3\\
-0.0767804351634846	-0.28\\
-0.0834155697245875	-0.26\\
-0.0905052636833116	-0.24\\
-0.0980260244995521	-0.22\\
-0.105954359633204	-0.2\\
-0.114264290604559	-0.18\\
-0.12291989517549	-0.16\\
-0.131882765168267	-0.14\\
-0.141114492405158	-0.12\\
-0.150576668708434	-0.1\\
-0.160230885900363	-0.08\\
-0.170038735803215	-0.0600000000000001\\
-0.179961810239259	-0.04\\
-0.189961701030764	-0.02\\
-0.2	0\\
-0.210038298969236	0.02\\
-0.220038189760741	0.0400000000000001\\
-0.229961264196785	0.0600000000000001\\
-0.239769114099637	0.0800000000000001\\
-0.249423331291566	0.1\\
-0.258885507594842	0.12\\
-0.268117234831733	0.14\\
-0.27708010482451	0.16\\
-0.285735709395441	0.18\\
-0.294045640366796	0.2\\
-0.301973975500448	0.22\\
-0.309494736316688	0.24\\
-0.316584430275412	0.26\\
-0.323219564836515	0.28\\
-0.329376647459892	0.3\\
-0.335032185605439	0.32\\
-0.34016268673305	0.34\\
-0.344744658302621	0.36\\
-0.348754607774048	0.38\\
-0.352169042607225	0.4\\
-0.354968247577642	0.42\\
-0.357147616723171	0.44\\
-0.358706321397276	0.46\\
-0.359643532953423	0.48\\
-0.359958422745076	0.5\\
-0.359650162125701	0.52\\
-0.358717922448763	0.54\\
-0.357160875067727	0.56\\
-0.35497819133606	0.58\\
-0.352169042607225	0.6\\
-0.348737206196817	0.62\\
-0.344704883268952	0.64\\
-0.340098880949872	0.66\\
-0.334946006365822	0.68\\
-0.329273066643045	0.7\\
-0.323106868907786	0.72\\
-0.316474220286287	0.74\\
-0.309401927904793	0.76\\
-0.301916798889548	0.78\\
-0.294045640366796	0.8\\
-0.285815259462779	0.82\\
-0.277252463303743	0.84\\
-0.268384059015931	0.86\\
-0.259236853725587	0.88\\
-0.249837654558954	0.9\\
-0.240213268642277	0.92\\
-0.230390503101799	0.94\\
-0.220396165063765	0.96\\
-0.210257061654417	0.98\\
-0.2	1\\
};
\addplot [color=grn,solid,forget plot]
  table[row sep=crcr]{0	-1\\
0.0128213270680212	-0.98\\
0.0254952063297059	-0.96\\
0.0379881288772493	-0.94\\
0.0502665858028465	-0.92\\
0.062297068198693	-0.9\\
0.0740460671569838	-0.88\\
0.0854800737699141	-0.86\\
0.0965655791296793	-0.84\\
0.107269074328474	-0.82\\
0.117557050458495	-0.8\\
0.127395998611935	-0.78\\
0.136752409880992	-0.76\\
0.145592775357859	-0.74\\
0.153883586134732	-0.72\\
0.161591333303807	-0.7\\
0.168682507957278	-0.68\\
0.17512360118734	-0.66\\
0.18088110408619	-0.64\\
0.185921507746022	-0.62\\
0.190211303259031	-0.6\\
0.193722739170074	-0.58\\
0.196451093834659	-0.56\\
0.198397403060954	-0.54\\
0.199562702657126	-0.52\\
0.199948028431345	-0.5\\
0.199554416191778	-0.48\\
0.198382901746595	-0.46\\
0.196434520903964	-0.44\\
0.193710309472053	-0.42\\
0.190211303259031	-0.4\\
0.18594325971756	-0.38\\
0.180930822878277	-0.36\\
0.175203358416313	-0.34\\
0.168790232006799	-0.32\\
0.161720809324866	-0.3\\
0.154024456045644	-0.28\\
0.145730537844266	-0.26\\
0.13686842039586	-0.24\\
0.12746746937556	-0.22\\
0.117557050458495	-0.2\\
0.107169636744301	-0.18\\
0.0963501310306375	-0.16\\
0.0851465435396667	-0.14\\
0.0736068844935524	-0.12\\
0.0617791641144579	-0.1\\
0.0497113926245465	-0.08\\
0.0374515802459818	-0.0600000000000001\\
0.0250477372009268	-0.04\\
0.0125478737115451	-0.02\\
4.89858719658941e-17	0\\
-0.012547873711545	0.02\\
-0.0250477372009267	0.04\\
-0.0374515802459817	0.0600000000000001\\
-0.0497113926245465	0.0800000000000001\\
-0.0617791641144579	0.1\\
-0.0736068844935524	0.12\\
-0.0851465435396666	0.14\\
-0.0963501310306373	0.16\\
-0.107169636744301	0.18\\
-0.117557050458495	0.2\\
-0.12746746937556	0.22\\
-0.13686842039586	0.24\\
-0.145730537844265	0.26\\
-0.154024456045644	0.28\\
-0.161720809324865	0.3\\
-0.168790232006799	0.32\\
-0.175203358416313	0.34\\
-0.180930822878277	0.36\\
-0.18594325971756	0.38\\
-0.190211303259031	0.4\\
-0.193710309472053	0.42\\
-0.196434520903964	0.44\\
-0.198382901746595	0.46\\
-0.199554416191778	0.48\\
-0.199948028431345	0.5\\
-0.199562702657126	0.52\\
-0.198397403060954	0.54\\
-0.196451093834659	0.56\\
-0.193722739170075	0.58\\
-0.190211303259031	0.6\\
-0.185921507746022	0.62\\
-0.18088110408619	0.64\\
-0.17512360118734	0.66\\
-0.168682507957278	0.68\\
-0.161591333303807	0.7\\
-0.153883586134732	0.72\\
-0.145592775357859	0.74\\
-0.136752409880992	0.76\\
-0.127395998611935	0.78\\
-0.117557050458495	0.8\\
-0.107269074328474	0.82\\
-0.0965655791296792	0.84\\
-0.085480073769914	0.86\\
-0.0740460671569838	0.88\\
-0.062297068198693	0.9\\
-0.0502665858028466	0.92\\
-0.0379881288772492	0.94\\
-0.0254952063297059	0.96\\
-0.0128213270680212	0.98\\
0	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333332503	-1\\
0.372490779344253	-1\\
0.452461413919045	-1\\
0.547538586079247	-1\\
0.627509220654038	-1\\
0.666666666665789	-1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666665789	-1\\
0.656818769312775	-0.962181147543633\\
0.636706563825432	-0.884944301480728\\
0.612795141416333	-0.793117333378256\\
0.59268293592899	-0.715880487315351\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333332503	-1\\
0.36264288199124	-0.962181147543633\\
0.422501311078688	-0.884944301480728\\
0.493667060829791	-0.793117333378256\\
0.553525489917239	-0.715880487315351\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333332503	-1\\
0.36264288199124	-0.962181147543633\\
0.422501311078688	-0.884944301480728\\
0.493667060829791	-0.793117333378256\\
0.553525489917239	-0.715880487315351\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.582835038575976	-0.678061634858984\\
0.555733670033609	-0.684894614873749\\
0.500384972380343	-0.698849502218896\\
0.434580847108573	-0.715440482566187\\
0.379232149455307	-0.729395369911334\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333332503	-1\\
0.335541513448872	-0.969014127558398\\
0.340051244883054	-0.90573216884064\\
0.345412869362388	-0.830496181085459\\
0.34992260079657	-0.7672142223677\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666665789	-1\\
0.679409750049526	-0.969019550067187\\
0.705434748317572	-0.905748665653628\\
0.736375896327169	-0.830525844150442\\
0.762400894595215	-0.767254959736883\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.775143977978952	-0.73627450980407\\
0.752552997242202	-0.729436107280517\\
0.706415793486812	-0.71547014563117\\
0.651563223068117	-0.698865999031885\\
0.605426019312727	-0.684900037382538\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666665789	-1\\
0.656818769312775	-0.962181147543633\\
0.636706563825432	-0.884944301480728\\
0.612795141416333	-0.793117333378256\\
0.59268293592899	-0.715880487315351\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.384337021595787	0.460842553988138\\
0.352348767766526	0.380871919413025\\
0.314317898903225	0.285794747252441\\
0.282329645073963	0.205824112677328\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.266666666669584	0.16666666666542\\
0.312431931695695	0.166666666665296\\
0.405897610854735	0.166666666665043\\
0.517019055816674	0.166666666664742\\
0.610484734975714	0.166666666664489\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.430102286621899	0.460842553988014\\
0.491579711951677	0.380871919412648\\
0.564670288050315	0.285794747251764\\
0.626147713380093	0.205824112676397\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.558957850019851	-0.100415219649332\\
0.585406363676241	-0.0278099897427978\\
0.616851029579676	0.0585104450050159\\
0.643299543236066	0.13111567491155\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.656250000001825	0.166666666664366\\
0.610484734975714	0.166666666664489\\
0.517019055816674	0.166666666664742\\
0.405897610854735	0.166666666665043\\
0.312431931695695	0.166666666665296\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.513192584993739	-0.100415219649208\\
0.44617541949109	-0.027809989742421\\
0.366498640432586	0.0585104450056934\\
0.299481474929937	0.131115674912481\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080757468	0.333333333335182\\
-0.159625495257335	0.294175887323532\\
-0.124658430526669	0.214205252748946\\
-0.0731152633051908	0.119128080588989\\
-0.0245413416466772	0.0391574460144023\\
-1.72951191276505e-12	2.75260370052877e-12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-1.72951191276505e-12	2.75260370052877e-12\\
0.0313259568082211	0.0195787230081607\\
0.0953024644691786	0.0595640402946029\\
0.171364202198676	0.10710262637357\\
0.235340709859634	0.147087943660012\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080757468	0.333333333335182\\
-0.121532318151554	0.31375461032894\\
-0.0160018498317469	0.273769293040796\\
0.109463435743863	0.226230706959806\\
0.21499390406367	0.186245389671661\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-2.44929359829471e-17	1\\
0.0210598467592645	0.965737234739729\\
0.0640700397345899	0.895762929486807\\
0.115204903724371	0.812570403846656\\
0.158215096699697	0.742596098593735\\
0.179274943458961	0.708333333333463\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.179274943458961	0.708333333333463\\
0.197372542711616	0.742596098593734\\
0.234332984311426	0.812570403846656\\
0.278275292482256	0.895762929486807\\
0.315235734082067	0.965737234739729\\
0.333333333334721	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-2.44929359829471e-17	1\\
0.0391574460119188	1\\
0.119128080587055	1\\
0.214205252747666	1\\
0.294175887322802	1\\
0.333333333334721	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-2.47267170763893e-17	1\\
-0.0245413416449593	0.960842553988353\\
-0.0731152633035767	0.880871919413771\\
-0.12465843052531	0.78579474725382\\
-0.159625495256286	0.705824112679238\\
-0.173205080756597	0.666666666667591\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080756597	0.666666666667591\\
-0.131798428201268	0.671561347418967\\
-0.0472342745668872	0.681557676740627\\
0.0533041372692511	0.693442323260427\\
0.137868290903632	0.703438652582087\\
0.179274943458961	0.708333333333463\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-2.47267170763893e-17	1\\
0.0210598467592646	0.965737234739729\\
0.0640700397345899	0.895762929486807\\
0.115204903724371	0.812570403846656\\
0.158215096699697	0.742596098593734\\
0.179274943458961	0.708333333333463\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	1\\
0.960842553988353	1\\
0.880871919413771	1\\
0.78579474725382	1\\
0.705824112679238	1\\
0.666666666667591	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666667591	1\\
0.666124851565602	0.965737234739707\\
0.66501831112588	0.89576292948674\\
0.663702744024917	0.812570403846535\\
0.662596203585194	0.742596098593569\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	1\\
0.960300738886364	0.965737234739707\\
0.87922356387206	0.89576292948674\\
0.782830824611146	0.812570403846535\\
0.701753649596842	0.742596098593568\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	1\\
0.960300738886364	0.965737234739707\\
0.87922356387206	0.89576292948674\\
0.782830824611146	0.812570403846535\\
0.701753649596842	0.742596098593569\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.662054388483206	0.708333333333275\\
0.701753649596842	0.703438652581704\\
0.782830824611146	0.693442323259646\\
0.87922356387206	0.681557676739372\\
0.960300738886364	0.671561347417314\\
1	0.666666666665742\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	1\\
1	0.960842553988136\\
1	0.88087191941311\\
1	0.785794747252632\\
1	0.705824112677607\\
1	0.666666666665742\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.666666666667591\\
0.971041092736831	-0.637184105842485\\
0.911898773042813	-0.57697233673563\\
0.841584406508146	-0.505386500661155\\
0.782442086814128	-0.445174731554299\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.753483179550959	-0.415692170729193\\
0.756027724186006	-0.453351727633134\\
0.761224407573057	-0.530263246901012\\
0.767402749956855	-0.621703433632252\\
0.772599433343905	-0.69861495290013\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.666666666667591\\
0.973585637371878	-0.674843662746426\\
0.919640001064911	-0.691543412907448\\
0.855503976914042	-0.711397763564213\\
0.801558340607074	-0.728097513725236\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080757178	-0.666666666665742\\
0.194223901089073	-0.674838240236005\\
0.237150306438664	-0.691526916093272\\
0.288185555231453	-0.711368100498569\\
0.331111960581045	-0.728056776355836\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.35213078091294	-0.736228349926099\\
0.362644018226821	-0.698417685113468\\
0.384115037025497	-0.621197560546267\\
0.409641954019853	-0.529390472647752\\
0.431112972818529	-0.452170348080551\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080757178	-0.666666666665742\\
0.204737138402954	-0.637027575423375\\
0.269134562551222	-0.57649612671344\\
0.345696728338367	-0.504530223220222\\
0.410094152486635	-0.443998774510288\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.666666666667591\\
1	-0.627509220655944\\
1	-0.547538586081362\\
1	-0.452461413921411\\
1	-0.372490779346829\\
1	-0.333333333335182\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.333333333335182\\
0.971041092736831	-0.343008218521723\\
0.911898773042813	-0.362767083989449\\
0.841584406508146	-0.386258420074926\\
0.782442086814128	-0.406017285542652\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.666666666667591\\
0.971041092736831	-0.637184105842485\\
0.911898773042813	-0.57697233673563\\
0.841584406508146	-0.505386500661155\\
0.782442086814128	-0.445174731554299\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080756307	-0.333333333331484\\
0.184166836901196	-0.372490779343348\\
0.19777369382923	-0.452461413918374\\
0.197773693829489	-0.547538586078852\\
0.184166836901875	-0.627509220653878\\
0.173205080757178	-0.666666666665742\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080757178	-0.666666666665742\\
0.204737138402954	-0.637027575423375\\
0.269134562551222	-0.57649612671344\\
0.345696728338367	-0.504530223220222\\
0.410094152486635	-0.443998774510288\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080756307	-0.333333333331484\\
0.204737138402185	-0.342851688100981\\
0.269134562550662	-0.362290873966071\\
0.345696728338055	-0.385402142633333\\
0.410094152486532	-0.404841328498423\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.753483179550959	-0.415692170729193\\
0.716848612220769	-0.415535640311715\\
0.64203041299784	-0.415215960708192\\
0.553078976685529	-0.414835893288921\\
0.4782607774626	-0.414516213685399\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.458214341360897	-0.445337368065785\\
0.492092020215487	-0.50860260528784\\
0.5323692284929	-0.583818712839065\\
0.56624690734749	-0.647083950061119\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.753483179550959	-0.415692170729193\\
0.733436743449256	-0.44651332510958\\
0.692496223080916	-0.509458882728111\\
0.643821995046019	-0.584294922860066\\
0.602881474677679	-0.647240480478597\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.533745491625901	-0.168669743435975\\
0.508703203270172	-0.235459651255741\\
0.478930400116331	-0.314866243414327\\
0.453888111760602	-0.381656151234092\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.4782607774626	-0.414516213685399\\
0.553078976685529	-0.414835893288921\\
0.64203041299784	-0.415215960708192\\
0.716848612220769	-0.415535640311715\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.57038005895609	-0.168826273853454\\
0.620155969823291	-0.235935861276742\\
0.67933460298176	-0.315722520854599\\
0.72911051384896	-0.382832108277887\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-2.75252043380192e-12\\
1	0.0391574460091094\\
1	0.119128080584129\\
1	0.214205252744602\\
1	0.294175887319622\\
1	0.333333333331484\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.333333333331484\\
0.959618883800591	0.313754610325553\\
0.877149166895763	0.273769293038043\\
0.779100833106062	0.226230706957807\\
0.696631116201234	0.186245389670297\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-2.75252043380192e-12\\
0.959618883800591	0.0195787230031784\\
0.877149166895763	0.0595640402906884\\
0.779100833106062	0.107102626370925\\
0.696631116201234	0.147087943658435\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-1\\
0.973585637371878	-0.969019550067187\\
0.919640001064911	-0.905748665653628\\
0.855503976914042	-0.830525844150442\\
0.801558340607074	-0.767254959736883\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.775143977978952	-0.73627450980407\\
0.762400894595215	-0.767254959736883\\
0.736375896327169	-0.830525844150442\\
0.705434748317572	-0.905748665653628\\
0.679409750049526	-0.969019550067187\\
0.666666666665789	-1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-1\\
0.960842553988141	-1\\
0.880871919413127	-1\\
0.785794747252662	-1\\
0.705824112677648	-1\\
0.666666666665789	-1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-1\\
1	-0.960842553988353\\
1	-0.880871919413771\\
1	-0.78579474725382\\
1	-0.705824112679239\\
1	-0.666666666667591\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.666666666667591\\
0.973585637371878	-0.674843662746426\\
0.919640001064911	-0.691543412907448\\
0.855503976914042	-0.711397763564213\\
0.801558340607074	-0.728097513725236\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-1\\
0.973585637371878	-0.969019550067187\\
0.919640001064911	-0.905748665653628\\
0.855503976914042	-0.830525844150442\\
0.801558340607074	-0.767254959736883\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	-1\\
0.0391574460116583	-1\\
0.119128080586262	-1\\
0.21420525274624	-1\\
0.294175887320844	-1\\
0.333333333332503	-1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333332503	-1\\
0.335541513448872	-0.969014127558398\\
0.340051244883054	-0.90573216884064\\
0.345412869362388	-0.830496181085459\\
0.34992260079657	-0.767214222367701\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	-1\\
0.0413656261280276	-0.969014127558398\\
0.125845992136814	-0.90573216884064\\
0.226284788776126	-0.830496181085459\\
0.310765154784912	-0.767214222367701\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2.40092801700649e-17	-1\\
0.0413656261280276	-0.969014127558398\\
0.125845992136814	-0.90573216884064\\
0.226284788776126	-0.830496181085459\\
0.310765154784912	-0.767214222367701\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.35213078091294	-0.736228349926099\\
0.331111960581045	-0.728056776355836\\
0.288185555231453	-0.711368100498569\\
0.237150306438664	-0.691526916093272\\
0.194223901089073	-0.674838240236005\\
0.173205080757178	-0.666666666665742\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2.40092801700649e-17	-1\\
0.0245413416450948	-0.960842553988135\\
0.0731152633039632	-0.88087191941311\\
0.124658430525894	-0.785794747252632\\
0.159625495256904	-0.705824112677606\\
0.173205080757178	-0.666666666665742\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.574940232736394	-0.136029001553422\\
0.634029314612572	-0.136157236889327\\
0.704280386649213	-0.136309696016026\\
0.763369468525391	-0.136437931351931\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.792302308007693	-0.136500721503206\\
0.77631992529115	-0.100886939599116\\
0.743679357071362	-0.0281534743566767\\
0.704872950938156	0.0583194195178362\\
0.672232382718369	0.131052884760275\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.558957850019851	-0.100415219649332\\
0.585406363676241	-0.0278099897427978\\
0.616851029579676	0.0585104450050159\\
0.643299543236066	0.13111567491155\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.430102286621899	0.460842553988014\\
0.491579711951677	0.380871919412648\\
0.564670288050315	0.285794747251764\\
0.626147713380093	0.205824112676397\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.656250000001825	0.166666666664366\\
0.664650360177923	0.201826790062599\\
0.681806283312894	0.273633755691587\\
0.702202978501618	0.359005133194211\\
0.719358901636589	0.430812098823199\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.438502646797997	0.496002677386248\\
0.517135995262746	0.487839008439869\\
0.610623266550108	0.478133213781609\\
0.689256615014857	0.469969544835231\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-1.72951191276505e-12	2.75260370052877e-12\\
0.0345700735817263	-0.0144297731220105\\
0.105171989777605	-0.0438994712532753\\
0.189110682732675	-0.0789360265792804\\
0.259712598928554	-0.108405724710545\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.294282672512009	-0.122835497835308\\
0.291038555738504	-0.0888270017051372\\
0.284413147203583	-0.0193719862874302\\
0.27653619197801	0.0632031551175418\\
0.269910783443089	0.132658170535249\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-1.72951191276505e-12	2.75260370052877e-12\\
0.0313259568082211	0.0195787230081608\\
0.0953024644691786	0.0595640402946029\\
0.171364202198676	0.10710262637357\\
0.235340709859634	0.147087943660012\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.513192584993739	-0.100415219649208\\
0.44617541949109	-0.027809989742421\\
0.366498640432586	0.0585104450056934\\
0.299481474929937	0.131115674912481\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.266666666669584	0.16666666666542\\
0.269910783443089	0.132658170535249\\
0.27653619197801	0.0632031551175418\\
0.284413147203583	-0.0193719862874302\\
0.291038555738504	-0.0888270017051371\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.516436701767245	-0.13442371577938\\
0.456044944799516	-0.131273501290299\\
0.384245120966585	-0.127528207947157\\
0.323853363998857	-0.124377993458076\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080757468	0.333333333335182\\
-0.121532318151554	0.31375461032894\\
-0.0160018498317469	0.273769293040796\\
0.109463435743863	0.226230706959806\\
0.21499390406367	0.186245389671661\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.266666666669584	0.16666666666542\\
0.245858164120491	0.199705761738031\\
0.20336128746253	0.267180984660914\\
0.152836705786227	0.347402348671562\\
0.110339829128265	0.414877571594444\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080757468	0.333333333335182\\
-0.142340820700647	0.346793705401551\\
-0.0793072290388014	0.37428361103629\\
-0.00436652513949486	0.406966388965947\\
0.0586670665223506	0.434456294600686\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.363528519046694	0.493881649060749\\
0.289043388559472	0.481386237408519\\
0.200487938019867	0.466530429258583\\
0.126002807532644	0.454035017606352\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.0895313265791722	0.447916666667055\\
0.110339829128265	0.414877571594444\\
0.152836705786227	0.347402348671562\\
0.20336128746253	0.267180984660914\\
0.245858164120491	0.199705761738031\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.384337021595787	0.460842553988138\\
0.352348767766526	0.380871919413025\\
0.314317898903225	0.285794747252441\\
0.282329645073963	0.205824112677328\\
0.266666666669584	0.16666666666542\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.431112972818529	-0.452170348080551\\
0.409641954019853	-0.529390472647752\\
0.384115037025497	-0.621197560546267\\
0.362644018226821	-0.698417685113468\\
0.35213078091294	-0.736228349926099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.35213078091294	-0.736228349926099\\
0.379232149455307	-0.729395369911334\\
0.434580847108573	-0.715440482566187\\
0.500384972380343	-0.698849502218896\\
0.555733670033609	-0.684894614873749\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.458214341360897	-0.445337368065785\\
0.492092020215487	-0.50860260528784\\
0.5323692284929	-0.583818712839065\\
0.56624690734749	-0.647083950061119\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.753483179550959	-0.415692170729193\\
0.733436743449256	-0.44651332510958\\
0.692496223080916	-0.509458882728111\\
0.643821995046019	-0.584294922860066\\
0.60288147467768	-0.647240480478597\\
0.582835038575976	-0.678061634858984\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.582835038575976	-0.678061634858984\\
0.605426019312727	-0.684900037382538\\
0.651563223068117	-0.698865999031885\\
0.706415793486812	-0.71547014563117\\
0.752552997242202	-0.729436107280517\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.753483179550959	-0.415692170729193\\
0.756027724186006	-0.453351727633134\\
0.761224407573057	-0.530263246901012\\
0.767402749956855	-0.621703433632252\\
0.772599433343905	-0.69861495290013\\
0.775143977978952	-0.73627450980407\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-2.75252043380192e-12\\
0.959618883800591	0.0195787230031784\\
0.877149166895763	0.0595640402906884\\
0.779100833106062	0.107102626370925\\
0.696631116201234	0.147087943658435\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.656250000001825	0.166666666664366\\
0.672232382718369	0.131052884760275\\
0.704872950938156	0.0583194195178362\\
0.743679357071362	-0.0281534743566767\\
0.77631992529115	-0.100886939599116\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-2.75252043380192e-12\\
0.975601266517135	-0.0160350589009117\\
0.925772117832095	-0.048783206855841\\
0.866530190175599	-0.0877175146501176\\
0.816701041490558	-0.120465662605047\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.333333333331484\\
0.968019243976689	0.348914733723786\\
0.902705450206832	0.380736382065264\\
0.825053811605855	0.418569173487652\\
0.759740017835998	0.45039082182913\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.727759261812687	0.465972222221433\\
0.719358901636589	0.430812098823199\\
0.702202978501618	0.359005133194211\\
0.681806283312894	0.273633755691587\\
0.664650360177923	0.201826790062599\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.333333333331484\\
0.959618883800591	0.313754610325553\\
0.877149166895763	0.273769293038043\\
0.779100833106062	0.226230706957807\\
0.696631116201234	0.186245389670297\\
0.656250000001825	0.166666666664366\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080756597	0.666666666667591\\
-0.184166836901369	0.627509220655944\\
-0.197773693829254	0.547538586081362\\
-0.197773693829514	0.452461413921411\\
-0.184166836902049	0.372490779346829\\
-0.173205080757468	0.333333333335182\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080757468	0.333333333335182\\
-0.142340820700647	0.346793705401551\\
-0.0793072290388014	0.37428361103629\\
-0.00436652513949486	0.406966388965947\\
0.0586670665223506	0.434456294600686\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080756597	0.666666666667591\\
-0.142340820699878	0.640969592722313\\
-0.0793072290382416	0.58848886378247\\
-0.00436652513918355	0.526094469552176\\
0.0586670665224529	0.473613740612333\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.333333333331484\\
1	0.372490779343348\\
1	0.452461413918374\\
1	0.547538586078853\\
1	0.627509220653878\\
1	0.666666666665742\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.666666666665742\\
0.968019243976689	0.64309062104618\\
0.902705450206832	0.594941634812633\\
0.825053811605855	0.537697254074542\\
0.759740017835998	0.489548267840995\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.333333333331484\\
0.968019243976689	0.348914733723786\\
0.902705450206832	0.380736382065264\\
0.825053811605855	0.418569173487652\\
0.759740017835998	0.45039082182913\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-1.72951161884462e-12	2.75260370052877e-12\\
0.0245413416433766	-0.0391574460091093\\
0.0731152633023489	-0.119128080584129\\
0.124658430524535	-0.214205252744602\\
0.159625495255855	-0.294175887319622\\
0.173205080756307	-0.333333333331484\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080756307	-0.333333333331484\\
0.187428348543529	-0.308605660444385\\
0.216476304080006	-0.25810472400063\\
0.25101144918831	-0.198064107166162\\
0.280059404724787	-0.147563170722407\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-1.72951161884462e-12	2.75260370052877e-12\\
0.0345700735817264	-0.0144297731220105\\
0.105171989777605	-0.0438994712532753\\
0.189110682732675	-0.0789360265792804\\
0.259712598928554	-0.108405724710545\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.333333333335182\\
1	-0.294175887323532\\
1	-0.214205252748946\\
1	-0.119128080588989\\
1	-0.0391574460144022\\
1	-2.75252043380192e-12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-2.75252043380192e-12\\
0.975601266517135	-0.0160350589009117\\
0.925772117832095	-0.048783206855841\\
0.866530190175599	-0.0877175146501176\\
0.816701041490559	-0.120465662605047\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.333333333335182\\
0.975601266517135	-0.310210946221691\\
0.925772117832095	-0.262988459602034\\
0.866530190175599	-0.206845595236354\\
0.816701041490558	-0.159623108616696\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080756597	0.666666666667591\\
-0.142340820699878	0.640969592722313\\
-0.0793072290382416	0.58848886378247\\
-0.00436652513918355	0.526094469552176\\
0.0586670665224529	0.473613740612333\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.0895313265791722	0.447916666667055\\
0.100073719077782	0.478508421363709\\
0.121604281050527	0.540985479625212\\
0.147201988987607	0.615264520375306\\
0.168732550960351	0.67774157863681\\
0.179274943458961	0.708333333333463\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-0.173205080756597	0.666666666667591\\
-0.131798428201268	0.671561347418967\\
-0.0472342745668872	0.681557676740627\\
0.0533041372692511	0.693442323260427\\
0.137868290903632	0.703438652582087\\
0.179274943458961	0.708333333333463\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.666666666665742\\
0.960300738886364	0.671561347417314\\
0.87922356387206	0.681557676739372\\
0.782830824611146	0.693442323259646\\
0.701753649596842	0.703438652581704\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.662054388483206	0.708333333333275\\
0.669772893573531	0.679862606962142\\
0.685536274817978	0.621717291406537\\
0.704277375477915	0.552588264148172\\
0.720040756722362	0.494442948592566\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	0.666666666665742\\
0.968019243976689	0.64309062104618\\
0.902705450206832	0.594941634812633\\
0.825053811605855	0.537697254074542\\
0.759740017835998	0.489548267840995\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.333333333335182\\
0.975601266517135	-0.310210946221691\\
0.925772117832095	-0.262988459602034\\
0.866530190175599	-0.206845595236354\\
0.816701041490559	-0.159623108616697\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.792302308007693	-0.136500721503206\\
0.787742134227389	-0.169297993803237\\
0.778428963218412	-0.236279345890621\\
0.767356524340241	-0.315913546341778\\
0.758043353331263	-0.382894898429162\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{1	-0.333333333335182\\
0.971041092736831	-0.343008218521723\\
0.911898773042813	-0.362767083989449\\
0.841584406508146	-0.386258420074926\\
0.782442086814128	-0.406017285542652\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080756307	-0.333333333331484\\
0.204737138402185	-0.342851688100981\\
0.269134562550662	-0.362290873966071\\
0.345696728338055	-0.385402142633333\\
0.410094152486532	-0.404841328498423\\
0.44162621013241	-0.41435968326792\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.424317420273754	-0.380113655611324\\
0.388967951661755	-0.310173533302479\\
0.346940930982665	-0.22702164780075\\
0.311591462370665	-0.157081525491904\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.173205080756307	-0.333333333331484\\
0.187428348543529	-0.308605660444385\\
0.216476304080006	-0.25810472400063\\
0.25101144918831	-0.198064107166162\\
0.280059404724787	-0.147563170722407\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.179274943458961	0.708333333333463\\
0.205204031913823	0.683859929576106\\
0.258158600428302	0.633878282966834\\
0.321116343030826	0.574455050366676\\
0.374070911545304	0.524473403757403\\
0.400000000000166	0.500000000000046\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.405684412737798	0.538458205904366\\
0.417293599242887	0.617000793433022\\
0.431095773376594	0.710380158947319\\
0.442704959881684	0.788922746475974\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.179274943458961	0.708333333333463\\
0.210888444651454	0.722318135480426\\
0.275452199671023	0.75087907639981\\
0.352212116407253	0.784835209313948\\
0.416775871426822	0.813396150233332\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.430784141707671	0.524473403757381\\
0.493654108927973	0.574455050366608\\
0.568400279555399	0.633878282966713\\
0.631270246775701	0.68385992957594\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.662054388483206	0.708333333333275\\
0.636954659513332	0.722318135480261\\
0.58569387879812	0.750879076399689\\
0.524749882304401	0.784835209313881\\
0.473489101589189	0.81339615023331\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.405684412737798	0.538458205904367\\
0.417293599242887	0.617000793433022\\
0.431095773376594	0.710380158947319\\
0.442704959881684	0.788922746475974\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666667591	1\\
0.62750922065589	1\\
0.547538586081197	1\\
0.452461413921114	1\\
0.372490779346422	1\\
0.333333333334721	1\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333334721	1\\
0.34684923527456	0.979722036886692\\
0.374452548694317	0.938308672553154\\
0.407270157259719	0.889072279827141\\
0.434873470679476	0.847658915493603\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666667591	1\\
0.641025122595728	0.979722036886692\\
0.588657801440794	0.938308672553154\\
0.526398237846112	0.889072279827141\\
0.474030916691177	0.847658915493603\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.453888111760602	-0.381656151234092\\
0.478930400116331	-0.314866243414327\\
0.508703203270172	-0.235459651255741\\
0.533745491625901	-0.168669743435975\\
0.546007393254092	-0.135966211402148\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.516436701767245	-0.13442371577938\\
0.456044944799516	-0.131273501290299\\
0.384245120966585	-0.127528207947157\\
0.323853363998857	-0.124377993458076\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.44162621013241	-0.41435968326792\\
0.424317420273754	-0.380113655611324\\
0.388967951661755	-0.310173533302479\\
0.346940930982665	-0.22702164780075\\
0.311591462370665	-0.157081525491904\\
0.294282672512009	-0.122835497835308\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.57038005895609	-0.168826273853454\\
0.620155969823291	-0.235935861276742\\
0.67933460298176	-0.315722520854599\\
0.729110513848961	-0.382832108277887\\
0.753483179550959	-0.415692170729193\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.753483179550959	-0.415692170729193\\
0.758043353331263	-0.382894898429162\\
0.767356524340241	-0.315913546341778\\
0.778428963218412	-0.236279345890621\\
0.787742134227389	-0.169297993803237\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.546007393254092	-0.135966211402148\\
0.574940232736394	-0.136029001553422\\
0.634029314612572	-0.136157236889327\\
0.704280386649213	-0.136309696016026\\
0.763369468525391	-0.136437931351931\\
0.792302308007693	-0.136500721503206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.179274943458961	0.708333333333463\\
0.168732550960351	0.67774157863681\\
0.147201988987607	0.615264520375306\\
0.121604281050527	0.540985479625212\\
0.100073719077782	0.478508421363709\\
0.0895313265791722	0.447916666667055\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.0895313265791722	0.447916666667055\\
0.126002807532644	0.454035017606352\\
0.200487938019867	0.466530429258583\\
0.289043388559472	0.481386237408519\\
0.363528519046694	0.493881649060749\\
0.400000000000166	0.500000000000046\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.179274943458961	0.708333333333463\\
0.205204031913823	0.683859929576106\\
0.258158600428302	0.633878282966834\\
0.321116343030826	0.574455050366676\\
0.374070911545304	0.524473403757403\\
0.400000000000166	0.500000000000046\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.438502646797997	0.496002677386248\\
0.517135995262746	0.487839008439869\\
0.610623266550108	0.478133213781609\\
0.689256615014857	0.469969544835231\\
0.727759261812687	0.465972222221433\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.727759261812687	0.465972222221433\\
0.720040756722362	0.494442948592566\\
0.704277375477915	0.552588264148172\\
0.685536274817978	0.621717291406537\\
0.669772893573531	0.679862606962142\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.400000000000166	0.500000000000046\\
0.430784141707671	0.524473403757381\\
0.493654108927973	0.574455050366608\\
0.568400279555399	0.633878282966713\\
0.631270246775701	0.68385992957594\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666667591	1\\
0.641025122595728	0.979722036886692\\
0.588657801440794	0.938308672553154\\
0.526398237846112	0.889072279827141\\
0.474030916691177	0.847658915493603\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.448389372619315	0.827380952380295\\
0.473489101589189	0.81339615023331\\
0.524749882304401	0.784835209313881\\
0.58569387879812	0.750879076399689\\
0.636954659513332	0.722318135480261\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.666666666667591	1\\
0.666124851565602	0.965737234739707\\
0.66501831112588	0.89576292948674\\
0.663702744024917	0.812570403846535\\
0.662596203585194	0.742596098593568\\
0.662054388483206	0.708333333333275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333334721	1\\
0.315235734082067	0.965737234739729\\
0.278275292482256	0.895762929486807\\
0.234332984311426	0.812570403846656\\
0.197372542711616	0.742596098593735\\
0.179274943458961	0.708333333333463\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.179274943458961	0.708333333333463\\
0.210888444651454	0.722318135480426\\
0.275452199671023	0.75087907639981\\
0.352212116407253	0.784835209313948\\
0.416775871426822	0.813396150233332\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.333333333334721	1\\
0.34684923527456	0.979722036886692\\
0.374452548694317	0.938308672553154\\
0.407270157259719	0.889072279827141\\
0.434873470679476	0.847658915493603\\
0.448389372619315	0.827380952380295\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{2.44929359829471e-17	-1\\
0.00125662879311183	-0.998\\
0.00251320797667057	-0.996\\
0.00376968794308169	-0.994\\
0.00502601908866756	-0.992\\
0.00628215181562565	-0.99\\
0.00753803653398691	-0.988\\
0.00879362366357299	-0.986\\
0.0100488636359539	-0.984\\
0.0113037068964049	-0.982\\
0.0125581039058627	-0.98\\
0.0138120051428812	-0.978\\
0.0150653611055866	-0.976\\
0.0163181223136316	-0.974\\
0.0175702393101486	-0.972\\
0.0188216626637029	-0.97\\
0.020072342970243	-0.968\\
0.021322230855052	-0.966\\
0.0225712769746964	-0.964\\
0.023819432018974	-0.962\\
0.0250666467128609	-0.96\\
0.0263128718184566	-0.958\\
0.0275580581369277	-0.956\\
0.0288021565104505	-0.954\\
0.0300451178241514	-0.952\\
0.0312868930080462	-0.95\\
0.0325274330389768	-0.948\\
0.0337666889425468	-0.946\\
0.0350046117950553	-0.944\\
0.0362411527254275	-0.942\\
0.037476262917145	-0.94\\
0.0387098936101721	-0.938\\
0.0399419961028815	-0.936\\
0.0411725217539763	-0.934\\
0.042401421984411	-0.932\\
0.0436286482793086	-0.93\\
0.0448541521898762	-0.928\\
0.0460778853353181	-0.926\\
0.0472997994047449	-0.924\\
0.0485198461590815	-0.922\\
0.049737977432971	-0.92\\
0.0509541451366765	-0.918\\
0.0521683012579794	-0.916\\
0.0533803978640751	-0.914\\
0.054590387103465	-0.912\\
0.0557982212078458	-0.91\\
0.0570038524939952	-0.908\\
0.0582072333656544	-0.906\\
0.059408316315407	-0.904\\
0.0606070539265548	-0.902\\
0.0618033988749895	-0.9\\
0.062997303931061	-0.898\\
0.0641887219614419	-0.896\\
0.0653776059309886	-0.894\\
0.0665639089045973	-0.892\\
0.0677475840490583	-0.89\\
0.0689285846349034	-0.888\\
0.0701068640382518	-0.886\\
0.0712823757426502	-0.884\\
0.0724550733409092	-0.882\\
0.0736249105369356	-0.88\\
0.0747918411475601	-0.878\\
0.0759558191043603	-0.876\\
0.0771167984554793	-0.874\\
0.0782747333674405	-0.872\\
0.0794295781269561	-0.87\\
0.0805812871427325	-0.868\\
0.0817298149472698	-0.866\\
0.0828751161986569	-0.864\\
0.0840171456823613	-0.862\\
0.0851558583130146	-0.86\\
0.0862912091361919	-0.858\\
0.0874231533301866	-0.856\\
0.0885516462077803	-0.854\\
0.0896766432180065	-0.852\\
0.0907980999479094	-0.85\\
0.0919159721242976	-0.848\\
0.0930302156154917	-0.846\\
0.0941407864330666	-0.844\\
0.0952476407335879	-0.842\\
0.0963507348203431	-0.84\\
0.0974500251450665	-0.838\\
0.0985454683096583	-0.836\\
0.0996370210678982	-0.834\\
0.100724640327152	-0.832\\
0.101808283150074	-0.83\\
0.102887906756301	-0.828\\
0.103963468524142	-0.826\\
0.105034925992259	-0.824\\
0.106102236861347	-0.822\\
0.107165358995799	-0.82\\
0.108224250425375	-0.818\\
0.109278869346854	-0.816\\
0.110329174125686	-0.814\\
0.111375123297638	-0.812\\
0.112416675570426	-0.81\\
0.113453789825351	-0.808\\
0.114486425118918	-0.806\\
0.115514540684454	-0.804\\
0.116538095933715	-0.802\\
0.117557050458495	-0.8\\
0.118571364032212	-0.798\\
0.119580996611504	-0.796\\
0.120585908337805	-0.794\\
0.121586059538921	-0.792\\
0.122581410730595	-0.79\\
0.123571922618067	-0.788\\
0.124557556097623	-0.786\\
0.12553827225814	-0.784\\
0.126514032382625	-0.782\\
0.127484797949738	-0.78\\
0.128450530635317	-0.778\\
0.129411192313889	-0.776\\
0.130366745060176	-0.774\\
0.131317151150591	-0.772\\
0.13226237306473	-0.77\\
0.13320237348685	-0.768\\
0.134137115307344	-0.766\\
0.135066561624205	-0.764\\
0.135990675744484	-0.762\\
0.136909421185738	-0.76\\
0.13782276167747	-0.758\\
0.138730661162561	-0.756\\
0.139633083798695	-0.754\\
0.14052999395977	-0.752\\
0.14142135623731	-0.75\\
0.142307135441857	-0.748\\
0.143187296604366	-0.746\\
0.144061804977581	-0.744\\
0.144930626037409	-0.742\\
0.145793725484282	-0.74\\
0.146651069244512	-0.738\\
0.147502623471635	-0.736\\
0.148348354547748	-0.734\\
0.149188229084836	-0.732\\
0.150022213926092	-0.73\\
0.150850276147221	-0.728\\
0.151672383057744	-0.726\\
0.15248850220229	-0.724\\
0.15329860136187	-0.722\\
0.154102648555158	-0.72\\
0.154900612039747	-0.718\\
0.155692460313405	-0.716\\
0.156478162115318	-0.714\\
0.157257686427324	-0.712\\
0.158031002475138	-0.71\\
0.158798079729567	-0.708\\
0.159558887907714	-0.706\\
0.160313396974175	-0.704\\
0.161061577142224	-0.702\\
0.16180339887499	-0.7\\
0.162538832886619	-0.698\\
0.163267850143437	-0.696\\
0.16399042186509	-0.694\\
0.164706519525686	-0.692\\
0.165416114854912	-0.69\\
0.166119179839163	-0.688\\
0.166815686722634	-0.686\\
0.167505608008428	-0.684\\
0.168188916459634	-0.682\\
0.168865585100403	-0.68\\
0.169535587217017	-0.678\\
0.170198896358938	-0.676\\
0.170855486339859	-0.674\\
0.17150533123873	-0.672\\
0.172148405400789	-0.67\\
0.172784683438567	-0.668\\
0.173414140232898	-0.666\\
0.174036750933905	-0.664\\
0.174652490961984	-0.662\\
0.175261336008773	-0.66\\
0.175863262038111	-0.658\\
0.176458245286991	-0.656\\
0.177046262266491	-0.654\\
0.177627289762709	-0.652\\
0.178201304837674	-0.65\\
0.178768284830253	-0.648\\
0.179328207357047	-0.646\\
0.179881050313274	-0.644\\
0.180426791873641	-0.642\\
0.180965410493204	-0.64\\
0.181496884908223	-0.638\\
0.182021194136999	-0.636\\
0.182538317480701	-0.634\\
0.183048234524184	-0.632\\
0.183550925136796	-0.63\\
0.184046369473174	-0.628\\
0.184534547974023	-0.626\\
0.185015441366892	-0.624\\
0.185489030666932	-0.622\\
0.18595529717765	-0.62\\
0.186414222491642	-0.618\\
0.186865788491322	-0.616\\
0.187309977349639	-0.614\\
0.187746771530775	-0.612\\
0.188176153790845	-0.61\\
0.188598107178573	-0.608\\
0.189012615035961	-0.606\\
0.189419660998949	-0.604\\
0.189819228998059	-0.602\\
0.190211303259031	-0.6\\
0.190595868303444	-0.598\\
0.190972908949329	-0.596\\
0.191342410311766	-0.594\\
0.191704357803475	-0.592\\
0.192058737135389	-0.59\\
0.192405534317217	-0.588\\
0.192744735658002	-0.586\\
0.193076327766655	-0.584\\
0.193400297552487	-0.582\\
0.193716632225726	-0.58\\
0.194025319298021	-0.578\\
0.194326346582935	-0.576\\
0.194619702196425	-0.574\\
0.194905374557315	-0.572\\
0.19518335238775	-0.57\\
0.195453624713639	-0.568\\
0.195716180865094	-0.566\\
0.195971010476849	-0.564\\
0.196218103488667	-0.562\\
0.196457450145738	-0.56\\
0.196689040999066	-0.558\\
0.196912866905841	-0.556\\
0.1971289190298	-0.554\\
0.197337188841574	-0.552\\
0.197537668119028	-0.55\\
0.197730348947583	-0.548\\
0.19791522372053	-0.546\\
0.19809228513933	-0.544\\
0.198261526213901	-0.542\\
0.198422940262896	-0.54\\
0.198576520913963	-0.538\\
0.198722262104002	-0.536\\
0.1988601580794	-0.534\\
0.19899020339626	-0.532\\
0.199112392920616	-0.53\\
0.199226721828635	-0.528\\
0.199333185606806	-0.526\\
0.199431780052123	-0.524\\
0.199522501272245	-0.522\\
0.199605345685654	-0.52\\
0.199680310021795	-0.518\\
0.199747391321204	-0.516\\
0.199806586935625	-0.514\\
0.199857894528118	-0.512\\
0.199901312073146	-0.51\\
0.19993683785666	-0.508\\
0.199964470476162	-0.506\\
0.199984208840763	-0.504\\
0.199996052171227	-0.502\\
0.2	-0.5\\
0.199996052171227	-0.498\\
0.199984208840763	-0.496\\
0.199964470476162	-0.494\\
0.19993683785666	-0.492\\
0.199901312073146	-0.49\\
0.199857894528118	-0.488\\
0.199806586935625	-0.486\\
0.199747391321204	-0.484\\
0.199680310021795	-0.482\\
0.199605345685654	-0.48\\
0.199522501272245	-0.478\\
0.199431780052123	-0.476\\
0.199333185606806	-0.474\\
0.199226721828635	-0.472\\
0.199112392920616	-0.47\\
0.19899020339626	-0.468\\
0.1988601580794	-0.466\\
0.198722262104002	-0.464\\
0.198576520913963	-0.462\\
0.198422940262896	-0.46\\
0.198261526213901	-0.458\\
0.19809228513933	-0.456\\
0.19791522372053	-0.454\\
0.197730348947583	-0.452\\
0.197537668119028	-0.45\\
0.197337188841574	-0.448\\
0.1971289190298	-0.446\\
0.196912866905841	-0.444\\
0.196689040999066	-0.442\\
0.196457450145738	-0.44\\
0.196218103488667	-0.438\\
0.195971010476849	-0.436\\
0.195716180865094	-0.434\\
0.195453624713639	-0.432\\
0.19518335238775	-0.43\\
0.194905374557315	-0.428\\
0.194619702196425	-0.426\\
0.194326346582935	-0.424\\
0.194025319298021	-0.422\\
0.193716632225726	-0.42\\
0.193400297552487	-0.418\\
0.193076327766655	-0.416\\
0.192744735658002	-0.414\\
0.192405534317217	-0.412\\
0.192058737135389	-0.41\\
0.191704357803475	-0.408\\
0.191342410311766	-0.406\\
0.190972908949329	-0.404\\
0.190595868303444	-0.402\\
0.190211303259031	-0.4\\
0.189819228998059	-0.398\\
0.189419660998949	-0.396\\
0.189012615035961	-0.394\\
0.188598107178573	-0.392\\
0.188176153790845	-0.39\\
0.187746771530775	-0.388\\
0.187309977349639	-0.386\\
0.186865788491322	-0.384\\
0.186414222491642	-0.382\\
0.18595529717765	-0.38\\
0.185489030666932	-0.378\\
0.185015441366892	-0.376\\
0.184534547974023	-0.374\\
0.184046369473174	-0.372\\
0.183550925136796	-0.37\\
0.183048234524184	-0.368\\
0.182538317480701	-0.366\\
0.182021194136999	-0.364\\
0.181496884908223	-0.362\\
0.180965410493204	-0.36\\
0.180426791873641	-0.358\\
0.179881050313274	-0.356\\
0.179328207357047	-0.354\\
0.178768284830253	-0.352\\
0.178201304837674	-0.35\\
0.177627289762709	-0.348\\
0.177046262266491	-0.346\\
0.176458245286991	-0.344\\
0.175863262038111	-0.342\\
0.175261336008773	-0.34\\
0.174652490961984	-0.338\\
0.174036750933905	-0.336\\
0.173414140232898	-0.334\\
0.172784683438567	-0.332\\
0.172148405400789	-0.33\\
0.17150533123873	-0.328\\
0.170855486339859	-0.326\\
0.170198896358938	-0.324\\
0.169535587217017	-0.322\\
0.168865585100403	-0.32\\
0.168188916459634	-0.318\\
0.167505608008428	-0.316\\
0.166815686722634	-0.314\\
0.166119179839163	-0.312\\
0.165416114854912	-0.31\\
0.164706519525686	-0.308\\
0.16399042186509	-0.306\\
0.163267850143437	-0.304\\
0.162538832886619	-0.302\\
0.16180339887499	-0.3\\
0.161061577142224	-0.298\\
0.160313396974175	-0.296\\
0.159558887907714	-0.294\\
0.158798079729567	-0.292\\
0.158031002475138	-0.29\\
0.157257686427324	-0.288\\
0.156478162115318	-0.286\\
0.155692460313405	-0.284\\
0.154900612039747	-0.282\\
0.154102648555158	-0.28\\
0.15329860136187	-0.278\\
0.15248850220229	-0.276\\
0.151672383057744	-0.274\\
0.150850276147221	-0.272\\
0.150022213926092	-0.27\\
0.149188229084836	-0.268\\
0.148348354547748	-0.266\\
0.147502623471635	-0.264\\
0.146651069244512	-0.262\\
0.145793725484282	-0.26\\
0.144930626037409	-0.258\\
0.144061804977581	-0.256\\
0.143187296604366	-0.254\\
0.142307135441857	-0.252\\
0.14142135623731	-0.25\\
0.14052999395977	-0.248\\
0.139633083798695	-0.246\\
0.138730661162561	-0.244\\
0.13782276167747	-0.242\\
0.136909421185738	-0.24\\
0.135990675744484	-0.238\\
0.135066561624205	-0.236\\
0.134137115307344	-0.234\\
0.13320237348685	-0.232\\
0.13226237306473	-0.23\\
0.131317151150591	-0.228\\
0.130366745060176	-0.226\\
0.129411192313889	-0.224\\
0.128450530635317	-0.222\\
0.127484797949738	-0.22\\
0.126514032382625	-0.218\\
0.12553827225814	-0.216\\
0.124557556097622	-0.214\\
0.123571922618067	-0.212\\
0.122581410730595	-0.21\\
0.121586059538921	-0.208\\
0.120585908337805	-0.206\\
0.119580996611504	-0.204\\
0.118571364032212	-0.202\\
0.117557050458495	-0.2\\
0.116538095933715	-0.198\\
0.115514540684454	-0.196\\
0.114486425118918	-0.194\\
0.113453789825351	-0.192\\
0.112416675570426	-0.19\\
0.111375123297638	-0.188\\
0.110329174125686	-0.186\\
0.109278869346854	-0.184\\
0.108224250425375	-0.182\\
0.107165358995799	-0.18\\
0.106102236861347	-0.178\\
0.105034925992259	-0.176\\
0.103963468524142	-0.174\\
0.102887906756301	-0.172\\
0.101808283150074	-0.17\\
0.100724640327152	-0.168\\
0.0996370210678982	-0.166\\
0.0985454683096583	-0.164\\
0.0974500251450665	-0.162\\
0.0963507348203431	-0.16\\
0.0952476407335878	-0.158\\
0.0941407864330665	-0.156\\
0.0930302156154917	-0.154\\
0.0919159721242976	-0.152\\
0.0907980999479094	-0.15\\
0.0896766432180065	-0.148\\
0.0885516462077803	-0.146\\
0.0874231533301866	-0.144\\
0.0862912091361918	-0.142\\
0.0851558583130145	-0.14\\
0.0840171456823613	-0.138\\
0.0828751161986568	-0.136\\
0.0817298149472698	-0.134\\
0.0805812871427325	-0.132\\
0.0794295781269561	-0.13\\
0.0782747333674405	-0.128\\
0.0771167984554793	-0.126\\
0.0759558191043602	-0.124\\
0.0747918411475601	-0.122\\
0.0736249105369356	-0.12\\
0.0724550733409091	-0.118\\
0.0712823757426501	-0.116\\
0.0701068640382518	-0.114\\
0.0689285846349034	-0.112\\
0.0677475840490583	-0.11\\
0.0665639089045973	-0.108\\
0.0653776059309885	-0.106\\
0.0641887219614419	-0.104\\
0.0629973039310609	-0.102\\
0.0618033988749895	-0.1\\
0.0606070539265548	-0.098\\
0.059408316315407	-0.096\\
0.0582072333656543	-0.094\\
0.0570038524939952	-0.092\\
0.0557982212078458	-0.09\\
0.054590387103465	-0.088\\
0.0533803978640751	-0.086\\
0.0521683012579794	-0.084\\
0.0509541451366764	-0.082\\
0.0497379774329709	-0.08\\
0.0485198461590815	-0.078\\
0.0472997994047449	-0.076\\
0.0460778853353181	-0.074\\
0.0448541521898762	-0.072\\
0.0436286482793085	-0.07\\
0.0424014219844109	-0.0679999999999999\\
0.0411725217539762	-0.0659999999999999\\
0.0399419961028814	-0.0639999999999999\\
0.0387098936101721	-0.0620000000000001\\
0.037476262917145	-0.0600000000000001\\
0.0362411527254275	-0.0580000000000001\\
0.0350046117950552	-0.056\\
0.0337666889425468	-0.054\\
0.0325274330389767	-0.052\\
0.0312868930080462	-0.05\\
0.0300451178241514	-0.048\\
0.0288021565104505	-0.046\\
0.0275580581369276	-0.044\\
0.0263128718184565	-0.042\\
0.0250666467128609	-0.04\\
0.023819432018974	-0.038\\
0.0225712769746964	-0.036\\
0.021322230855052	-0.034\\
0.020072342970243	-0.032\\
0.0188216626637029	-0.03\\
0.0175702393101487	-0.028\\
0.0163181223136315	-0.026\\
0.0150653611055866	-0.024\\
0.0138120051428812	-0.022\\
0.0125581039058627	-0.02\\
0.0113037068964049	-0.018\\
0.0100488636359539	-0.016\\
0.00879362366357299	-0.014\\
0.00753803653398692	-0.012\\
0.00628215181562566	-0.01\\
0.0050260190886675	-0.00800000000000001\\
0.00376968794308164	-0.00600000000000001\\
0.00251320797667052	-0.004\\
0.00125662879311179	-0.002\\
-0	0\\
-0.00125662879311179	0.002\\
-0.00251320797667052	0.004\\
-0.00376968794308164	0.00600000000000001\\
-0.0050260190886675	0.00800000000000001\\
-0.00628215181562566	0.01\\
-0.00753803653398692	0.012\\
-0.00879362366357299	0.014\\
-0.0100488636359539	0.016\\
-0.0113037068964049	0.018\\
-0.0125581039058627	0.02\\
-0.0138120051428812	0.022\\
-0.0150653611055866	0.024\\
-0.0163181223136315	0.026\\
-0.0175702393101487	0.028\\
-0.0188216626637029	0.03\\
-0.020072342970243	0.032\\
-0.021322230855052	0.034\\
-0.0225712769746964	0.036\\
-0.023819432018974	0.038\\
-0.0250666467128609	0.04\\
-0.0263128718184565	0.042\\
-0.0275580581369276	0.044\\
-0.0288021565104505	0.046\\
-0.0300451178241514	0.048\\
-0.0312868930080462	0.05\\
-0.0325274330389767	0.052\\
-0.0337666889425468	0.054\\
-0.0350046117950552	0.056\\
-0.0362411527254275	0.0580000000000001\\
-0.037476262917145	0.0600000000000001\\
-0.0387098936101721	0.0620000000000001\\
-0.0399419961028814	0.0640000000000001\\
-0.0411725217539763	0.0660000000000001\\
-0.042401421984411	0.0680000000000001\\
-0.0436286482793085	0.0700000000000001\\
-0.0448541521898763	0.0720000000000001\\
-0.0460778853353182	0.0740000000000001\\
-0.047299799404745	0.0760000000000001\\
-0.0485198461590815	0.0780000000000001\\
-0.049737977432971	0.0800000000000001\\
-0.0509541451366765	0.0820000000000001\\
-0.0521683012579794	0.0840000000000001\\
-0.0533803978640752	0.0860000000000001\\
-0.0545903871034651	0.0880000000000001\\
-0.0557982212078459	0.0900000000000001\\
-0.0570038524939953	0.0920000000000001\\
-0.0582072333656544	0.0940000000000001\\
-0.059408316315407	0.0960000000000001\\
-0.0606070539265548	0.0980000000000001\\
-0.0618033988749895	0.1\\
-0.062997303931061	0.102\\
-0.064188721961442	0.104\\
-0.0653776059309886	0.106\\
-0.0665639089045974	0.108\\
-0.0677475840490583	0.11\\
-0.0689285846349035	0.112\\
-0.0701068640382519	0.114\\
-0.0712823757426502	0.116\\
-0.0724550733409092	0.118\\
-0.0736249105369357	0.12\\
-0.0747918411475602	0.122\\
-0.0759558191043603	0.124\\
-0.0771167984554793	0.126\\
-0.0782747333674404	0.128\\
-0.0794295781269561	0.13\\
-0.0805812871427325	0.132\\
-0.0817298149472698	0.134\\
-0.0828751161986568	0.136\\
-0.0840171456823612	0.138\\
-0.0851558583130145	0.14\\
-0.0862912091361917	0.142\\
-0.0874231533301865	0.144\\
-0.0885516462077803	0.146\\
-0.0896766432180064	0.148\\
-0.0907980999479093	0.15\\
-0.0919159721242975	0.152\\
-0.0930302156154916	0.154\\
-0.0941407864330665	0.156\\
-0.0952476407335878	0.158\\
-0.096350734820343	0.16\\
-0.0974500251450664	0.162\\
-0.0985454683096583	0.164\\
-0.0996370210678981	0.166\\
-0.100724640327152	0.168\\
-0.101808283150074	0.17\\
-0.102887906756301	0.172\\
-0.103963468524142	0.174\\
-0.105034925992259	0.176\\
-0.106102236861347	0.178\\
-0.107165358995799	0.18\\
-0.108224250425375	0.182\\
-0.109278869346854	0.184\\
-0.110329174125686	0.186\\
-0.111375123297638	0.188\\
-0.112416675570426	0.19\\
-0.113453789825351	0.192\\
-0.114486425118918	0.194\\
-0.115514540684454	0.196\\
-0.116538095933715	0.198\\
-0.117557050458495	0.2\\
-0.118571364032212	0.202\\
-0.119580996611504	0.204\\
-0.120585908337805	0.206\\
-0.121586059538921	0.208\\
-0.122581410730595	0.21\\
-0.123571922618067	0.212\\
-0.124557556097622	0.214\\
-0.12553827225814	0.216\\
-0.126514032382625	0.218\\
-0.127484797949738	0.22\\
-0.128450530635317	0.222\\
-0.129411192313889	0.224\\
-0.130366745060176	0.226\\
-0.131317151150591	0.228\\
-0.13226237306473	0.23\\
-0.13320237348685	0.232\\
-0.134137115307344	0.234\\
-0.135066561624205	0.236\\
-0.135990675744484	0.238\\
-0.136909421185738	0.24\\
-0.13782276167747	0.242\\
-0.138730661162561	0.244\\
-0.139633083798695	0.246\\
-0.14052999395977	0.248\\
-0.14142135623731	0.25\\
-0.142307135441857	0.252\\
-0.143187296604366	0.254\\
-0.144061804977581	0.256\\
-0.144930626037409	0.258\\
-0.145793725484282	0.26\\
-0.146651069244512	0.262\\
-0.147502623471635	0.264\\
-0.148348354547748	0.266\\
-0.149188229084836	0.268\\
-0.150022213926092	0.27\\
-0.150850276147221	0.272\\
-0.151672383057744	0.274\\
-0.15248850220229	0.276\\
-0.15329860136187	0.278\\
-0.154102648555158	0.28\\
-0.154900612039747	0.282\\
-0.155692460313405	0.284\\
-0.156478162115318	0.286\\
-0.157257686427324	0.288\\
-0.158031002475138	0.29\\
-0.158798079729567	0.292\\
-0.159558887907714	0.294\\
-0.160313396974175	0.296\\
-0.161061577142224	0.298\\
-0.16180339887499	0.3\\
-0.162538832886619	0.302\\
-0.163267850143437	0.304\\
-0.16399042186509	0.306\\
-0.164706519525686	0.308\\
-0.165416114854912	0.31\\
-0.166119179839163	0.312\\
-0.166815686722634	0.314\\
-0.167505608008428	0.316\\
-0.168188916459634	0.318\\
-0.168865585100403	0.32\\
-0.169535587217017	0.322\\
-0.170198896358938	0.324\\
-0.170855486339859	0.326\\
-0.17150533123873	0.328\\
-0.172148405400789	0.33\\
-0.172784683438567	0.332\\
-0.173414140232898	0.334\\
-0.174036750933905	0.336\\
-0.174652490961984	0.338\\
-0.175261336008773	0.34\\
-0.175863262038111	0.342\\
-0.176458245286991	0.344\\
-0.177046262266491	0.346\\
-0.177627289762709	0.348\\
-0.178201304837674	0.35\\
-0.178768284830253	0.352\\
-0.179328207357047	0.354\\
-0.179881050313274	0.356\\
-0.180426791873641	0.358\\
-0.180965410493204	0.36\\
-0.181496884908223	0.362\\
-0.182021194136999	0.364\\
-0.182538317480701	0.366\\
-0.183048234524184	0.368\\
-0.183550925136796	0.37\\
-0.184046369473174	0.372\\
-0.184534547974023	0.374\\
-0.185015441366892	0.376\\
-0.185489030666932	0.378\\
-0.18595529717765	0.38\\
-0.186414222491642	0.382\\
-0.186865788491322	0.384\\
-0.187309977349638	0.386\\
-0.187746771530775	0.388\\
-0.188176153790845	0.39\\
-0.188598107178573	0.392\\
-0.189012615035961	0.394\\
-0.189419660998949	0.396\\
-0.189819228998059	0.398\\
-0.190211303259031	0.4\\
-0.190595868303444	0.402\\
-0.190972908949329	0.404\\
-0.191342410311766	0.406\\
-0.191704357803475	0.408\\
-0.192058737135389	0.41\\
-0.192405534317217	0.412\\
-0.192744735658002	0.414\\
-0.193076327766655	0.416\\
-0.193400297552487	0.418\\
-0.193716632225726	0.42\\
-0.194025319298021	0.422\\
-0.194326346582935	0.424\\
-0.194619702196425	0.426\\
-0.194905374557315	0.428\\
-0.195183352387749	0.43\\
-0.195453624713639	0.432\\
-0.195716180865094	0.434\\
-0.195971010476849	0.436\\
-0.196218103488667	0.438\\
-0.196457450145738	0.44\\
-0.196689040999066	0.442\\
-0.196912866905841	0.444\\
-0.1971289190298	0.446\\
-0.197337188841574	0.448\\
-0.197537668119028	0.45\\
-0.197730348947583	0.452\\
-0.19791522372053	0.454\\
-0.19809228513933	0.456\\
-0.198261526213901	0.458\\
-0.198422940262896	0.46\\
-0.198576520913963	0.462\\
-0.198722262104002	0.464\\
-0.1988601580794	0.466\\
-0.19899020339626	0.468\\
-0.199112392920616	0.47\\
-0.199226721828635	0.472\\
-0.199333185606806	0.474\\
-0.199431780052123	0.476\\
-0.199522501272245	0.478\\
-0.199605345685654	0.48\\
-0.199680310021795	0.482\\
-0.199747391321204	0.484\\
-0.199806586935625	0.486\\
-0.199857894528118	0.488\\
-0.199901312073146	0.49\\
-0.19993683785666	0.492\\
-0.199964470476162	0.494\\
-0.199984208840763	0.496\\
-0.199996052171227	0.498\\
-0.2	0.5\\
-0.199996052171227	0.502\\
-0.199984208840763	0.504\\
-0.199964470476162	0.506\\
-0.19993683785666	0.508\\
-0.199901312073146	0.51\\
-0.199857894528118	0.512\\
-0.199806586935625	0.514\\
-0.199747391321204	0.516\\
-0.199680310021795	0.518\\
-0.199605345685654	0.52\\
-0.199522501272245	0.522\\
-0.199431780052123	0.524\\
-0.199333185606806	0.526\\
-0.199226721828635	0.528\\
-0.199112392920616	0.53\\
-0.19899020339626	0.532\\
-0.1988601580794	0.534\\
-0.198722262104002	0.536\\
-0.198576520913963	0.538\\
-0.198422940262896	0.54\\
-0.198261526213901	0.542\\
-0.19809228513933	0.544\\
-0.19791522372053	0.546\\
-0.197730348947583	0.548\\
-0.197537668119028	0.55\\
-0.197337188841574	0.552\\
-0.1971289190298	0.554\\
-0.196912866905841	0.556\\
-0.196689040999066	0.558\\
-0.196457450145738	0.56\\
-0.196218103488667	0.562\\
-0.195971010476849	0.564\\
-0.195716180865094	0.566\\
-0.195453624713639	0.568\\
-0.19518335238775	0.57\\
-0.194905374557315	0.572\\
-0.194619702196425	0.574\\
-0.194326346582935	0.576\\
-0.194025319298021	0.578\\
-0.193716632225726	0.58\\
-0.193400297552487	0.582\\
-0.193076327766655	0.584\\
-0.192744735658002	0.586\\
-0.192405534317217	0.588\\
-0.192058737135389	0.59\\
-0.191704357803475	0.592\\
-0.191342410311766	0.594\\
-0.190972908949329	0.596\\
-0.190595868303444	0.598\\
-0.190211303259031	0.6\\
-0.189819228998059	0.602\\
-0.189419660998949	0.604\\
-0.189012615035961	0.606\\
-0.188598107178573	0.608\\
-0.188176153790845	0.61\\
-0.187746771530775	0.612\\
-0.187309977349638	0.614\\
-0.186865788491322	0.616\\
-0.186414222491642	0.618\\
-0.18595529717765	0.62\\
-0.185489030666932	0.622\\
-0.185015441366892	0.624\\
-0.184534547974023	0.626\\
-0.184046369473174	0.628\\
-0.183550925136796	0.63\\
-0.183048234524184	0.632\\
-0.182538317480701	0.634\\
-0.182021194136999	0.636\\
-0.181496884908223	0.638\\
-0.180965410493204	0.64\\
-0.180426791873641	0.642\\
-0.179881050313274	0.644\\
-0.179328207357047	0.646\\
-0.178768284830253	0.648\\
-0.178201304837674	0.65\\
-0.177627289762709	0.652\\
-0.177046262266491	0.654\\
-0.176458245286991	0.656\\
-0.175863262038111	0.658\\
-0.175261336008773	0.66\\
-0.174652490961984	0.662\\
-0.174036750933905	0.664\\
-0.173414140232898	0.666\\
-0.172784683438567	0.668\\
-0.172148405400789	0.67\\
-0.17150533123873	0.672\\
-0.170855486339859	0.674\\
-0.170198896358938	0.676\\
-0.169535587217017	0.678\\
-0.168865585100403	0.68\\
-0.168188916459634	0.682\\
-0.167505608008428	0.684\\
-0.166815686722634	0.686\\
-0.166119179839163	0.688\\
-0.165416114854912	0.69\\
-0.164706519525686	0.692\\
-0.16399042186509	0.694\\
-0.163267850143437	0.696\\
-0.162538832886619	0.698\\
-0.16180339887499	0.7\\
-0.161061577142224	0.702\\
-0.160313396974175	0.704\\
-0.159558887907714	0.706\\
-0.158798079729567	0.708\\
-0.158031002475138	0.71\\
-0.157257686427324	0.712\\
-0.156478162115318	0.714\\
-0.155692460313405	0.716\\
-0.154900612039747	0.718\\
-0.154102648555158	0.72\\
-0.15329860136187	0.722\\
-0.15248850220229	0.724\\
-0.151672383057744	0.726\\
-0.150850276147221	0.728\\
-0.150022213926092	0.73\\
-0.149188229084836	0.732\\
-0.148348354547748	0.734\\
-0.147502623471635	0.736\\
-0.146651069244512	0.738\\
-0.145793725484282	0.74\\
-0.144930626037409	0.742\\
-0.144061804977581	0.744\\
-0.143187296604366	0.746\\
-0.142307135441857	0.748\\
-0.14142135623731	0.75\\
-0.14052999395977	0.752\\
-0.139633083798695	0.754\\
-0.138730661162561	0.756\\
-0.13782276167747	0.758\\
-0.136909421185738	0.76\\
-0.135990675744484	0.762\\
-0.135066561624205	0.764\\
-0.134137115307344	0.766\\
-0.13320237348685	0.768\\
-0.13226237306473	0.77\\
-0.131317151150591	0.772\\
-0.130366745060176	0.774\\
-0.129411192313889	0.776\\
-0.128450530635317	0.778\\
-0.127484797949738	0.78\\
-0.126514032382625	0.782\\
-0.12553827225814	0.784\\
-0.124557556097623	0.786\\
-0.123571922618067	0.788\\
-0.122581410730595	0.79\\
-0.121586059538921	0.792\\
-0.120585908337805	0.794\\
-0.119580996611504	0.796\\
-0.118571364032212	0.798\\
-0.117557050458495	0.8\\
-0.116538095933715	0.802\\
-0.115514540684454	0.804\\
-0.114486425118918	0.806\\
-0.113453789825351	0.808\\
-0.112416675570426	0.81\\
-0.111375123297638	0.812\\
-0.110329174125686	0.814\\
-0.109278869346854	0.816\\
-0.108224250425375	0.818\\
-0.107165358995799	0.82\\
-0.106102236861347	0.822\\
-0.105034925992259	0.824\\
-0.103963468524142	0.826\\
-0.102887906756301	0.828\\
-0.101808283150074	0.83\\
-0.100724640327152	0.832\\
-0.0996370210678982	0.834\\
-0.0985454683096583	0.836\\
-0.0974500251450665	0.838\\
-0.0963507348203431	0.84\\
-0.0952476407335878	0.842\\
-0.0941407864330665	0.844\\
-0.0930302156154916	0.846\\
-0.0919159721242975	0.848\\
-0.0907980999479093	0.85\\
-0.0896766432180064	0.852\\
-0.0885516462077803	0.854\\
-0.0874231533301866	0.856\\
-0.0862912091361918	0.858\\
-0.0851558583130145	0.86\\
-0.0840171456823612	0.862\\
-0.0828751161986568	0.864\\
-0.0817298149472698	0.866\\
-0.0805812871427325	0.868\\
-0.0794295781269561	0.87\\
-0.0782747333674405	0.872\\
-0.0771167984554793	0.874\\
-0.0759558191043603	0.876\\
-0.0747918411475601	0.878\\
-0.0736249105369357	0.88\\
-0.0724550733409093	0.882\\
-0.0712823757426502	0.884\\
-0.0701068640382519	0.886\\
-0.0689285846349035	0.888\\
-0.0677475840490584	0.89\\
-0.0665639089045974	0.892\\
-0.0653776059309886	0.894\\
-0.0641887219614419	0.896\\
-0.0629973039310611	0.898\\
-0.0618033988749896	0.9\\
-0.0606070539265549	0.902\\
-0.0594083163154071	0.904\\
-0.0582072333656544	0.906\\
-0.0570038524939953	0.908\\
-0.0557982212078459	0.91\\
-0.0545903871034651	0.912\\
-0.0533803978640751	0.914\\
-0.0521683012579794	0.916\\
-0.0509541451366765	0.918\\
-0.0497379774329711	0.92\\
-0.0485198461590816	0.922\\
-0.047299799404745	0.924\\
-0.0460778853353182	0.926\\
-0.0448541521898763	0.928\\
-0.0436286482793086	0.93\\
-0.042401421984411	0.932\\
-0.0411725217539763	0.934\\
-0.0399419961028815	0.936\\
-0.0387098936101721	0.938\\
-0.037476262917145	0.94\\
-0.0362411527254275	0.942\\
-0.0350046117950553	0.944\\
-0.0337666889425468	0.946\\
-0.0325274330389768	0.948\\
-0.0312868930080462	0.95\\
-0.0300451178241514	0.952\\
-0.0288021565104505	0.954\\
-0.0275580581369277	0.956\\
-0.0263128718184566	0.958\\
-0.0250666467128609	0.96\\
-0.023819432018974	0.962\\
-0.0225712769746964	0.964\\
-0.021322230855052	0.966\\
-0.020072342970243	0.968\\
-0.0188216626637029	0.97\\
-0.0175702393101486	0.972\\
-0.0163181223136316	0.974\\
-0.0150653611055866	0.976\\
-0.0138120051428812	0.978\\
-0.0125581039058627	0.98\\
-0.0113037068964049	0.982\\
-0.0100488636359539	0.984\\
-0.00879362366357299	0.986\\
-0.00753803653398691	0.988\\
-0.00628215181562565	0.99\\
-0.00502601908866756	0.992\\
-0.00376968794308169	0.994\\
-0.00251320797667057	0.996\\
-0.00125662879311183	0.998\\
-2.44929359829471e-17	1\\
};
\end{axis}
\end{tikzpicture}%

